Analysis of a Time Multigrid Algorithm for DG-Discretizations in Time

We present and analyze for a scalar linear evolution model problem a time multigrid algorithm for DG-discretizations in time. We derive asymptotically optimized parameters for the smoother, and also an asymptotically sharp convergence estimate for the two grid cycle. Our results hold for any A-stable time stepping scheme and represent the core component for space-time multigrid methods for parabolic partial differential equations. Our time multigrid method has excellent strong and weak scaling properties for parallelization in time, which we show with numerical experiments.

==> figures/plots/plotODE0b.tex <==
\tikzsetnextfilename{plotODE0b}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 0.7,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.5)(1.07152e-6,0.499999)(1.14815e-6,0.499999)(1.23027e-6,0.499999)(1.31826e-6,0.499999)(1.41254e-6,0.499999)(1.51356e-6,0.499999)(1.62181e-6,0.499999)(1.7378e-6,0.499999)(1.86209e-6,0.499999)(1.99526e-6,0.499999)(2.13796e-6,0.499999)(2.29087e-6,0.499999)(2.45471e-6,0.499999)(2.63027e-6,0.499999)(2.81838e-6,0.499999)(3.01995e-6,0.499998)(3.23594e-6,0.499998)(3.46737e-6,0.499998)(3.71535e-6,0.499998)(3.98107e-6,0.499998)(4.2658e-6,0.499998)(4.57088e-6,0.499998)(4.89779e-6,0.499998)(5.24807e-6,0.499997)(5.62341e-6,0.499997)(6.0256e-6,0.499997)(6.45654e-6,0.499997)(6.91831e-6,0.499997)(7.4131e-6,0.499996)(7.94328e-6,0.499996)(8.51138e-6,0.499996)(9.12011e-6,0.499995)(9.77237e-6,0.499995)(0.0000104713,0.499995)(0.0000112202,0.499994)(0.0000120226,0.499994)(0.0000128825,0.499994)(0.0000138038,0.499993)(0.0000147911,0.499993)(0.0000158489,0.499992)(0.0000169824,0.499992)(0.000018197,0.499991)(0.0000194984,0.49999)(0.000020893,0.49999)(0.0000223872,0.499989)(0.0000239883,0.499988)(0.000025704,0.499987)(0.0000275423,0.499986)(0.0000295121,0.499985)(0.0000316228,0.499984)(0.0000338844,0.499983)(0.0000363078,0.499982)(0.0000389045,0.499981)(0.0000416869,0.499979)(0.0000446684,0.499978)(0.000047863,0.499976)(0.0000512861,0.499974)(0.0000549541,0.499973)(0.0000588844,0.499971)(0.0000630957,0.499968)(0.0000676083,0.499966)(0.0000724436,0.499964)(0.0000776247,0.499961)(0.0000831764,0.499958)(0.0000891251,0.499955)(0.0000954993,0.499952)(0.000102329,0.499949)(0.000109648,0.499945)(0.00011749,0.499941)(0.000125893,0.499937)(0.000134896,0.499933)(0.000144544,0.499928)(0.000154882,0.499923)(0.000165959,0.499917)(0.000177828,0.499911)(0.000190546,0.499905)(0.000204174,0.499898)(0.000218776,0.499891)(0.000234423,0.499883)(0.000251189,0.499874)(0.000269153,0.499865)(0.000288403,0.499856)(0.00030903,0.499846)(0.000331131,0.499834)(0.000354813,0.499823)(0.000380189,0.49981)(0.00040738,0.499796)(0.000436516,0.499782)(0.000467735,0.499766)(0.000501187,0.499749)(0.000537032,0.499732)(0.00057544,0.499712)(0.000616595,0.499692)(0.000660693,0.49967)(0.000707946,0.499646)(0.000758578,0.499621)(0.000812831,0.499594)(0.000870964,0.499565)(0.000933254,0.499534)(0.001,0.4995)(0.00107152,0.499465)(0.00114815,0.499426)(0.00123027,0.499385)(0.00131826,0.499341)(0.00141254,0.499294)(0.00151356,0.499244)(0.00162181,0.49919)(0.0017378,0.499132)(0.00186209,0.49907)(0.00199526,0.499003)(0.00213796,0.498932)(0.00229087,0.498856)(0.00245471,0.498774)(0.00263027,0.498687)(0.00281838,0.498593)(0.00301995,0.498492)(0.00323594,0.498385)(0.00346737,0.498269)(0.00371535,0.498146)(0.00398107,0.498013)(0.0042658,0.497872)(0.00457088,0.49772)(0.00489779,0.497557)(0.00524807,0.497383)(0.00562341,0.497196)(0.0060256,0.496996)(0.00645654,0.496782)(0.00691831,0.496553)(0.0074131,0.496307)(0.00794328,0.496044)(0.00851138,0.495762)(0.00912011,0.495461)(0.00977237,0.495138)(0.0104713,0.494792)(0.0112202,0.494421)(0.0120226,0.494025)(0.0128825,0.4936)(0.0138038,0.493146)(0.0147911,0.492659)(0.0158489,0.492138)(0.0169824,0.491581)(0.018197,0.490984)(0.0194984,0.490346)(0.020893,0.489663)(0.0223872,0.488932)(0.0239883,0.48815)(0.025704,0.487313)(0.0275423,0.486418)(0.0295121,0.485462)(0.0316228,0.484438)(0.0338844,0.483345)(0.0363078,0.482175)(0.0389045,0.480926)(0.0416869,0.479591)(0.0446684,0.478164)(0.047863,0.476641)(0.0512861,0.475014)(0.0549541,0.473277)(0.0588844,0.471423)(0.0630957,0.469446)(0.0676083,0.467336)(0.0724436,0.465087)(0.0776247,0.46269)(0.0831764,0.460136)(0.0891251,0.457416)(0.0954993,0.454521)(0.102329,0.451441)(0.109648,0.448166)(0.11749,0.444685)(0.125893,0.440988)(0.134896,0.437065)(0.144544,0.432904)(0.154882,0.428495)(0.165959,0.423826)(0.177828,0.418887)(0.190546,0.413668)(0.204174,0.408158)(0.218776,0.402347)(0.234423,0.396228)(0.251189,0.389792)(0.269153,0.383032)(0.288403,0.375942)(0.30903,0.36852)(0.331131,0.360762)(0.354813,0.352669)(0.380189,0.344243)(0.40738,0.335489)(0.436516,0.326416)(0.467735,0.317033)(0.501187,0.307355)(0.537032,0.297401)(0.57544,0.28719)(0.616595,0.276749)(0.660693,0.266106)(0.707946,0.255292)(0.758578,0.244344)(0.
812831,0.233298)(0.870964,0.222197)(0.933254,0.211083)(1.,0.2)(1.07152,0.188993)(1.14815,0.178108)(1.23027,0.167389)(1.31826,0.15688)(1.41254,0.14662)(1.51356,0.13665)(1.62181,0.127002)(1.7378,0.117709)(1.86209,0.108796)(1.99526,0.100285)(2.13796,0.092193)(2.29087,0.0845322)(2.45471,0.0773095)(2.63027,0.0705276)(2.81838,0.0641847)(3.01995,0.058275)(3.23594,0.0527895)(3.46737,0.0477159)(3.71535,0.0430394)(3.98107,0.0387431)(4.2658,0.0348085)(4.57088,0.0312161)(4.89779,0.0279455)(5.24807,0.024976)(5.62341,0.0222868)(6.0256,0.0198574)(6.45654,0.0176678)(6.91831,0.0156987)(7.4131,0.0139314)(7.94328,0.0123484)(8.51138,0.010933)(9.12011,0.00966963)(9.77237,0.0085438)(10.4713,0.00754202)(11.2202,0.0066519)(12.0226,0.00586203)(12.8825,0.00516199)(13.8038,0.00454228)(14.7911,0.00399427)(15.8489,0.00351017)(16.9824,0.00308292)(18.197,0.00270618)(19.4984,0.00237425)(20.893,0.00208202)(22.3872,0.00182495)(23.9883,0.00159893)(25.704,0.00140036)(27.5423,0.001226)(29.5121,0.00107298)(31.6228,0.000938751)(33.8844,0.00082107)(36.3078,0.000717941)(38.9045,0.000627601)(41.6869,0.000548494)(44.6684,0.000479249)(47.863,0.000418656)(51.2861,0.000365652)(54.9541,0.000319299)(58.8844,0.000278774)(63.0957,0.000243353)(67.6083,0.0002124)(72.4436,0.000185358)(77.6247,0.000161738)(83.1764,0.00014111)(89.1251,0.000123099)(95.4993,0.000107376)(102.329,0.000093651)(109.648,0.0000816731)(117.49,0.0000712209)(125.893,0.0000621013)(134.896,0.0000541454)(144.544,0.0000472053)(154.882,0.0000411521)(165.959,0.0000358729)(177.828,0.0000312691)(190.546,0.0000272547)(204.174,0.0000237545)(218.776,0.0000207028)(234.423,0.0000180424)(251.189,0.0000157232)(269.153,0.0000137017)(288.403,0.0000119396)(309.03,0.0000104037)(331.131,9.06519e-6)(354.813,7.89863e-6)(380.189,6.88201e-6)(407.38,5.99609e-6)(436.516,5.22408e-6)(467.735,4.55138e-6)(501.187,3.96522e-6)(537.032,3.45448e-6)(575.44,3.00947e-6)(616.595,2.62175e-6)(660.693,2.28394e-6)(707.946,1.98963e-6)(758.578,1.73323e-6)(812.831,1.50984e-6)(870.964,1.31523e-6)(933.254,1.1457e-6)(1000.,9.98002e-7)(1071.52,8.69339e-7)(1148.15,7.57257e-7)(1230.27,6.5962e-7)(1318.26,5.74568e-7)(1412.54,5.00478e-7)(1513.56,4.35939e-7)(1621.81,3.79721e-7)(1737.8,3.3075e-7)(1862.09,2.88094e-7)(1995.26,2.50937e-7)(2137.96,2.18572e-7)(2290.87,1.9038e-7)(2454.71,1.65824e-7)(2630.27,1.44434e-7)(2818.38,1.25803e-7)(3019.95,1.09575e-7)(3235.94,9.54403e-8)(3467.37,8.31284e-8)(3715.35,7.24046e-8)(3981.07,6.3064e-8)(4265.8,5.49283e-8)(4570.88,4.78421e-8)(4897.79,4.16699e-8)(5248.07,3.6294e-8)(5623.41,3.16115e-8)(6025.6,2.75331e-8)(6456.54,2.39809e-8)(6918.31,2.08869e-8)(7413.1,1.81921e-8)(7943.28,1.58449e-8)(8511.38,1.38006e-8)(9120.11,1.202e-8)(9772.37,1.04691e-8)(10471.3,9.11837e-9)(11220.2,7.94187e-9)(12022.6,6.91716e-9)(12882.5,6.02466e-9)(13803.8,5.24731e-9)(14791.1,4.57026e-9)(15848.9,3.98057e-9)(16982.4,3.46696e-9)(18197.,3.01962e-9)(19498.4,2.63e-9)(20893.,2.29065e-9)(22387.2,1.99508e-9)(23988.3,1.73766e-9)(25704.,1.51344e-9)(27542.3,1.31816e-9)(29512.1,1.14808e-9)(31622.8,9.99937e-10)(33884.4,8.70912e-10)(36307.8,7.58536e-10)(38904.5,6.60659e-10)(41686.9,5.75412e-10)(44668.4,5.01165e-10)(47863.,4.36498e-10)(51286.1,3.80175e-10)(54954.1,3.31119e-10)(58884.4,2.88393e-10)(63095.7,2.51181e-10)(67608.3,2.1877e-10)(72443.6,1.90541e-10)(77624.7,1.65954e-10)(83176.4,1.44541e-10)(89125.1,1.2589e-10)(95499.3,1.09646e-10)(102329.,9.54974e-11)(109648.,8.31749e-11)(117490.,7.24424e-11)(125893.,6.30947e-11)(134896.,5.49533e-11)(144544.,4.78623e-11)(154882.,4.16864e-11)(165959.,3.63074e-11)(177828.,3.16224e-11)(190546.,2.7542e-11)(204174.,2.39881e-11)(218776.,2.08928e-11)(234423.,1.81969e-11)(251189.,1.58488e-11)(269153.,1.38037e-11)(288403.,1.20226e-11)(309030.,1.04712e-11)(331131.,9.12005e-12)(354813.,7.94324e-12)(380189.,6.91827e-12)(407380.,6.02557e-12)(436516.,5.24805e-12)(467735.,4.57086e-12)(501187.,3.98106e-12)(537032.,3.46736e-12)(575440.,3.01994e-12)(616595.,2.63026e-12)(660693.,2.29086e-12)(707946.,1.99526e-12)(758578.,1.7378e-12)(812831.,1.51356e-12)(870964.,1.31825e-12)(933254.,1.14815e-12)(1.e6,9.99998e-13)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.288626)(1.07152e-6,0.288626)(1.14815e-6,0.288626)(1.23027e-6,0.288626)(1.31826e-6,0.288626)(1.41254e-6,0.288626)(1.51356e-6,0.288626)(1.62181e-6,0.288626)(1.7378e-6,0.288626)(1.86209e-6,0.288626)(1.99526e-6,0.288625)(2.13796e-6,0.288625)(2.29087e-6,0.288625)(2.45471e-6,0.288625)(2.63027e-6,0.288625)(2.81838e-6,0.288625)(3.01995e-6,0.288625)(3.23594e-6,0.288624)(3.46737e-6,0.288624)(3.71535e-6,0.288624)(3.98107e-6,0.288624)(4.2658e-6,0.288623)(4.57088e-6,0.288623)(4.89779e-6,0.288623)(5.24807e-6,0.288623)(5.62341e-6,0.288622)(6.0256e-6,0.288622)(6.45654e-6,0.288622)(6.91831e-6,0.288621)(7.4131e-6,0.288621)(7.94328e-6,0.28862)(8.51138e-6,0.28862)(9.12011e-6,0.288619)(9.77237e-6,0.288619)(0.0000104713,0.288618)(0.0000112202,0.288617)(0.0000120226,0.288617)(0.0000128825,0.288616)(0.0000138038,0.288615)(0.0000147911,0.288614)(0.0000158489,0.288613)(0.0000169824,0.288613)(0.000018197,0.288611)(0.0000194984,0.28861)(0.000020893,0.288609)(0.0000223872,0.288608)(0.0000239883,0.288606)(0.000025704,0.288605)(0.0000275423,0.288603)(0.0000295121,0.288602)(0.0000316228,0.2886)(0.0000338844,0.288598)(0.0000363078,0.288596)(0.0000389045,0.288594)(0.0000416869,0.288591)(0.0000446684,0.288589)(0.000047863,0.288586)(0.0000512861,0.288583)(0.0000549541,0.28858)(0.0000588844,0.288576)(0.0000630957,0.288573)(0.0000676083,0.288569)(0.0000724436,0.288565)(0.0000776247,0.28856)(0.0000831764,0.288556)(0.0000891251,0.28855)(0.0000954993,0.288545)(0.000102329,0.288539)(0.000109648,0.288533)(0.00011749,0.288526)(0.000125893,0.288519)(0.000134896,0.288511)(0.000144544,0.288503)(0.000154882,0.288494)(0.000165959,0.288484)(0.000177828,0.288474)(0.000190546,0.288463)(0.000204174,0.288451)(0.000218776,0.288439)(0.000234423,0.288425)(0.000251189,0.288411)(0.000269153,0.288396)(0.000288403,0.288379)(0.00030903,0.288361)(0.000331131,0.288342)(0.000354813,0.288322)(0.000380189,0.2883)(0.00040738,0.288277)(0.000436516,0.288252)(0.000467735,0.288225)(0.000501187,0.288196)(0.000537032,0.288165)(0.00057544,0.288132)(0.000616595,0.288097)(0.000660693,0.288059)(0.000707946,0.288018)(0.000758578,0.287975)(0.000812831,0.287928)(0.000870964,0.287878)(0.000933254,0.287825)(0.001,0.287768)(0.00107152,0.287706)(0.00114815,0.287641)(0.00123027,0.28757)(0.00131826,0.287495)(0.00141254,0.287414)(0.00151356,0.287327)(0.00162181,0.287234)(0.0017378,0.287135)(0.00186209,0.287029)(0.00199526,0.286915)(0.00213796,0.286793)(0.00229087,0.286662)(0.00245471,0.286522)(0.00263027,0.286372)(0.00281838,0.286211)(0.00301995,0.286039)(0.00323594,0.285855)(0.00346737,0.285657)(0.00371535,0.285446)(0.00398107,0.28522)(0.0042658,0.284978)(0.00457088,0.284719)(0.00489779,0.284441)(0.00524807,0.284144)(0.00562341,0.283826)(0.0060256,0.283485)(0.00645654,0.283121)(0.00691831,0.282731)(0.0074131,0.282314)(0.00794328,0.281868)(0.00851138,0.28139)(0.00912011,0.280879)(0.00977237,0.280333)(0.0104713,0.279748)(0.0112202,0.279124)(0.0120226,0.278456)(0.0128825,0.277742)(0.0138038,0.276978)(0.0147911,0.276163)(0.0158489,0.275292)(0.0169824,0.274361)(0.018197,0.273368)(0.0194984,0.272307)(0.020893,0.271174)(0.0223872,0.269966)(0.0239883,0.268677)(0.025704,0.267303)(0.0275423,0.265838)(0.0295121,0.264277)(0.0316228,0.262614)(0.0338844,0.260844)(0.0363078,0.25896)(0.0389045,0.256956)(0.0416869,0.254826)(0.0446684,0.252563)(0.047863,0.25016)(0.0512861,0.24761)(0.0549541,0.244906)(0.0588844,0.242042)(0.0630957,0.23901)(0.0676083,0.235803)(0.0724436,0.232415)(0.0776247,0.228838)(0.0831764,0.225145)(0.0891251,0.221263)(0.0954993,0.217178)(0.102329,0.212884)(0.109648,0.208378)(0.11749,0.203656)(0.125893,0.198717)(0.134896,0.19356)(0.144544,0.188186)(0.154882,0.182597)(0.165959,0.176799)(0.177828,0.170797)(0.190546,0.164602)(0.204174,0.158225)(0.218776,0.15168)(0.234423,0.144984)(0.251189,0.138159)(0.269153,0.131227)(0.288403,0.124215)(0.30903,0.117153)(0.331131,0.110071)(0.354813,0.103024)(0.380189,0.0960611)(0.40738,0.0891786)(0.436516,0.082415)(0.467735,0.0758091)(0.501187,0.0693992)(0.537032,0.0632222)(0.57544,0.0573123)(0.616595,0.0517006)(0.660693,0.0464134)(0.707946,0.0414722)(0.758578,0.
0368921)(0.812831,0.0326819)(0.870964,0.0288841)(0.933254,0.0254551)(1.,0.0223797)(1.07152,0.0196388)(1.14815,0.0172088)(1.23027,0.0150629)(1.31826,0.0132187)(1.41254,0.0116019)(1.51356,0.0101844)(1.62181,0.00896009)(1.7378,0.00788722)(1.86209,0.00694485)(1.99526,0.00611526)(2.13796,0.00538153)(2.29087,0.00472953)(2.45471,0.00412852)(2.63027,0.00357089)(2.81838,0.00306199)(3.01995,0.00260438)(3.23594,0.00219829)(3.46737,0.00184225)(3.71535,0.00153348)(3.98107,0.00126841)(4.2658,0.00104293)(4.57088,0.000852773)(4.89779,0.000693656)(5.24807,0.00056148)(5.62341,0.000452422)(6.0256,0.000362997)(6.45654,0.000290092)(6.91831,0.000230973)(7.4131,0.000183268)(7.94328,0.000144951)(8.51138,0.000114303)(9.12011,0.0000898852)(9.77237,0.0000705018)(10.4713,0.0000551661)(11.2202,0.0000430705)(12.0226,0.0000335577)(12.8825,0.000026096)(13.8038,0.0000202574)(14.7911,0.0000156993)(15.8489,0.0000121483)(16.9824,9.38718e-6)(18.197,7.24411e-6)(19.4984,5.58351e-6)(20.893,4.29872e-6)(22.3872,3.30611e-6)(23.9883,2.54024e-6)(25.704,1.95003e-6)(27.5423,1.4957e-6)(29.5121,1.14634e-6)(31.6228,8.77944e-7)(33.8844,6.71942e-7)(36.3078,5.13959e-7)(38.9045,3.92894e-7)(41.6869,3.00185e-7)(44.6684,2.29239e-7)(47.863,1.7498e-7)(51.2861,1.33506e-7)(54.9541,1.01822e-7)(58.8844,7.76282e-8)(63.0957,5.91629e-8)(67.6083,4.50754e-8)(72.4436,3.43322e-8)(77.6247,2.61422e-8)(83.1764,1.99008e-8)(89.1251,1.51459e-8)(95.4993,1.15246e-8)(102.329,8.76722e-9)(109.648,6.66831e-9)(117.49,5.07097e-9)(125.893,3.85562e-9)(134.896,2.93109e-9)(144.544,2.22792e-9)(154.882,1.69322e-9)(165.959,1.28668e-9)(177.828,9.77636e-10)(190.546,7.42739e-10)(204.174,5.64223e-10)(218.776,4.28572e-10)(234.423,3.25505e-10)(251.189,2.47205e-10)(269.153,1.87725e-10)(288.403,1.42546e-10)(309.03,1.08233e-10)(331.131,8.21747e-11)(354.813,6.23864e-11)(380.189,4.73608e-11)(407.38,3.59522e-11)(436.516,2.72905e-11)(467.735,2.07147e-11)(501.187,1.57227e-11)(537.032,1.19333e-11)(575.44,9.05682e-12)(616.595,6.8735e-12)(660.693,5.21635e-12)(707.946,3.95861e-12)(758.578,3.00405e-12)(812.831,2.27961e-12)(870.964,1.72983e-12)(933.254,1.31261e-12)(1000.,9.96004e-13)(1071.52,7.55748e-13)(1148.15,5.73437e-13)(1230.27,4.35098e-13)(1318.26,3.30127e-13)(1412.54,2.50478e-13)(1513.56,1.90043e-13)(1621.81,1.44188e-13)(1737.8,1.09396e-13)(1862.09,8.29978e-14)(1995.26,6.29693e-14)(2137.96,4.77735e-14)(2290.87,3.62444e-14)(2454.71,2.74974e-14)(2630.27,2.08612e-14)(2818.38,1.58264e-14)(3019.95,1.20067e-14)(3235.94,9.10884e-15)(3467.37,6.91033e-15)(3715.35,5.24243e-15)(3981.07,3.97707e-15)(4265.8,3.01712e-15)(4570.88,2.28886e-15)(4897.79,1.73638e-15)(5248.07,1.31725e-15)(5623.41,9.99289e-16)(6025.6,7.58074e-16)(6456.54,5.75083e-16)(6918.31,4.36263e-16)(7413.1,3.30952e-16)(7943.28,2.51062e-16)(8511.38,1.90457e-16)(9120.11,1.44481e-16)(9772.37,1.09603e-16)(10471.3,8.31446e-17)(11220.2,6.30732e-17)(12022.6,4.78471e-17)(12882.5,3.62965e-17)(13803.8,2.75343e-17)(14791.1,2.08873e-17)(15848.9,1.58449e-17)(16982.4,1.20198e-17)(18197.,9.1181e-18)(19498.4,6.91689e-18)(20893.,5.24707e-18)(22387.2,3.98036e-18)(23988.3,3.01945e-18)(25704.,2.29051e-18)(27542.3,1.73755e-18)(29512.1,1.31808e-18)(31622.8,9.99874e-19)(33884.4,7.58488e-19)(36307.8,5.75377e-19)(38904.5,4.36471e-19)(41686.9,3.31099e-19)(44668.4,2.51166e-19)(47863.,1.9053e-19)(51286.1,1.44533e-19)(54954.1,1.0964e-19)(58884.4,8.31707e-20)(63095.7,6.30917e-20)(67608.3,4.78602e-20)(72443.6,3.63058e-20)(77624.7,2.75409e-20)(83176.4,2.0892e-20)(89125.1,1.58482e-20)(95499.3,1.20221e-20)(102329.,9.11975e-21)(109648.,6.91806e-21)(117490.,5.2479e-21)(125893.,3.98095e-21)(134896.,3.01986e-21)(144544.,2.2908e-21)(154882.,1.73776e-21)(165959.,1.31822e-21)(177828.,9.99978e-22)(190546.,7.58562e-22)(204174.,5.75429e-22)(218776.,4.36508e-22)(234423.,3.31125e-22)(251189.,2.51185e-22)(269153.,1.90543e-22)(288403.,1.44542e-22)(309030.,1.09646e-22)(331131.,8.31754e-23)(354813.,6.3095e-23)(380189.,4.78625e-23)(407380.,3.63074e-23)(436516.,2.7542e-23)(467735.,2.08928e-23)(501187.,1.58488e-23)(537032.,1.20226e-23)(575440.,9.12004e-24)(616595.,6.91826e-24)(660693.,5.24804e-24)(707946.,3.98105e-24)(
758578.,3.01994e-24)(812831.,2.29086e-24)(870964.,1.73779e-24)(933254.,1.31825e-24)(1.e6,9.99996e-25)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.187087)(1.07152e-6,0.187087)(1.14815e-6,0.187087)(1.23027e-6,0.187087)(1.31826e-6,0.187087)(1.41254e-6,0.187086)(1.51356e-6,0.187086)(1.62181e-6,0.187086)(1.7378e-6,0.187086)(1.86209e-6,0.187086)(1.99526e-6,0.187086)(2.13796e-6,0.187086)(2.29087e-6,0.187086)(2.45471e-6,0.187085)(2.63027e-6,0.187085)(2.81838e-6,0.187085)(3.01995e-6,0.187085)(3.23594e-6,0.187085)(3.46737e-6,0.187084)(3.71535e-6,0.187084)(3.98107e-6,0.187084)(4.2658e-6,0.187083)(4.57088e-6,0.187083)(4.89779e-6,0.187083)(5.24807e-6,0.187082)(5.62341e-6,0.187082)(6.0256e-6,0.187082)(6.45654e-6,0.187081)(6.91831e-6,0.187081)(7.4131e-6,0.18708)(7.94328e-6,0.18708)(8.51138e-6,0.187079)(9.12011e-6,0.187078)(9.77237e-6,0.187078)(0.0000104713,0.187077)(0.0000112202,0.187076)(0.0000120226,0.187075)(0.0000128825,0.187075)(0.0000138038,0.187074)(0.0000147911,0.187073)(0.0000158489,0.187072)(0.0000169824,0.18707)(0.000018197,0.187069)(0.0000194984,0.187068)(0.000020893,0.187066)(0.0000223872,0.187065)(0.0000239883,0.187063)(0.000025704,0.187061)(0.0000275423,0.18706)(0.0000295121,0.187058)(0.0000316228,0.187055)(0.0000338844,0.187053)(0.0000363078,0.187051)(0.0000389045,0.187048)(0.0000416869,0.187045)(0.0000446684,0.187042)(0.000047863,0.187039)(0.0000512861,0.187035)(0.0000549541,0.187031)(0.0000588844,0.187027)(0.0000630957,0.187023)(0.0000676083,0.187018)(0.0000724436,0.187013)(0.0000776247,0.187008)(0.0000831764,0.187002)(0.0000891251,0.186996)(0.0000954993,0.18699)(0.000102329,0.186983)(0.000109648,0.186975)(0.00011749,0.186967)(0.000125893,0.186958)(0.000134896,0.186949)(0.000144544,0.186939)(0.000154882,0.186929)(0.000165959,0.186917)(0.000177828,0.186905)(0.000190546,0.186892)(0.000204174,0.186878)(0.000218776,0.186863)(0.000234423,0.186847)(0.000251189,0.18683)(0.000269153,0.186811)(0.000288403,0.186791)(0.00030903,0.18677)(0.000331131,0.186747)(0.000354813,0.186723)(0.000380189,0.186697)(0.00040738,0.186669)(0.000436516,0.186639)(0.000467735,0.186607)(0.000501187,0.186573)(0.000537032,0.186536)(0.00057544,0.186497)(0.000616595,0.186454)(0.000660693,0.186409)(0.000707946,0.186361)(0.000758578,0.186309)(0.000812831,0.186253)(0.000870964,0.186194)(0.000933254,0.18613)(0.001,0.186062)(0.00107152,0.185988)(0.00114815,0.18591)(0.00123027,0.185826)(0.00131826,0.185736)(0.00141254,0.18564)(0.00151356,0.185536)(0.00162181,0.185426)(0.0017378,0.185307)(0.00186209,0.185181)(0.00199526,0.185045)(0.00213796,0.1849)(0.00229087,0.184744)(0.00245471,0.184577)(0.00263027,0.184399)(0.00281838,0.184208)(0.00301995,0.184004)(0.00323594,0.183785)(0.00346737,0.183551)(0.00371535,0.1833)(0.00398107,0.183032)(0.0042658,0.182744)(0.00457088,0.182437)(0.00489779,0.182109)(0.00524807,0.181757)(0.00562341,0.181381)(0.0060256,0.180979)(0.00645654,0.180549)(0.00691831,0.180089)(0.0074131,0.179598)(0.00794328,0.179073)(0.00851138,0.178511)(0.00912011,0.177912)(0.00977237,0.177271)(0.0104713,0.176587)(0.0112202,0.175856)(0.0120226,0.175077)(0.0128825,0.174245)(0.0138038,0.173357)(0.0147911,0.172411)(0.0158489,0.171402)(0.0169824,0.170327)(0.018197,0.169181)(0.0194984,0.167962)(0.020893,0.166664)(0.0223872,0.165283)(0.0239883,0.163815)(0.025704,0.162256)(0.0275423,0.160599)(0.0295121,0.158842)(0.0316228,0.156978)(0.0338844,0.155003)(0.0363078,0.152912)(0.0389045,0.1507)(0.0416869,0.148362)(0.0446684,0.145895)(0.047863,0.143293)(0.0512861,0.140552)(0.0549541,0.13767)(0.0588844,0.134642)(0.0630957,0.131466)(0.0676083,0.128142)(0.0724436,0.124666)(0.0776247,0.121041)(0.0831764,0.117266)(0.0891251,0.113345)(0.0954993,0.109281)(0.102329,0.10508)(0.109648,0.10075)(0.11749,0.0963001)(0.125893,0.0917413)(0.134896,0.0870873)(0.144544,0.082354)(0.154882,0.0775595)(0.165959,0.072724)(0.177828,0.06787)(0.190546,0.0630218)(0.204174,0.0582057)(0.218776,0.0534491)(0.234423,0.0487804)(0.251189,0.0442287)(0.269153,0.0398225)(0.288403,0.0355897)(0.30903,0.0315564)(0.331131,0.0277467)(0.354813,0.0241931)(0.380189,0.0209204)(0.40738,0.017914)(0.436516,0.015182)(0.467735,0.0127278)(0.501187,0.0105494)(0.537032,0.00864038)(0.57544,0.00698939)(0.616595,0.00558125)(0.660693,0.00439743)(0.707946,0.003417)
(0.758578,0.00261747)(0.812831,0.00198139)(0.870964,0.00147788)(0.933254,0.00108572)(1.,0.000785368)(1.07152,0.000559237)(1.14815,0.000391907)(1.23027,0.000270865)(1.31826,0.000184536)(1.41254,0.000123663)(1.51356,0.0000814937)(1.62181,0.0000529098)(1.7378,0.0000338494)(1.86209,0.0000212755)(1.99526,0.0000131404)(2.13796,7.99498e-6)(2.29087,4.77337e-6)(2.45471,2.79656e-6)(2.63027,1.60803e-6)(2.81838,9.07933e-7)(3.01995,5.03891e-7)(3.23594,2.75368e-7)(3.46737,1.48653e-7)(3.71535,8.01094e-8)(3.98107,4.31657e-8)(4.2658,2.34725e-8)(4.57088,1.29748e-8)(4.89779,7.28378e-9)(5.24807,4.15063e-9)(5.62341,2.39237e-9)(6.0256,1.38965e-9)(6.45654,8.11353e-10)(6.91831,4.739e-10)(7.4131,2.76422e-10)(7.94328,1.60767e-10)(8.51138,9.31523e-11)(9.12011,5.37235e-11)(9.77237,3.07519e-11)(10.4713,1.73694e-11)(11.2202,9.69489e-12)(12.0226,5.35551e-12)(12.8825,2.93155e-12)(13.8038,1.59179e-12)(14.7911,8.58119e-13)(15.8489,4.59637e-13)(16.9824,2.44779e-13)(18.197,1.29681e-13)(19.4984,6.83814e-14)(20.893,3.59051e-14)(22.3872,1.87803e-14)(23.9883,9.78887e-15)(25.704,5.08607e-15)(27.5423,2.63497e-15)(29.5121,1.36152e-15)(31.6228,7.01818e-16)(33.8844,3.6097e-16)(36.3078,1.85287e-16)(38.9045,9.49329e-17)(41.6869,4.85575e-17)(44.6684,2.47984e-17)(47.863,1.26466e-17)(51.2861,6.44103e-18)(54.9541,3.27655e-18)(58.8844,1.66494e-18)(63.0957,8.45159e-19)(67.6083,4.28619e-19)(72.4436,2.17185e-19)(77.6247,1.09962e-19)(83.1764,5.56333e-20)(89.1251,2.81276e-20)(95.4993,1.42121e-20)(102.329,7.17683e-21)(109.648,3.62221e-21)(117.49,1.82725e-21)(125.893,9.2135e-22)(134.896,4.64371e-22)(144.544,2.33956e-22)(154.882,1.17827e-22)(165.959,5.9321e-23)(177.828,2.98562e-23)(190.546,1.50222e-23)(204.174,7.55643e-24)(218.776,3.80005e-24)(234.423,1.91056e-24)(251.189,9.60367e-25)(269.153,4.82644e-25)(288.403,2.42512e-25)(309.03,1.21833e-25)(331.131,6.11966e-26)(354.813,3.07343e-26)(380.189,1.54332e-26)(407.38,7.74881e-27)(436.516,3.89009e-27)(467.735,1.9527e-27)(501.187,9.8009e-28)(537.032,4.91873e-28)(575.44,2.46831e-28)(616.595,1.23854e-28)(660.693,6.21423e-29)(707.946,3.11768e-29)(758.578,1.56403e-29)(812.831,7.84568e-30)(870.964,3.93542e-30)(933.254,1.97391e-30)(1000.,9.9001e-31)(1071.52,4.96514e-31)(1148.15,2.49003e-31)(1230.27,1.2487e-31)(1318.26,6.26175e-32)(1412.54,3.13991e-32)(1513.56,1.57443e-32)(1621.81,7.89434e-33)(1737.8,3.95818e-33)(1862.09,1.98455e-33)(1995.26,9.94991e-34)(2137.96,4.98844e-34)(2290.87,2.50093e-34)(2454.71,1.2538e-34)(2630.27,6.28559e-35)(2818.38,3.15106e-35)(3019.95,1.57965e-35)(3235.94,7.91874e-36)(3467.37,3.96959e-36)(3715.35,1.98989e-36)(3981.07,9.97489e-37)(4265.8,5.00013e-37)(4570.88,2.50639e-37)(4897.79,1.25636e-37)(5248.07,6.29755e-38)(5623.41,3.15666e-38)(6025.6,1.58226e-38)(6456.54,7.93098e-39)(6918.31,3.97532e-39)(7413.1,1.99257e-39)(7943.28,9.98741e-40)(8511.38,5.00598e-40)(9120.11,2.50913e-40)(9772.37,1.25764e-40)(10471.3,6.30355e-41)(11220.2,3.15946e-41)(12022.6,1.58358e-41)(12882.5,7.93712e-42)(13803.8,3.97819e-42)(14791.1,1.99391e-42)(15848.9,9.99369e-43)(16982.4,5.00892e-43)(18197.,2.51051e-43)(19498.4,1.25828e-43)(20893.,6.30655e-44)(22387.2,3.16087e-44)(23988.3,1.58423e-44)(25704.,7.94019e-45)(27542.3,3.97963e-45)(29512.1,1.99459e-45)(31622.8,9.99684e-46)(33884.4,5.01039e-46)(36307.8,2.51119e-46)(38904.5,1.2586e-46)(41686.9,6.30806e-47)(44668.4,3.16157e-47)(47863.,1.58456e-47)(51286.1,7.94173e-48)(54954.1,3.98035e-48)(58884.4,1.99492e-48)(63095.7,9.99842e-49)(67608.3,5.01113e-49)(72443.6,2.51154e-49)(77624.7,1.25876e-49)(83176.4,6.30881e-50)(89125.1,3.16192e-50)(95499.3,1.58473e-50)(102329.,7.94251e-51)(109648.,3.98071e-51)(117490.,1.99509e-51)(125893.,9.99921e-52)(134896.,5.0115e-52)(144544.,2.51171e-52)(154882.,1.25884e-52)(165959.,6.30919e-53)(177828.,3.1621e-53)(190546.,1.58481e-53)(204174.,7.94289e-54)(218776.,3.98089e-54)(234423.,1.99518e-54)(251189.,9.9996e-55)(269153.,5.01169e-55)(288403.,2.5118e-55)(309030.,1.25888e-55)(331131.,6.30938e-56)(354813.,3.16219e-56)(380189.,1.58485e-56)(407380.,7.94309e-57)(436516.,3.98098e-57)(467735.,1.99522e-57)(501187.,9.9998e-58)(537032.,5.01178e-58)(575440.,2.51184e-58)(616595.,1.
2589e-58)(660693.,6.30948e-59)(707946.,3.16223e-59)(758578.,1.58487e-59)(812831.,7.94318e-60)(870964.,3.98103e-60)(933254.,1.99524e-60)(1.e6,9.9999e-61)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.497857)(1.58489e-6,0.497597)(2.51189e-6,0.497597)(3.98107e-6,0.497596)(6.30957e-6,0.497595)(0.00001,0.497593)(0.0000158489,0.497629)(0.0000251189,0.497624)(0.0000398107,0.497617)(0.0000630957,0.497605)(0.0001,0.497587)(0.000158489,0.49756)(0.000251189,0.497514)(0.000398107,0.497441)(0.000630957,0.497325)(0.001,0.49729)(0.00158489,0.496998)(0.00251189,0.496537)(0.00398107,0.495804)(0.00630957,0.494646)(0.01,0.492881)(0.0158489,0.489997)(0.0251189,0.485455)(0.0398107,0.47835)(0.0630957,0.467313)(0.1,0.449942)(0.158489,0.424428)(0.251189,0.387291)(0.398107,0.336016)(0.630957,0.270966)(1.,0.198029)(1.58489,0.128649)(2.51189,0.0741727)(3.98107,0.0382154)(6.30957,0.0180797)(10.,0.00805185)(15.8489,0.00344607)(25.1189,0.00143808)(39.8107,0.000590745)(63.0957,0.00024038)(100.,0.000097142)(158.489,0.0000390593)(251.189,0.0000156495)(398.107,6.25646e-6)(630.957,2.49732e-6)(1000.,9.95896e-7)(1584.89,3.969e-7)(2511.89,1.58119e-7)(3981.07,6.29746e-8)(6309.57,2.50775e-8)(10000.,9.98435e-9)(15848.9,3.97529e-9)(25118.9,1.5827e-9)(39810.7,6.3017e-10)(63095.7,2.50882e-10)(100000.,9.98874e-11)(158489.,3.97663e-11)(251189.,1.58314e-11)(398107.,6.30252e-12)(630957.,2.50909e-12)(1.e6,9.98887e-13)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.286309)(1.58489e-6,0.286308)(2.51189e-6,0.286307)(3.98107e-6,0.286306)(6.30957e-6,0.286304)(0.00001,0.286301)(0.0000158489,0.28664)(0.0000251189,0.286632)(0.0000398107,0.286619)(0.0000630957,0.286599)(0.0001,0.286567)(0.000158489,0.286517)(0.000251189,0.286437)(0.000398107,0.285838)(0.000630957,0.285637)(0.001,0.285318)(0.00158489,0.284803)(0.00251189,0.284007)(0.00398107,0.282738)(0.00630957,0.281197)(0.01,0.278081)(0.0158489,0.273222)(0.0251189,0.265717)(0.0398107,0.254264)(0.0630957,0.237191)(0.1,0.212016)(0.158489,0.178275)(0.251189,0.136072)(0.398107,0.0898831)(0.630957,0.0488454)(1.,0.0218121)(1.58489,0.00915931)(2.51189,0.00386844)(3.98107,0.00123443)(6.30957,0.000302446)(10.,0.0000625884)(15.8489,0.0000117549)(25.1189,2.06051e-6)(39.8107,3.48586e-7)(63.0957,5.77234e-8)(100.,9.42914e-9)(158.489,1.52458e-9)(251.189,2.44793e-10)(398.107,3.91375e-11)(630.957,6.23681e-12)(1000.,9.91857e-13)(1584.89,1.57514e-13)(2511.89,2.49984e-14)(3981.07,3.96652e-15)(6309.57,6.28994e-16)(10000.,9.97231e-17)(15848.9,1.58019e-17)(25118.9,2.50477e-18)(39810.7,3.97013e-19)(63095.7,6.29258e-20)(100000.,9.97607e-21)(158489.,1.58114e-21)(251189.,2.50597e-22)(398107.,3.97364e-23)(630957.,6.29783e-24)(1.e6,9.98143e-25)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.184258)(1.58489e-6,0.184257)(2.51189e-6,0.184256)(3.98107e-6,0.184693)(6.30957e-6,0.18469)(0.00001,0.184687)(0.0000158489,0.184681)(0.0000251189,0.184671)(0.0000398107,0.184685)(0.0000630957,0.184662)(0.0001,0.184624)(0.000158489,0.184565)(0.000251189,0.18447)(0.000398107,0.184238)(0.000630957,0.184002)(0.001,0.183628)(0.00158489,0.183028)(0.00251189,0.182122)(0.00398107,0.180644)(0.00630957,0.178324)(0.01,0.174711)(0.0158489,0.169101)(0.0251189,0.160326)(0.0398107,0.147568)(0.0630957,0.129307)(0.1,0.104617)(0.158489,0.0745125)(0.251189,0.0434539)(0.398107,0.0185624)(0.630957,0.00505111)(1.,0.000761679)(1.58489,0.00005883)(2.51189,2.22812e-6)(3.98107,4.0089e-8)(6.30957,9.04882e-10)(10.,2.4542e-11)(15.8489,4.33748e-13)(25.1189,5.89864e-15)(39.8107,7.11944e-17)(63.0957,7.98481e-19)(100.,8.62307e-21)(158.489,9.07693e-23)(251.189,9.38165e-25)(398.107,9.58073e-27)(630.957,9.71076e-29)(1000.,9.79411e-31)(1584.89,9.84723e-33)(2511.89,9.883e-35)(3981.07,9.90442e-37)(6309.57,9.91796e-39)(10000.,9.92652e-41)(15848.9,9.93193e-43)(25118.9,9.93534e-45)(39810.7,9.93749e-47)(63095.7,9.93885e-49)(100000.,9.9235e-51)(158489.,9.92404e-53)(251189.,9.92438e-55)(398107.,9.92459e-57)(630957.,9.92473e-59)(1.e6,9.92482e-61)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODE1.tex <==
\tikzsetnextfilename{plotODE1}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 0.4,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233352)(0.0363078,0.232184)(0.0389045,0.230937)(0.0416869,0.229604)(0.0446684,0.228181)(0.047863,0.226661)(0.0512861,0.22504)(0.0549541,0.223309)(0.0588844,0.221463)(0.0630957,0.219495)(0.0676083,0.217398)(0.0724436,0.215164)(0.0776247,0.212786)(0.0831764,0.210255)(0.0891251,0.207563)(0.0954993,0.204703)(0.102329,0.201666)(0.109648,0.198444)(0.11749,0.195028)(0.125893,0.191411)(0.134896,0.187584)(0.144544,0.183541)(0.154882,0.179275)(0.165959,0.174779)(0.177828,0.17005)(0.190546,0.165084)(0.204174,0.159879)(0.218776,0.154434)(0.234423,0.151251)(0.251189,0.150884)(0.269153,0.150205)(0.288403,0.149163)(0.30903,0.147701)(0.331131,0.145757)(0.354813,0.143266)(0.380189,0.140159)(0.40738,0.136365)(0.436516,0.131811)(0.467735,0.126426)(0.501187,0.120139)(0.537032,0.112885)(0.57544,0.1046)(0.616595,0.095219)(0.660693,0.0846668)(0.707946,0.073014)(0.758578,0.0683486)(
0.812831,0.0670679)(0.870964,0.0666439)(0.933254,0.0661225)(1.,0.0652366)(1.07152,0.0637967)(1.14815,0.0616904)(1.23027,0.0588802)(1.31826,0.0553922)(1.41254,0.0513375)(1.51356,0.0468265)(1.62181,0.0419332)(1.7378,0.0368192)(1.86209,0.0316158)(1.99526,0.0264074)(2.13796,0.0213328)(2.29087,0.0164365)(2.45471,0.0117919)(2.63027,0.00743572)(2.81838,0.00338678)(3.01995,0.000344481)(3.23594,0.0037954)(3.46737,0.00695977)(3.71535,0.00980246)(3.98107,0.0122946)(4.2658,0.0144204)(4.57088,0.0161747)(4.89779,0.0175625)(5.24807,0.0185973)(5.62341,0.0192999)(6.0256,0.0196964)(6.45654,0.0198167)(6.91831,0.0196935)(7.4131,0.0193608)(7.94328,0.0188521)(8.51138,0.018199)(9.12011,0.0174325)(9.77237,0.0165808)(10.4713,0.0156695)(11.2202,0.0147214)(12.0226,0.0137561)(12.8825,0.0127903)(13.8038,0.0118379)(14.7911,0.0109101)(15.8489,0.0100157)(16.9824,0.00916127)(18.197,0.00835158)(19.4984,0.0075897)(20.893,0.00687734)(22.3872,0.00621506)(23.9883,0.00560249)(25.704,0.00503854)(27.5423,0.00452152)(29.5121,0.00404937)(31.6228,0.0036197)(33.8844,0.00322996)(36.3078,0.00287748)(38.9045,0.00255957)(41.6869,0.00227356)(44.6684,0.00201683)(47.863,0.0017869)(51.2861,0.00158136)(54.9541,0.00139797)(58.8844,0.00123461)(63.0957,0.00108932)(67.6083,0.000960302)(72.4436,0.000845876)(77.6247,0.000744522)(83.1764,0.000654851)(89.1251,0.000575601)(95.4993,0.000505632)(102.329,0.000443914)(109.648,0.000389522)(117.49,0.000341624)(125.893,0.000299477)(134.896,0.000262416)(144.544,0.000229848)(154.882,0.000201246)(165.959,0.000176142)(177.828,0.000154118)(190.546,0.000134807)(204.174,0.000117882)(218.776,0.000103054)(234.423,0.000090069)(251.189,0.0000787018)(269.153,0.0000687543)(288.403,0.000060052)(309.03,0.0000524412)(331.131,0.0000457869)(354.813,0.0000399705)(380.189,0.0000348875)(407.38,0.0000304466)(436.516,0.0000265674)(467.735,0.0000231796)(501.187,0.0000202214)(537.032,0.0000176389)(575.44,0.0000153846)(616.595,0.0000134171)(660.693,0.0000117003)(707.946,0.0000102022)(758.578,8.89532e-6)(812.831,7.75527e-6)(870.964,6.76087e-6)(933.254,5.89362e-6)(1000.,5.13731e-6)(1071.52,4.47781e-6)(1148.15,3.90278e-6)(1230.27,3.40143e-6)(1318.26,2.96435e-6)(1412.54,2.58333e-6)(1513.56,2.2512e-6)(1621.81,1.9617e-6)(1737.8,1.70937e-6)(1862.09,1.48945e-6)(1995.26,1.29779e-6)(2137.96,1.13076e-6)(2290.87,9.85197e-7)(2454.71,8.58355e-7)(2630.27,7.47828e-7)(2818.38,6.51519e-7)(3019.95,5.67602e-7)(3235.94,4.94485e-7)(3467.37,4.3078e-7)(3715.35,3.75276e-7)(3981.07,3.26919e-7)(4265.8,2.84789e-7)(4570.88,2.48085e-7)(4897.79,2.16109e-7)(5248.07,1.88252e-7)(5623.41,1.63984e-7)(6025.6,1.42844e-7)(6456.54,1.24427e-7)(6918.31,1.08384e-7)(7413.1,9.44093e-8)(7943.28,8.22355e-8)(8511.38,7.1631e-8)(9120.11,6.23935e-8)(9772.37,5.4347e-8)(10471.3,4.7338e-8)(11220.2,4.12326e-8)(12022.6,3.59146e-8)(12882.5,3.12822e-8)(13803.8,2.72473e-8)(14791.1,2.37327e-8)(15848.9,2.06714e-8)(16982.4,1.80049e-8)(18197.,1.56823e-8)(19498.4,1.36593e-8)(20893.,1.18972e-8)(22387.2,1.03624e-8)(23988.3,9.02559e-9)(25704.,7.86121e-9)(27542.3,6.84703e-9)(29512.1,5.96368e-9)(31622.8,5.19428e-9)(33884.4,4.52414e-9)(36307.8,3.94045e-9)(38904.5,3.43206e-9)(41686.9,2.98926e-9)(44668.4,2.60358e-9)(47863.,2.26766e-9)(51286.1,1.97508e-9)(54954.1,1.72025e-9)(58884.4,1.4983e-9)(63095.7,1.30498e-9)(67608.3,1.1366e-9)(72443.6,9.89951e-10)(77624.7,8.6222e-10)(83176.4,7.5097e-10)(89125.1,6.54073e-10)(95499.3,5.69679e-10)(102329.,4.96173e-10)(109648.,4.32152e-10)(117490.,3.76391e-10)(125893.,3.27825e-10)(134896.,2.85526e-10)(144544.,2.48684e-10)(154882.,2.16596e-10)(165959.,1.88648e-10)(177828.,1.64306e-10)(190546.,1.43105e-10)(204174.,1.2464e-10)(218776.,1.08557e-10)(234423.,9.45498e-11)(251189.,8.23497e-11)(269153.,7.17238e-11)(288403.,6.2469e-11)(309030.,5.44084e-11)(331131.,4.73878e-11)(354813.,4.12732e-11)(380189.,3.59475e-11)(407380.,3.1309e-11)(436516.,2.72691e-11)(467735.,2.37504e-11)(501187.,2.06858e-11)(537032.,1.80166e-11)(575440.,1.56918e-11)(616595.,1.3667e-11)(660693.,1.19035e-11)(707946.,1.03675e-11)(758578.,9.02974e-12)(812831.,7.86458e-12)(870964.,6.84977e-12)(933254.,5.96591e-12)(1.e6,5.19609e-12)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.114701)(1.07152e-6,0.114701)(1.14815e-6,0.114701)(1.23027e-6,0.114701)(1.31826e-6,0.114701)(1.41254e-6,0.114701)(1.51356e-6,0.114701)(1.62181e-6,0.114701)(1.7378e-6,0.114701)(1.86209e-6,0.114701)(1.99526e-6,0.114701)(2.13796e-6,0.114701)(2.29087e-6,0.1147)(2.45471e-6,0.1147)(2.63027e-6,0.1147)(2.81838e-6,0.1147)(3.01995e-6,0.1147)(3.23594e-6,0.1147)(3.46737e-6,0.1147)(3.71535e-6,0.1147)(3.98107e-6,0.1147)(4.2658e-6,0.1147)(4.57088e-6,0.1147)(4.89779e-6,0.1147)(5.24807e-6,0.114699)(5.62341e-6,0.114699)(6.0256e-6,0.114699)(6.45654e-6,0.114699)(6.91831e-6,0.114699)(7.4131e-6,0.114699)(7.94328e-6,0.114698)(8.51138e-6,0.114698)(9.12011e-6,0.114698)(9.77237e-6,0.114698)(0.0000104713,0.114698)(0.0000112202,0.114697)(0.0000120226,0.114697)(0.0000128825,0.114697)(0.0000138038,0.114696)(0.0000147911,0.114696)(0.0000158489,0.114696)(0.0000169824,0.114695)(0.000018197,0.114695)(0.0000194984,0.114694)(0.000020893,0.114694)(0.0000223872,0.114693)(0.0000239883,0.114693)(0.000025704,0.114692)(0.0000275423,0.114692)(0.0000295121,0.114691)(0.0000316228,0.11469)(0.0000338844,0.114689)(0.0000363078,0.114689)(0.0000389045,0.114688)(0.0000416869,0.114687)(0.0000446684,0.114686)(0.000047863,0.114684)(0.0000512861,0.114683)(0.0000549541,0.114682)(0.0000588844,0.114681)(0.0000630957,0.114679)(0.0000676083,0.114678)(0.0000724436,0.114676)(0.0000776247,0.114674)(0.0000831764,0.114672)(0.0000891251,0.11467)(0.0000954993,0.114668)(0.000102329,0.114665)(0.000109648,0.114663)(0.00011749,0.11466)(0.000125893,0.114657)(0.000134896,0.114654)(0.000144544,0.114651)(0.000154882,0.114647)(0.000165959,0.114643)(0.000177828,0.114639)(0.000190546,0.114634)(0.000204174,0.11463)(0.000218776,0.114624)(0.000234423,0.114619)(0.000251189,0.114613)(0.000269153,0.114607)(0.000288403,0.1146)(0.00030903,0.114593)(0.000331131,0.114585)(0.000354813,0.114577)(0.000380189,0.114568)(0.00040738,0.114558)(0.000436516,0.114548)(0.000467735,0.114537)(0.000501187,0.114525)(0.000537032,0.114513)(0.00057544,0.114499)(0.000616595,0.114485)(0.000660693,0.114469)(0.000707946,0.114453)(0.000758578,0.114435)(0.000812831,0.114416)(0.000870964,0.114396)(0.000933254,0.114374)(0.001,0.11435)(0.00107152,0.114325)(0.00114815,0.114299)(0.00123027,0.114272)(0.00131826,0.114242)(0.00141254,0.11421)(0.00151356,0.114176)(0.00162181,0.11414)(0.0017378,0.114101)(0.00186209,0.114059)(0.00199526,0.114014)(0.00213796,0.113967)(0.00229087,0.113915)(0.00245471,0.11386)(0.00263027,0.113801)(0.00281838,0.113738)(0.00301995,0.113671)(0.00323594,0.113598)(0.00346737,0.113521)(0.00371535,0.113438)(0.00398107,0.113349)(0.0042658,0.113253)(0.00457088,0.113151)(0.00489779,0.113042)(0.00524807,0.112925)(0.00562341,0.1128)(0.0060256,0.112666)(0.00645654,0.112523)(0.00691831,0.112369)(0.0074131,0.112205)(0.00794328,0.112029)(0.00851138,0.111841)(0.00912011,0.111639)(0.00977237,0.111424)(0.0104713,0.111193)(0.0112202,0.110947)(0.0120226,0.110683)(0.0128825,0.110401)(0.0138038,0.110099)(0.0147911,0.109777)(0.0158489,0.109432)(0.0169824,0.109064)(0.018197,0.10867)(0.0194984,0.10825)(0.020893,0.107801)(0.0223872,0.107322)(0.0239883,0.10681)(0.025704,0.106264)(0.0275423,0.105682)(0.0295121,0.105061)(0.0316228,0.1044)(0.0338844,0.103695)(0.0363078,0.102945)(0.0389045,0.102146)(0.0416869,0.101297)(0.0446684,0.100395)(0.047863,0.0994369)(0.0512861,0.0984203)(0.0549541,0.0973428)(0.0588844,0.0962016)(0.0630957,0.0949946)(0.0676083,0.0937195)(0.0724436,0.0923744)(0.0776247,0.0909577)(0.0831764,0.0894771)(0.0891251,0.087985)(0.0954993,0.0864231)(0.102329,0.084792)(0.109648,0.0830936)(0.11749,0.0813303)(0.125893,0.0795062)(0.134896,0.0776264)(0.144544,0.0756977)(0.154882,0.0737284)(0.165959,0.0717287)(0.177828,0.0697103)(0.190546,0.0677139)(0.204174,0.0658037)(0.218776,0.0639131)(0.234423,0.0620548)(0.251189,0.0602394)(0.269153,0.0584748)(0.288403,0.0567642)(0.30903,0.0551045)(0.331131,0.0534957)(0.354813,0.0519783)(0.380189,0.0504421)(0.40738,0.0488531)(0.436516,0.0471731)(0.467735,0.045363)(0.501187,0.0434589)(0.537032,0.0413493)(0.57544,0.0390291)(0.616595,0.0365274)(0.660693,0.03379)(0.707946,0.0308877)(0.758578,
0.0278153)(0.812831,0.0246308)(0.870964,0.0214098)(0.933254,0.0182373)(1.,0.0151903)(1.07152,0.0123469)(1.14815,0.00977447)(1.23027,0.00751712)(1.31826,0.00560051)(1.41254,0.00402906)(1.51356,0.00279368)(1.62181,0.00185452)(1.7378,0.00117293)(1.86209,0.000699425)(1.99526,0.00038853)(2.13796,0.000196318)(2.29087,0.0000868397)(2.45471,0.0000312093)(2.63027,7.65851e-6)(2.81838,7.12247e-7)(3.01995,7.41398e-10)(3.23594,9.76717e-7)(3.46737,5.97871e-6)(3.71535,0.0000166973)(3.98107,0.0000331749)(4.2658,0.0000542876)(4.57088,0.0000782271)(4.89779,0.000102929)(5.24807,0.000126412)(5.62341,0.000147015)(6.0256,0.00016353)(6.45654,0.000175245)(6.91831,0.000181919)(7.4131,0.000183719)(7.94328,0.000181107)(8.51138,0.000174746)(9.12011,0.000165411)(9.77237,0.000153902)(10.4713,0.000140982)(11.2202,0.000127332)(12.0226,0.00011353)(12.8825,0.000100037)(13.8038,0.0000871991)(14.7911,0.000075256)(15.8489,0.0000643561)(16.9824,0.0000545715)(18.197,0.0000459144)(19.4984,0.0000383524)(20.893,0.0000318221)(22.3872,0.0000262405)(23.9883,0.0000215137)(25.704,0.0000175444)(27.5423,0.0000142367)(29.5121,0.0000114995)(31.6228,9.24882e-6)(33.8844,7.40908e-6)(36.3078,5.91333e-6)(38.9045,4.70329e-6)(41.6869,3.72888e-6)(44.6684,2.94751e-6)(47.863,2.3234e-6)(51.2861,1.8267e-6)(54.9541,1.43272e-6)(58.8844,1.12119e-6)(63.0957,8.75557e-7)(67.6083,6.82405e-7)(72.4436,5.30895e-7)(77.6247,4.12323e-7)(83.1764,3.19727e-7)(89.1251,2.4756e-7)(95.4993,1.91418e-7)(102.329,1.47819e-7)(109.648,1.14013e-7)(117.49,8.7841e-8)(125.893,6.76063e-8)(134.896,5.19823e-8)(144.544,3.99329e-8)(154.882,3.06506e-8)(165.959,2.35075e-8)(177.828,1.80158e-8)(190.546,1.37976e-8)(204.174,1.05603e-8)(218.776,8.0777e-9)(234.423,6.17531e-9)(251.189,4.71851e-9)(269.153,3.60363e-9)(288.403,2.75093e-9)(309.03,2.09911e-9)(331.131,1.60111e-9)(354.813,1.2208e-9)(380.189,9.30513e-10)(407.38,7.09023e-10)(436.516,5.40094e-10)(467.735,4.11298e-10)(501.187,3.13135e-10)(537.032,2.38343e-10)(575.44,1.81373e-10)(616.595,1.37992e-10)(660.693,1.04966e-10)(707.946,7.98293e-11)(758.578,6.07019e-11)(812.831,4.61502e-11)(870.964,3.50816e-11)(933.254,2.6664e-11)(1000.,2.02635e-11)(1071.52,1.53975e-11)(1148.15,1.16987e-11)(1230.27,8.88747e-12)(1318.26,6.75113e-12)(1412.54,5.12785e-12)(1513.56,3.89454e-12)(1621.81,2.95762e-12)(1737.8,2.24593e-12)(1862.09,1.70538e-12)(1995.26,1.29484e-12)(2137.96,9.83069e-13)(2290.87,7.46326e-13)(2454.71,5.66565e-13)(2630.27,4.3008e-13)(2818.38,3.2646e-13)(3019.95,2.47794e-13)(3235.94,1.88076e-13)(3467.37,1.42745e-13)(3715.35,1.08336e-13)(3981.07,8.2219e-14)(4265.8,6.2396e-14)(4570.88,4.7351e-14)(4897.79,3.59328e-14)(5248.07,2.72672e-14)(5623.41,2.0691e-14)(6025.6,1.57004e-14)(6456.54,1.19134e-14)(6918.31,9.03958e-15)(7413.1,6.8589e-15)(7943.28,5.2042e-15)(8511.38,3.94863e-15)(9120.11,2.99594e-15)(9772.37,2.27307e-15)(10471.3,1.7246e-15)(11220.2,1.30846e-15)(12022.6,9.92715e-16)(12882.5,7.53158e-16)(13803.8,5.71404e-16)(14791.1,4.33507e-16)(15848.9,3.28887e-16)(16982.4,2.49513e-16)(18197.,1.89294e-16)(19498.4,1.43607e-16)(20893.,1.08947e-16)(22387.2,8.26512e-17)(23988.3,6.27021e-17)(25704.,4.75678e-17)(27542.3,3.60862e-17)(29512.1,2.73759e-17)(31622.8,2.07679e-17)(33884.4,1.57549e-17)(36307.8,1.19519e-17)(38904.5,9.06689e-18)(41686.9,6.87824e-18)(44668.4,5.21789e-18)(47863.,3.95833e-18)(51286.1,3.0028e-18)(54954.1,2.27793e-18)(58884.4,1.72804e-18)(63095.7,1.31089e-18)(67608.3,9.9444e-19)(72443.6,7.54379e-19)(77624.7,5.72268e-19)(83176.4,4.3412e-19)(89125.1,3.2932e-19)(95499.3,2.4982e-19)(102329.,1.89511e-19)(109648.,1.43761e-19)(117490.,1.09056e-19)(125893.,8.27283e-20)(134896.,6.27567e-20)(144544.,4.76064e-20)(154882.,3.61136e-20)(165959.,2.73953e-20)(177828.,2.07816e-20)(190546.,1.57646e-20)(204174.,1.19588e-20)(218776.,9.07176e-21)(234423.,6.88169e-21)(251189.,5.22033e-21)(269153.,3.96005e-21)(288403.,3.00403e-21)(309030.,2.2788e-21)(331131.,1.72866e-21)(354813.,1.31133e-21)(380189.,9.94748e-22)(407380.,7.54597e-22)(436516.,5.72422e-22)(467735.,4.34228e-22)(501187.,3.29397e-22)(537032.,2.49874e-22)(575440.,1.8955e-22)(616595.,1.43788e-22)(660693.,1.09075e-22)(707946.,8.27421e-
23)(758578.,6.27664e-23)(812831.,4.76133e-23)(870964.,3.61185e-23)(933254.,2.73987e-23)(1.e6,2.07841e-23)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.0933937)(1.07152e-6,0.0933937)(1.14815e-6,0.0933937)(1.23027e-6,0.0933936)(1.31826e-6,0.0933936)(1.41254e-6,0.0933935)(1.51356e-6,0.0933935)(1.62181e-6,0.0933934)(1.7378e-6,0.0933934)(1.86209e-6,0.0933933)(1.99526e-6,0.0933933)(2.13796e-6,0.0933932)(2.29087e-6,0.0933931)(2.45471e-6,0.093393)(2.63027e-6,0.093393)(2.81838e-6,0.0933929)(3.01995e-6,0.0933928)(3.23594e-6,0.0933927)(3.46737e-6,0.0933926)(3.71535e-6,0.0933924)(3.98107e-6,0.0933923)(4.2658e-6,0.0933922)(4.57088e-6,0.093392)(4.89779e-6,0.0933919)(5.24807e-6,0.0933917)(5.62341e-6,0.0933915)(6.0256e-6,0.0933913)(6.45654e-6,0.0933911)(6.91831e-6,0.0933909)(7.4131e-6,0.0933907)(7.94328e-6,0.0933904)(8.51138e-6,0.0933901)(9.12011e-6,0.0933898)(9.77237e-6,0.0933895)(0.0000104713,0.0933892)(0.0000112202,0.0933888)(0.0000120226,0.0933884)(0.0000128825,0.093388)(0.0000138038,0.0933876)(0.0000147911,0.0933871)(0.0000158489,0.0933866)(0.0000169824,0.0933861)(0.000018197,0.0933855)(0.0000194984,0.0933849)(0.000020893,0.0933842)(0.0000223872,0.0933835)(0.0000239883,0.0933827)(0.000025704,0.0933819)(0.0000275423,0.093381)(0.0000295121,0.09338)(0.0000316228,0.093379)(0.0000338844,0.0933779)(0.0000363078,0.0933768)(0.0000389045,0.0933755)(0.0000416869,0.0933742)(0.0000446684,0.0933728)(0.000047863,0.0933712)(0.0000512861,0.0933696)(0.0000549541,0.0933678)(0.0000588844,0.0933659)(0.0000630957,0.0933639)(0.0000676083,0.0933617)(0.0000724436,0.0933594)(0.0000776247,0.0933569)(0.0000831764,0.0933543)(0.0000891251,0.0933514)(0.0000954993,0.0933484)(0.000102329,0.0933451)(0.000109648,0.0933416)(0.00011749,0.0933378)(0.000125893,0.0933338)(0.000134896,0.0933294)(0.000144544,0.0933248)(0.000154882,0.0933198)(0.000165959,0.0933145)(0.000177828,0.0933088)(0.000190546,0.0933027)(0.000204174,0.0932962)(0.000218776,0.0932892)(0.000234423,0.0932817)(0.000251189,0.0932736)(0.000269153,0.093265)(0.000288403,0.0932558)(0.00030903,0.0932459)(0.000331131,0.0932353)(0.000354813,0.0932239)(0.000380189,0.0932117)(0.00040738,0.0931987)(0.000436516,0.0931847)(0.000467735,0.0931697)(0.000501187,0.0931537)(0.000537032,0.0931365)(0.00057544,0.0931181)(0.000616595,0.0930984)(0.000660693,0.0930773)(0.000707946,0.0930546)(0.000758578,0.0930304)(0.000812831,0.0930044)(0.000870964,0.0929766)(0.000933254,0.0929468)(0.001,0.0929148)(0.00107152,0.0928806)(0.00114815,0.092844)(0.00123027,0.0928047)(0.00131826,0.0927627)(0.00141254,0.0927176)(0.00151356,0.0926694)(0.00162181,0.0926177)(0.0017378,0.0925624)(0.00186209,0.0925031)(0.00199526,0.0924397)(0.00213796,0.0923717)(0.00229087,0.0922989)(0.00245471,0.0922209)(0.00263027,0.0921375)(0.00281838,0.0920481)(0.00301995,0.0919525)(0.00323594,0.09185)(0.00346737,0.0917404)(0.00371535,0.091623)(0.00398107,0.0914973)(0.0042658,0.0913629)(0.00457088,0.0912189)(0.00489779,0.0910649)(0.00524807,0.0909001)(0.00562341,0.0907238)(0.0060256,0.0905352)(0.00645654,0.0903334)(0.00691831,0.0901176)(0.0074131,0.0898869)(0.00794328,0.0896401)(0.00851138,0.0893763)(0.00912011,0.0890944)(0.00977237,0.088793)(0.0104713,0.088471)(0.0112202,0.0881271)(0.0120226,0.0877597)(0.0128825,0.0873674)(0.0138038,0.0869486)(0.0147911,0.0865017)(0.0158489,0.0860249)(0.0169824,0.0855163)(0.018197,0.0849741)(0.0194984,0.0843961)(0.020893,0.0837804)(0.0223872,0.0831247)(0.0239883,0.0824267)(0.025704,0.0816841)(0.0275423,0.0808945)(0.0295121,0.0800553)(0.0316228,0.079164)(0.0338844,0.078218)(0.0363078,0.0772146)(0.0389045,0.0761513)(0.0416869,0.0750254)(0.0446684,0.0738342)(0.047863,0.0725753)(0.0512861,0.0712462)(0.0549541,0.0698446)(0.0588844,0.0683684)(0.0630957,0.0668158)(0.0676083,0.0651852)(0.0724436,0.0634754)(0.0776247,0.0616856)(0.0831764,0.0598158)(0.0891251,0.0578662)(0.0954993,0.0558379)(0.102329,0.053733)(0.109648,0.0515543)(0.11749,0.0493055)(0.125893,0.0469918)(0.134896,0.0446192)(0.144544,0.0422118)(0.154882,0.0397882)(0.165959,0.037333)(0.177828,0.0348572)(0.190546,0.0323731)(0.204174,0.0298939)(0.218776,0.027434)(0.234423,0.0250083)(0.251189,0.0226321)(0.269153,0.0203811)(0.288403,0.0182195)(0.30903,0.0161405)(0.331131,0.0142155)(0.354813,0.0124008)(0.380189,0.0107437)(0.
40738,0.00920942)(0.436516,0.0078002)(0.467735,0.00651111)(0.501187,0.00533869)(0.537032,0.00428207)(0.57544,0.00334002)(0.616595,0.00252468)(0.660693,0.00184355)(0.707946,0.001296)(0.758578,0.000873847)(0.812831,0.000562854)(0.870964,0.000344811)(0.933254,0.000199949)(1.,0.00010918)(1.07152,0.0000558137)(1.14815,0.0000265405)(1.23027,0.0000116531)(1.31826,4.68365e-6)(1.41254,1.7054e-6)(1.51356,5.55319e-7)(1.62181,1.59027e-7)(1.7378,3.91588e-8)(1.86209,8.03229e-9)(1.99526,1.31691e-9)(2.13796,1.62677e-10)(2.29087,1.34818e-11)(2.45471,5.99956e-13)(2.63027,8.53458e-15)(2.81838,6.66801e-18)(3.01995,7.39108e-27)(3.23594,1.66458e-17)(3.46737,3.79004e-15)(3.71535,8.25239e-14)(3.98107,6.51763e-13)(4.2658,2.8965e-12)(4.57088,8.84959e-12)(4.89779,2.07201e-11)(5.24807,3.97009e-11)(5.62341,6.49806e-11)(6.0256,9.35913e-11)(6.45654,1.21196e-10)(6.91831,1.43399e-10)(7.4131,1.56979e-10)(7.94328,1.6057e-10)(8.51138,1.54699e-10)(9.12011,1.41314e-10)(9.77237,1.23074e-10)(10.4713,1.0268e-10)(11.2202,8.23962e-11)(12.0226,6.38214e-11)(12.8825,4.7864e-11)(13.8038,3.48519e-11)(14.7911,2.4699e-11)(15.8489,1.70733e-11)(16.9824,1.15344e-11)(18.197,7.62935e-12)(19.4984,4.94873e-12)(20.893,3.15249e-12)(22.3872,1.97492e-12)(23.9883,1.2182e-12)(25.704,7.40706e-13)(27.5423,4.44412e-13)(29.5121,2.63362e-13)(31.6228,1.54287e-13)(33.8844,8.94264e-14)(36.3078,5.13206e-14)(38.9045,2.91816e-14)(41.6869,1.64511e-14)(44.6684,9.20051e-15)(47.863,5.10738e-15)(51.2861,2.81564e-15)(54.9541,1.54225e-15)(58.8844,8.39702e-16)(63.0957,4.54639e-16)(67.6083,2.44875e-16)(72.4436,1.31254e-16)(77.6247,7.00353e-17)(83.1764,3.72126e-17)(89.1251,1.96949e-17)(95.4993,1.03855e-17)(102.329,5.45782e-18)(109.648,2.85908e-18)(117.49,1.49329e-18)(125.893,7.77784e-19)(134.896,4.04066e-19)(144.544,2.09412e-19)(154.882,1.08286e-19)(165.959,5.58774e-20)(177.828,2.87773e-20)(190.546,1.47936e-20)(204.174,7.59205e-21)(218.776,3.89005e-21)(234.423,1.99026e-21)(251.189,1.01687e-21)(269.153,5.18871e-22)(288.403,2.64444e-22)(309.03,1.34624e-22)(331.131,6.84629e-23)(354.813,3.47828e-23)(380.189,1.76555e-23)(407.38,8.95419e-24)(436.516,4.53762e-24)(467.735,2.29779e-24)(501.187,1.16276e-24)(537.032,5.88022e-25)(575.44,2.97191e-25)(616.595,1.50118e-25)(660.693,7.57887e-26)(707.946,3.82441e-26)(758.578,1.92897e-26)(812.831,9.72529e-27)(870.964,4.90126e-27)(933.254,2.46918e-27)(1000.,1.2435e-27)(1071.52,6.26039e-28)(1148.15,3.15083e-28)(1230.27,1.58536e-28)(1318.26,7.97473e-29)(1412.54,4.0105e-29)(1513.56,2.01642e-29)(1621.81,1.01361e-29)(1737.8,5.09422e-30)(1862.09,2.55978e-30)(1995.26,1.28603e-30)(2137.96,6.45998e-31)(2290.87,3.24448e-31)(2454.71,1.62929e-31)(2630.27,8.18076e-32)(2818.38,4.10711e-32)(3019.95,2.06172e-32)(3235.94,1.03485e-32)(3467.37,5.19375e-33)(3715.35,2.60642e-33)(3981.07,1.30789e-33)(4265.8,6.56237e-34)(4570.88,3.29245e-34)(4897.79,1.65176e-34)(5248.07,8.286e-35)(5623.41,4.1564e-35)(6025.6,2.0848e-35)(6456.54,1.04566e-35)(6918.31,5.24435e-36)(7413.1,2.63011e-36)(7943.28,1.31898e-36)(8511.38,6.61429e-37)(9120.11,3.31675e-37)(9772.37,1.66313e-37)(10471.3,8.33925e-38)(11220.2,4.18132e-38)(12022.6,2.09646e-38)(12882.5,1.05111e-38)(13803.8,5.26989e-39)(14791.1,2.64206e-39)(15848.9,1.32457e-39)(16982.4,6.64047e-40)(18197.,3.329e-40)(19498.4,1.66886e-40)(20893.,8.36606e-41)(22387.2,4.19387e-41)(23988.3,2.10233e-41)(25704.,1.05386e-41)(27542.3,5.28274e-42)(29512.1,2.64807e-42)(31622.8,1.32738e-42)(33884.4,6.65362e-43)(36307.8,3.33515e-43)(38904.5,1.67174e-43)(41686.9,8.37953e-44)(44668.4,4.20017e-44)(47863.,2.10528e-44)(51286.1,1.05524e-44)(54954.1,5.28919e-45)(58884.4,2.65109e-45)(63095.7,1.3288e-45)(67608.3,6.66023e-46)(72443.6,3.33824e-46)(77624.7,1.67319e-46)(83176.4,8.38629e-47)(89125.1,4.20333e-47)(95499.3,2.10676e-47)(102329.,1.05593e-47)(109648.,5.29243e-48)(117490.,2.65261e-48)(125893.,1.3295e-48)(134896.,6.66354e-49)(144544.,3.33979e-49)(154882.,1.67391e-49)(165959.,8.38968e-50)(177828.,4.20492e-50)(190546.,2.1075e-50)(204174.,1.05628e-50)(218776.,5.29405e-51)(234423.,2.65337e-51)(251189.,1.32986e-51)(269153.,6.6652e-52)(288403.,3.34057e-52)(309030.,1.67428e-52)(331131.,8.
39138e-53)(354813.,4.20571e-53)(380189.,2.10788e-53)(407380.,1.05645e-53)(436516.,5.29486e-54)(467735.,2.65375e-54)(501187.,1.33004e-54)(537032.,6.66603e-55)(575440.,3.34096e-55)(616595.,1.67446e-55)(660693.,8.39223e-56)(707946.,4.20611e-56)(758578.,2.10806e-56)(812831.,1.05654e-56)(870964.,5.29527e-57)(933254.,2.65394e-57)(1.e6,1.33013e-57)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.25)(1.58489e-6,0.249999)(2.51189e-6,0.249999)(3.98107e-6,0.249998)(6.30957e-6,0.249997)(0.00001,0.249995)(0.0000158489,0.249992)(0.0000251189,0.249987)(0.0000398107,0.24998)(0.0000630957,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248013)(0.00630957,0.246855)(0.01,0.245025)(0.0158489,0.242139)(0.0251189,0.237601)(0.0398107,0.230501)(0.0630957,0.219487)(0.1,0.202651)(0.158489,0.177612)(0.251189,0.150458)(0.398107,0.137299)(0.630957,0.0915006)(1.,0.0650399)(1.58489,0.0434285)(2.51189,0.010259)(3.98107,0.0122178)(6.30957,0.0195562)(10.,0.0160087)(15.8489,0.00975982)(25.1189,0.00530562)(39.8107,0.0024112)(63.0957,0.00104311)(100.,0.000458151)(158.489,0.000204168)(251.189,0.0000785041)(398.107,0.0000296166)(630.957,0.0000122933)(1000.,5.24463e-6)(1584.89,2.15766e-6)(2511.89,8.77759e-7)(3981.07,3.50146e-7)(6309.57,1.36009e-7)(10000.,5.15948e-8)(15848.9,1.96144e-8)(25118.9,7.81056e-9)(39810.7,3.04625e-9)(63095.7,1.21286e-9)(100000.,4.84388e-10)(158489.,1.92847e-10)(251189.,7.83955e-11)(398107.,3.12104e-11)(630957.,1.24252e-11)(1.e6,5.09541e-12)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.114415)(1.58489e-6,0.114415)(2.51189e-6,0.114414)(3.98107e-6,0.114414)(6.30957e-6,0.114413)(0.00001,0.114411)(0.0000158489,0.114409)(0.0000251189,0.114406)(0.0000398107,0.114596)(0.0000630957,0.114588)(0.0001,0.114576)(0.000158489,0.114556)(0.000251189,0.114525)(0.000398107,0.114475)(0.000630957,0.114396)(0.001,0.114271)(0.00158489,0.114071)(0.00251189,0.113592)(0.00398107,0.11305)(0.00630957,0.112245)(0.01,0.111035)(0.0158489,0.109054)(0.0251189,0.10604)(0.0398107,0.101532)(0.0630957,0.094741)(0.1,0.085128)(0.158489,0.0727136)(0.251189,0.0600393)(0.398107,0.0491919)(0.630957,0.0354572)(1.,0.0150168)(1.58489,0.00212274)(2.51189,0.0000203608)(3.98107,0.0000324667)(6.30957,0.000168391)(10.,0.000143084)(15.8489,0.0000644325)(25.1189,0.0000177944)(39.8107,4.1624e-6)(63.0957,9.01211e-7)(100.,1.68487e-7)(158.489,2.82653e-8)(251.189,4.40201e-9)(398.107,7.21581e-10)(630.957,1.17156e-10)(1000.,1.91855e-11)(1584.89,3.15748e-12)(2511.89,5.03554e-13)(3981.07,8.25562e-14)(6309.57,1.31169e-14)(10000.,2.14182e-15)(15848.9,3.39792e-16)(25118.9,5.38871e-17)(39810.7,8.74235e-18)(63095.7,1.38591e-18)(100000.,2.19687e-19)(158489.,3.48215e-20)(251189.,5.59271e-21)(398107.,8.86421e-22)(630957.,1.40492e-22)(1.e6,2.22668e-23)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.0929958)(1.58489e-6,0.0929955)(2.51189e-6,0.0929951)(3.98107e-6,0.0929945)(6.30957e-6,0.0929935)(0.00001,0.0929919)(0.0000158489,0.0929894)(0.0000251189,0.0927154)(0.0000398107,0.0927078)(0.0000630957,0.0926959)(0.0001,0.092677)(0.000158489,0.0926472)(0.000251189,0.0926003)(0.000398107,0.0927697)(0.000630957,0.0926488)(0.001,0.0924567)(0.00158489,0.0921526)(0.00251189,0.0916785)(0.00398107,0.090968)(0.00630957,0.0900258)(0.01,0.08836)(0.0158489,0.0857695)(0.0251189,0.081735)(0.0398107,0.0756206)(0.0630957,0.0666337)(0.1,0.0543399)(0.158489,0.0388269)(0.251189,0.0224439)(0.398107,0.00950998)(0.630957,0.00227783)(1.,0.000109113)(1.58489,2.443e-7)(2.51189,1.50606e-13)(3.98107,5.65906e-13)(6.30957,1.02472e-10)(10.,1.07414e-10)(15.8489,1.56447e-11)(25.1189,8.17571e-13)(39.8107,2.3467e-14)(63.0957,4.6064e-16)(100.,7.06793e-18)(158.489,9.12258e-20)(251.189,1.08158e-21)(398.107,1.19704e-23)(630.957,1.27611e-25)(1000.,1.31219e-27)(1584.89,1.34603e-29)(2511.89,1.36782e-31)(3981.07,1.38175e-33)(6309.57,1.33833e-35)(10000.,1.34374e-37)(15848.9,1.34716e-39)(25118.9,1.34932e-41)(39810.7,1.35069e-43)(63095.7,1.35155e-45)(100000.,1.35209e-47)(158489.,1.35244e-49)(251189.,1.28527e-51)(398107.,1.2854e-53)(630957.,1.28549e-55)(1.e6,1.29127e-57)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODE2.tex <==
\tikzsetnextfilename{plotODE2}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 0.4,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233351)(0.0363078,0.232183)(0.0389045,0.232686)(0.0416869,0.233596)(0.0446684,0.234557)(0.047863,0.235573)(0.0512861,0.236644)(0.0549541,0.237773)(0.0588844,0.238959)(0.0630957,0.240205)(0.0676083,0.241511)(0.0724436,0.242877)(0.0776247,0.244301)(0.0831764,0.245784)(0.0891251,0.247322)(0.0954993,0.248912)(0.102329,0.25055)(0.109648,0.252229)(0.11749,0.253943)(0.125893,0.25568)(0.134896,0.25743)(0.144544,0.259176)(0.154882,0.260903)(0.165959,0.262588)(0.177828,0.264206)(0.190546,0.265728)(0.204174,0.267121)(0.218776,0.268344)(0.234423,0.269353)(0.251189,0.270097)(0.269153,0.270519)(0.288403,0.270554)(0.30903,0.270133)(0.331131,0.269179)(0.354813,0.267612)(0.380189,0.265344)(0.40738,0.262289)(0.436516,0.258357)(0.467735,0.253465)(0.501187,0.247532)(0.537032,0.240494)(0.57544,0.232301)(0.616595,0.222927)(0.660693,0.212376)(0.707946,0.200689)(0.758578,0.187946)(0.
812831,0.174274)(0.870964,0.159847)(0.933254,0.144882)(1.,0.129638)(1.07152,0.114402)(1.14815,0.0994771)(1.23027,0.0851677)(1.31826,0.0717581)(1.41254,0.0594952)(1.51356,0.0485714)(1.62181,0.0391103)(1.7378,0.0311564)(1.86209,0.0246709)(1.99526,0.0195341)(2.13796,0.015561)(2.29087,0.0125318)(2.45471,0.0102278)(2.63027,0.00846165)(2.81838,0.00709018)(3.01995,0.00601341)(3.23594,0.00516625)(3.46737,0.00450894)(3.71535,0.00401879)(3.98107,0.00368355)(4.2658,0.00349651)(4.57088,0.00345275)(4.89779,0.00354641)(5.24807,0.00376887)(5.62341,0.00410773)(6.0256,0.00454647)(6.45654,0.00506476)(6.91831,0.00563933)(7.4131,0.0062451)(7.94328,0.00685664)(8.51138,0.00744949)(9.12011,0.00800145)(9.77237,0.00849358)(10.4713,0.00891091)(11.2202,0.0092427)(12.0226,0.00948255)(12.8825,0.00962811)(13.8038,0.0096806)(14.7911,0.00964426)(15.8489,0.00952571)(16.9824,0.00933327)(18.197,0.00907635)(19.4984,0.00876496)(20.893,0.00840918)(22.3872,0.00801884)(23.9883,0.00760325)(25.704,0.00717096)(27.5423,0.00672969)(29.5121,0.00628621)(31.6228,0.00584637)(33.8844,0.00541507)(36.3078,0.00499633)(38.9045,0.00459334)(41.6869,0.00420854)(44.6684,0.00384369)(47.863,0.00349994)(51.2861,0.00317796)(54.9541,0.00287796)(58.8844,0.0025998)(63.0957,0.00234302)(67.6083,0.00210697)(72.4436,0.00189079)(77.6247,0.00169351)(83.1764,0.00151406)(89.1251,0.00135132)(95.4993,0.00120415)(102.329,0.0010714)(109.648,0.000951948)(117.49,0.000844706)(125.893,0.000748626)(134.896,0.000662712)(144.544,0.000586028)(154.882,0.000517696)(165.959,0.000456903)(177.828,0.000402894)(190.546,0.000354978)(204.174,0.000312521)(218.776,0.000274945)(234.423,0.000241725)(251.189,0.000212386)(269.153,0.000186499)(288.403,0.000163678)(309.03,0.000143577)(331.131,0.000125884)(354.813,0.000110323)(380.189,0.0000966454)(407.38,0.0000846307)(436.516,0.0000740829)(467.735,0.0000648279)(501.187,0.0000567113)(537.032,0.0000495964)(575.44,0.0000433622)(616.595,0.0000379019)(660.693,0.0000331214)(707.946,0.0000289373)(758.578,0.0000252766)(812.831,0.0000220747)(870.964,0.0000192749)(933.254,0.0000168274)(1000.,0.0000146883)(1071.52,0.0000128193)(1148.15,0.0000111865)(1230.27,9.76051e-6)(1318.26,8.51525e-6)(1412.54,7.42804e-6)(1513.56,6.47896e-6)(1621.81,5.6506e-6)(1737.8,4.9277e-6)(1862.09,4.29692e-6)(1995.26,3.74659e-6)(2137.96,3.2665e-6)(2290.87,2.84774e-6)(2454.71,2.4825e-6)(2630.27,2.16398e-6)(2818.38,1.88622e-6)(3019.95,1.64402e-6)(3235.94,1.43286e-6)(3467.37,1.24876e-6)(3715.35,1.08827e-6)(3981.07,9.48365e-7)(4265.8,8.26417e-7)(4570.88,7.20126e-7)(4897.79,6.27485e-7)(5248.07,5.46746e-7)(5623.41,4.76382e-7)(6025.6,4.15063e-7)(6456.54,3.61628e-7)(6918.31,3.15065e-7)(7413.1,2.74491e-7)(7943.28,2.39138e-7)(8511.38,2.08334e-7)(9120.11,1.81495e-7)(9772.37,1.58111e-7)(10471.3,1.37738e-7)(11220.2,1.19989e-7)(12022.6,1.04525e-7)(12882.5,9.10528e-8)(13803.8,7.93163e-8)(14791.1,6.90919e-8)(15848.9,6.01849e-8)(16982.4,5.24256e-8)(18197.,4.56663e-8)(19498.4,3.97782e-8)(20893.,3.4649e-8)(22387.2,3.0181e-8)(23988.3,2.6289e-8)(25704.,2.28987e-8)(27542.3,1.99455e-8)(29512.1,1.73731e-8)(31622.8,1.51324e-8)(33884.4,1.31806e-8)(36307.8,1.14805e-8)(38904.5,9.99969e-9)(41686.9,8.70983e-9)(44668.4,7.58632e-9)(47863.,6.60771e-9)(51286.1,5.75532e-9)(54954.1,5.01288e-9)(58884.4,4.3662e-9)(63095.7,3.80293e-9)(67608.3,3.31232e-9)(72443.6,2.885e-9)(77624.7,2.5128e-9)(83176.4,2.18861e-9)(89125.1,1.90625e-9)(95499.3,1.66031e-9)(102329.,1.4461e-9)(109648.,1.25953e-9)(117490.,1.09702e-9)(125893.,9.55485e-10)(134896.,8.32206e-10)(144544.,7.24832e-10)(154882.,6.31311e-10)(165959.,5.49857e-10)(177828.,4.78911e-10)(190546.,4.17119e-10)(204174.,3.63299e-10)(218776.,3.16424e-10)(234423.,2.75596e-10)(251189.,2.40036e-10)(269153.,2.09064e-10)(288403.,1.82089e-10)(309030.,1.58594e-10)(331131.,1.3813e-10)(354813.,1.20307e-10)(380189.,1.04784e-10)(407380.,9.12635e-11)(436516.,7.94876e-11)(467735.,6.92311e-11)(501187.,6.0298e-11)(537032.,5.25176e-11)(575440.,4.57411e-11)(616595.,3.9839e-11)(660693.,3.46984e-11)(707946.,3.02212e-11)(758578.,2.63216e-11)(812831.,2.29252e-11)(870964.,1.99671e-11)(933254.,1.73906e-11)(1.e6,1.51466e-11)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.158064)(1.07152e-6,0.158064)(1.14815e-6,0.158064)(1.23027e-6,0.158064)(1.31826e-6,0.158064)(1.41254e-6,0.158064)(1.51356e-6,0.158064)(1.62181e-6,0.158064)(1.7378e-6,0.158064)(1.86209e-6,0.158064)(1.99526e-6,0.158064)(2.13796e-6,0.158064)(2.29087e-6,0.158064)(2.45471e-6,0.158064)(2.63027e-6,0.158064)(2.81838e-6,0.158063)(3.01995e-6,0.158063)(3.23594e-6,0.158063)(3.46737e-6,0.158063)(3.71535e-6,0.158063)(3.98107e-6,0.158063)(4.2658e-6,0.158063)(4.57088e-6,0.158063)(4.89779e-6,0.158063)(5.24807e-6,0.158062)(5.62341e-6,0.158062)(6.0256e-6,0.158062)(6.45654e-6,0.158062)(6.91831e-6,0.158062)(7.4131e-6,0.158062)(7.94328e-6,0.158061)(8.51138e-6,0.158061)(9.12011e-6,0.158061)(9.77237e-6,0.158061)(0.0000104713,0.15806)(0.0000112202,0.15806)(0.0000120226,0.15806)(0.0000128825,0.158059)(0.0000138038,0.158059)(0.0000147911,0.158059)(0.0000158489,0.158058)(0.0000169824,0.158058)(0.000018197,0.158057)(0.0000194984,0.158057)(0.000020893,0.158056)(0.0000223872,0.158056)(0.0000239883,0.158055)(0.000025704,0.158054)(0.0000275423,0.158054)(0.0000295121,0.158053)(0.0000316228,0.158052)(0.0000338844,0.158051)(0.0000363078,0.15805)(0.0000389045,0.158049)(0.0000416869,0.158048)(0.0000446684,0.158047)(0.000047863,0.158046)(0.0000512861,0.158044)(0.0000549541,0.158043)(0.0000588844,0.158041)(0.0000630957,0.15804)(0.0000676083,0.158038)(0.0000724436,0.158036)(0.0000776247,0.158034)(0.0000831764,0.158032)(0.0000891251,0.15803)(0.0000954993,0.158027)(0.000102329,0.158024)(0.000109648,0.158021)(0.00011749,0.158018)(0.000125893,0.158015)(0.000134896,0.158012)(0.000144544,0.158008)(0.000154882,0.158004)(0.000165959,0.157999)(0.000177828,0.157995)(0.000190546,0.15799)(0.000204174,0.157984)(0.000218776,0.157979)(0.000234423,0.157972)(0.000251189,0.157966)(0.000269153,0.157959)(0.000288403,0.157951)(0.00030903,0.157943)(0.000331131,0.157934)(0.000354813,0.157925)(0.000380189,0.157915)(0.00040738,0.157904)(0.000436516,0.157893)(0.000467735,0.157881)(0.000501187,0.157868)(0.000537032,0.157854)(0.00057544,0.157838)(0.000616595,0.157822)(0.000660693,0.157805)(0.000707946,0.157786)(0.000758578,0.157767)(0.000812831,0.157745)(0.000870964,0.157722)(0.000933254,0.157698)(0.001,0.157672)(0.00107152,0.157644)(0.00114815,0.157614)(0.00123027,0.157581)(0.00131826,0.157547)(0.00141254,0.15751)(0.00151356,0.15747)(0.00162181,0.157428)(0.0017378,0.157382)(0.00186209,0.157334)(0.00199526,0.157282)(0.00213796,0.157226)(0.00229087,0.157166)(0.00245471,0.157102)(0.00263027,0.157033)(0.00281838,0.156959)(0.00301995,0.15688)(0.00323594,0.156796)(0.00346737,0.156705)(0.00371535,0.156608)(0.00398107,0.156505)(0.0042658,0.156393)(0.00457088,0.156274)(0.00489779,0.156147)(0.00524807,0.15601)(0.00562341,0.155864)(0.0060256,0.155707)(0.00645654,0.15554)(0.00691831,0.15536)(0.0074131,0.155168)(0.00794328,0.154962)(0.00851138,0.154741)(0.00912011,0.154505)(0.00977237,0.154253)(0.0104713,0.153982)(0.0112202,0.153693)(0.0120226,0.153384)(0.0128825,0.153052)(0.0138038,0.152698)(0.0147911,0.152319)(0.0158489,0.151913)(0.0169824,0.151479)(0.018197,0.151016)(0.0194984,0.15052)(0.020893,0.14999)(0.0223872,0.149423)(0.0239883,0.148833)(0.025704,0.148222)(0.0275423,0.14757)(0.0295121,0.146874)(0.0316228,0.146131)(0.0338844,0.145339)(0.0363078,0.144494)(0.0389045,0.143593)(0.0416869,0.142633)(0.0446684,0.141611)(0.047863,0.140523)(0.0512861,0.139367)(0.0549541,0.138137)(0.0588844,0.136831)(0.0630957,0.135445)(0.0676083,0.133976)(0.0724436,0.132419)(0.0776247,0.130773)(0.0831764,0.129034)(0.0891251,0.127199)(0.0954993,0.125266)(0.102329,0.123297)(0.109648,0.121291)(0.11749,0.119188)(0.125893,0.11699)(0.134896,0.114699)(0.144544,0.112315)(0.154882,0.109844)(0.165959,0.107288)(0.177828,0.104656)(0.190546,0.101954)(0.204174,0.0992101)(0.218776,0.0965418)(0.234423,0.0938212)(0.251189,0.0910542)(0.269153,0.0882456)(0.288403,0.0853983)(0.30903,0.082512)(0.331131,0.0795827)(0.354813,0.0766018)(0.380189,0.0735556)(0.40738,0.0704255)(0.436516,0.0671889)(0.467735,0.0638205)(0.501187,0.0602955)(0.537032,0.0565925)(0.57544,0.0526981)(0.616595,0.0486111)(0.660693,0.0444092)(0.707946,0.0400842)(0.
758578,0.0356977)(0.812831,0.0313138)(0.870964,0.0270282)(0.933254,0.0229143)(1.,0.0190491)(1.07152,0.0155108)(1.14815,0.0122945)(1.23027,0.00943089)(1.31826,0.0069909)(1.41254,0.00500147)(1.51356,0.00345013)(1.62181,0.00229388)(1.7378,0.00147062)(1.86209,0.000910723)(1.99526,0.000546713)(2.13796,0.000319947)(2.29087,0.000183922)(2.45471,0.000104744)(2.63027,0.000059581)(2.81838,0.0000340962)(3.01995,0.0000197753)(3.23594,0.0000117379)(3.46737,7.23355e-6)(3.71535,4.72195e-6)(3.98107,3.34537e-6)(4.2658,2.63383e-6)(4.57088,2.3406e-6)(4.89779,2.3504e-6)(5.24807,2.62829e-6)(5.62341,3.19024e-6)(6.0256,4.08337e-6)(6.45654,5.36848e-6)(6.91831,7.1017e-6)(7.4131,9.31546e-6)(7.94328,0.0000120017)(8.51138,0.0000151014)(9.12011,0.0000185023)(9.77237,0.0000220476)(10.4713,0.0000255513)(11.2202,0.0000288201)(12.0226,0.000031674)(12.8825,0.0000339654)(13.8038,0.0000355917)(14.7911,0.0000365005)(15.8489,0.0000366891)(16.9824,0.0000361983)(18.197,0.0000351029)(19.4984,0.0000335005)(20.893,0.0000315009)(22.3872,0.0000292163)(23.9883,0.0000267536)(25.704,0.0000242093)(27.5423,0.0000216659)(29.5121,0.0000191904)(31.6228,0.0000168342)(33.8844,0.000014634)(36.3078,0.0000126137)(38.9045,0.0000107856)(41.6869,9.15343e-6)(44.6684,7.7134e-6)(47.863,6.45672e-6)(51.2861,5.37095e-6)(54.9541,4.44144e-6)(58.8844,3.65243e-6)(63.0957,2.98791e-6)(67.6083,2.43232e-6)(72.4436,1.97091e-6)(77.6247,1.59013e-6)(83.1764,1.27771e-6)(89.1251,1.02277e-6)(95.4993,8.15783e-7)(102.329,6.48516e-7)(109.648,5.13936e-7)(117.49,4.06096e-7)(125.893,3.20008e-7)(134.896,2.51527e-7)(144.544,1.9723e-7)(154.882,1.5431e-7)(165.959,1.20479e-7)(177.828,9.38835e-8)(190.546,7.30262e-8)(204.174,5.67068e-8)(218.776,4.3965e-8)(234.423,3.40361e-8)(251.189,2.63135e-8)(269.153,2.03171e-8)(288.403,1.56685e-8)(309.03,1.20701e-8)(331.131,9.28843e-9)(354.813,7.14093e-9)(380.189,5.485e-9)(407.38,4.20953e-9)(436.516,3.22812e-9)(467.735,2.47371e-9)(501.187,1.89431e-9)(537.032,1.4497e-9)(575.44,1.10879e-9)(616.595,8.47579e-10)(660.693,6.4757e-10)(707.946,4.94521e-10)(758.578,3.77476e-10)(812.831,2.88012e-10)(870.964,2.19667e-10)(933.254,1.67479e-10)(1000.,1.27646e-10)(1071.52,9.72564e-11)(1148.15,7.408e-11)(1230.27,5.6411e-11)(1318.26,4.29453e-11)(1412.54,3.26862e-11)(1513.56,2.48722e-11)(1621.81,1.89224e-11)(1737.8,1.4393e-11)(1862.09,1.09458e-11)(1995.26,8.32287e-12)(2137.96,6.32745e-12)(2290.87,4.80972e-12)(2454.71,3.65554e-12)(2630.27,2.77798e-12)(2818.38,2.11083e-12)(3019.95,1.60372e-12)(3235.94,1.21832e-12)(3467.37,9.2544e-13)(3715.35,7.02907e-13)(3981.07,5.33839e-13)(4265.8,4.05404e-13)(4570.88,3.07847e-13)(4897.79,2.3375e-13)(5248.07,1.77476e-13)(5623.41,1.34742e-13)(6025.6,1.02292e-13)(6456.54,7.76528e-14)(6918.31,5.89457e-14)(7413.1,4.47432e-14)(7943.28,3.39613e-14)(8511.38,2.57765e-14)(9120.11,1.95635e-14)(9772.37,1.48476e-14)(10471.3,1.12681e-14)(11220.2,8.5513e-15)(12022.6,6.48936e-15)(12882.5,4.92448e-15)(13803.8,3.73687e-15)(14791.1,2.8356e-15)(15848.9,2.15166e-15)(16982.4,1.63265e-15)(18197.,1.23881e-15)(19498.4,9.39963e-16)(20893.,7.13195e-16)(22387.2,5.41127e-16)(23988.3,4.10567e-16)(25704.,3.11504e-16)(27542.3,2.3634e-16)(29512.1,1.79311e-16)(31622.8,1.36041e-16)(33884.4,1.03212e-16)(36307.8,7.83046e-17)(38904.5,5.94073e-17)(41686.9,4.50701e-17)(44668.4,3.41928e-17)(47863.,2.59404e-17)(51286.1,1.96796e-17)(54954.1,1.49298e-17)(58884.4,1.13263e-17)(63095.7,8.59252e-18)(67608.3,6.51855e-18)(72443.6,4.94515e-18)(77624.7,3.7515e-18)(83176.4,2.84597e-18)(89125.1,2.159e-18)(95499.3,1.63785e-18)(102329.,1.24249e-18)(109648.,9.42568e-19)(117490.,7.15039e-19)(125893.,5.42433e-19)(134896.,4.11492e-19)(144544.,3.12159e-19)(154882.,2.36804e-19)(165959.,1.79639e-19)(177828.,1.36274e-19)(190546.,1.03377e-19)(204174.,7.84211e-20)(218776.,5.94898e-20)(234423.,4.51285e-20)(251189.,3.42341e-20)(269153.,2.59697e-20)(288403.,1.97003e-20)(309030.,1.49445e-20)(331131.,1.13367e-20)(354813.,8.59987e-21)(380189.,6.52375e-21)(407380.,4.94883e-21)(436516.,3.75411e-21)(467735.,2.84781e-21)(501187.,2.16031e-21)(537032.,1.63878e-21)(575440.,1.24315e-21)(616595.,9.43031e-22)(660693.,7.15368e-22)(707946.,5.
42665e-22)(758578.,4.11656e-22)(812831.,3.12275e-22)(870964.,2.36886e-22)(933254.,1.79697e-22)(1.e6,1.36315e-22)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.116817)(1.07152e-6,0.116817)(1.14815e-6,0.116817)(1.23027e-6,0.116817)(1.31826e-6,0.116817)(1.41254e-6,0.116817)(1.51356e-6,0.116816)(1.62181e-6,0.116816)(1.7378e-6,0.116816)(1.86209e-6,0.116816)(1.99526e-6,0.116816)(2.13796e-6,0.116816)(2.29087e-6,0.116816)(2.45471e-6,0.116816)(2.63027e-6,0.116816)(2.81838e-6,0.116816)(3.01995e-6,0.116816)(3.23594e-6,0.116815)(3.46737e-6,0.116815)(3.71535e-6,0.116815)(3.98107e-6,0.116815)(4.2658e-6,0.116815)(4.57088e-6,0.116815)(4.89779e-6,0.116815)(5.24807e-6,0.116814)(5.62341e-6,0.116814)(6.0256e-6,0.116814)(6.45654e-6,0.116814)(6.91831e-6,0.116813)(7.4131e-6,0.116813)(7.94328e-6,0.116813)(8.51138e-6,0.116813)(9.12011e-6,0.116812)(9.77237e-6,0.116812)(0.0000104713,0.116812)(0.0000112202,0.116811)(0.0000120226,0.116811)(0.0000128825,0.11681)(0.0000138038,0.11681)(0.0000147911,0.116809)(0.0000158489,0.116809)(0.0000169824,0.116808)(0.000018197,0.116807)(0.0000194984,0.116807)(0.000020893,0.116806)(0.0000223872,0.116805)(0.0000239883,0.116804)(0.000025704,0.116803)(0.0000275423,0.116802)(0.0000295121,0.116801)(0.0000316228,0.1168)(0.0000338844,0.116799)(0.0000363078,0.116797)(0.0000389045,0.116796)(0.0000416869,0.116794)(0.0000446684,0.116793)(0.000047863,0.116791)(0.0000512861,0.116789)(0.0000549541,0.116787)(0.0000588844,0.116785)(0.0000630957,0.116782)(0.0000676083,0.11678)(0.0000724436,0.116777)(0.0000776247,0.116774)(0.0000831764,0.116771)(0.0000891251,0.116768)(0.0000954993,0.116765)(0.000102329,0.116761)(0.000109648,0.116757)(0.00011749,0.116752)(0.000125893,0.116748)(0.000134896,0.116743)(0.000144544,0.116738)(0.000154882,0.116732)(0.000165959,0.116726)(0.000177828,0.116719)(0.000190546,0.116712)(0.000204174,0.116705)(0.000218776,0.116697)(0.000234423,0.116688)(0.000251189,0.116679)(0.000269153,0.116669)(0.000288403,0.116658)(0.00030903,0.116647)(0.000331131,0.116635)(0.000354813,0.116622)(0.000380189,0.116608)(0.00040738,0.116593)(0.000436516,0.116577)(0.000467735,0.116559)(0.000501187,0.116541)(0.000537032,0.116521)(0.00057544,0.1165)(0.000616595,0.116477)(0.000660693,0.116453)(0.000707946,0.116427)(0.000758578,0.116399)(0.000812831,0.116369)(0.000870964,0.116337)(0.000933254,0.116303)(0.001,0.116266)(0.00107152,0.116227)(0.00114815,0.116185)(0.00123027,0.11614)(0.00131826,0.116091)(0.00141254,0.11604)(0.00151356,0.115984)(0.00162181,0.115925)(0.0017378,0.115861)(0.00186209,0.115793)(0.00199526,0.11572)(0.00213796,0.115642)(0.00229087,0.115558)(0.00245471,0.115468)(0.00263027,0.115372)(0.00281838,0.11527)(0.00301995,0.11516)(0.00323594,0.115042)(0.00346737,0.114916)(0.00371535,0.11478)(0.00398107,0.114636)(0.0042658,0.114481)(0.00457088,0.114315)(0.00489779,0.114138)(0.00524807,0.113948)(0.00562341,0.113745)(0.0060256,0.113528)(0.00645654,0.113296)(0.00691831,0.113047)(0.0074131,0.112781)(0.00794328,0.112497)(0.00851138,0.112192)(0.00912011,0.111867)(0.00977237,0.11152)(0.0104713,0.111148)(0.0112202,0.110751)(0.0120226,0.110327)(0.0128825,0.109874)(0.0138038,0.10939)(0.0147911,0.108873)(0.0158489,0.108322)(0.0169824,0.107733)(0.018197,0.107105)(0.0194984,0.106436)(0.020893,0.105722)(0.0223872,0.104962)(0.0239883,0.104152)(0.025704,0.103289)(0.0275423,0.102371)(0.0295121,0.101395)(0.0316228,0.100357)(0.0338844,0.0992537)(0.0363078,0.0980826)(0.0389045,0.09684)(0.0416869,0.0955224)(0.0446684,0.0941265)(0.047863,0.092649)(0.0512861,0.0910864)(0.0549541,0.0894356)(0.0588844,0.0876934)(0.0630957,0.085857)(0.0676083,0.0839239)(0.0724436,0.0818916)(0.0776247,0.0797583)(0.0831764,0.0775227)(0.0891251,0.075184)(0.0954993,0.0727422)(0.102329,0.070198)(0.109648,0.0675533)(0.11749,0.0648107)(0.125893,0.0619745)(0.134896,0.05905)(0.144544,0.0560442)(0.154882,0.0529712)(0.165959,0.0498732)(0.177828,0.0467245)(0.190546,0.0435388)(0.204174,0.0403314)(0.218776,0.0371196)(0.234423,0.0339225)(0.251189,0.0307607)(0.269153,0.0276564)(0.288403,0.0246328)(0.30903,0.0217138)(0.331131,0.0189554)(0.354813,0.0163634)(0.380189,0.0139323)(0.40738,0.0116822)(0.436516,0.00966546)(0.467735,0.0078525)(0.501187,0.0062693)(0.537032,0.00490391)(0.57544,0.00375496)(0.616595,0.00280881)(0.660693,0.
00204244)(0.707946,0.00143153)(0.758578,0.000963902)(0.812831,0.000621422)(0.870964,0.000382253)(0.933254,0.000223551)(1.,0.000123849)(1.07152,0.0000647617)(1.14815,0.0000318479)(1.23027,0.0000146766)(1.31826,6.31594e-6)(1.41254,2.52954e-6)(1.51356,9.39781e-7)(1.62181,3.22901e-7)(1.7378,1.02324e-7)(1.86209,2.98388e-8)(1.99526,7.99586e-9)(2.13796,1.9689e-9)(2.29087,4.46523e-10)(2.45471,9.38152e-11)(2.63027,1.84677e-11)(2.81838,3.47114e-12)(3.01995,6.52568e-13)(3.23594,1.31797e-13)(3.46737,2.90908e-14)(3.71535,7.52989e-15)(3.98107,2.47556e-15)(4.2658,1.1148e-15)(4.57088,7.22761e-16)(4.89779,6.78243e-16)(5.24807,8.82882e-16)(5.62341,1.47795e-15)(6.0256,2.91877e-15)(6.45654,6.28745e-15)(6.91831,1.38896e-14)(7.4131,3.01185e-14)(7.94328,6.22995e-14)(8.51138,1.20833e-13)(9.12011,2.17745e-13)(9.77237,3.63165e-13)(10.4713,5.60367e-13)(11.2202,8.01285e-13)(12.0226,1.06491e-12)(12.8825,1.32004e-12)(13.8038,1.53191e-12)(14.7911,1.67036e-12)(15.8489,1.71658e-12)(16.9824,1.67339e-12)(18.197,1.56069e-12)(19.4984,1.39789e-12)(20.893,1.20574e-12)(22.3872,1.009e-12)(23.9883,8.61814e-13)(25.704,7.09785e-13)(27.5423,5.63621e-13)(29.5121,4.32587e-13)(31.6228,3.21651e-13)(33.8844,2.32278e-13)(36.3078,1.63259e-13)(38.9045,1.11899e-13)(41.6869,7.49186e-14)(44.6684,4.90577e-14)(47.863,3.14572e-14)(51.2861,2.01423e-14)(54.9541,1.30362e-14)(58.8844,8.30565e-15)(63.0957,5.21786e-15)(67.6083,3.23616e-15)(72.4436,1.97615e-15)(77.6247,1.18708e-15)(83.1764,7.03005e-16)(89.1251,4.11081e-16)(95.4993,2.37635e-16)(102.329,1.35938e-16)(109.648,7.70189e-17)(117.49,4.32527e-17)(125.893,2.40928e-17)(134.896,1.33195e-17)(144.544,7.31249e-18)(154.882,3.98879e-18)(165.959,2.16283e-18)(177.828,1.16627e-18)(190.546,6.25672e-19)(204.174,3.34062e-19)(218.776,1.77578e-19)(234.423,9.4009e-20)(251.189,4.95789e-20)(269.153,2.60549e-20)(288.403,1.36476e-20)(309.03,7.12683e-21)(331.131,3.71113e-21)(354.813,1.9274e-21)(380.189,9.98561e-22)(407.38,5.16164e-22)(436.516,2.66245e-22)(467.735,1.37063e-22)(501.187,7.04305e-23)(537.032,3.61295e-23)(575.44,1.85044e-23)(616.595,9.46338e-24)(660.693,4.83304e-24)(707.946,2.46513e-24)(758.578,1.25586e-24)(812.831,6.39088e-25)(870.964,3.24886e-25)(933.254,1.65e-25)(1000.,8.37237e-26)(1071.52,4.24473e-26)(1148.15,2.15037e-26)(1230.27,1.08858e-26)(1318.26,5.50703e-27)(1412.54,2.78419e-27)(1513.56,1.40678e-27)(1621.81,7.10422e-28)(1737.8,3.58579e-28)(1862.09,1.80903e-28)(1995.26,9.12255e-29)(2137.96,4.5984e-29)(2290.87,2.31702e-29)(2454.71,1.16707e-29)(2630.27,5.87649e-30)(2818.38,2.95804e-30)(3019.95,1.48855e-30)(3235.94,7.48866e-31)(3467.37,3.76648e-31)(3715.35,1.89393e-31)(3981.07,9.52133e-32)(4265.8,4.78565e-32)(4570.88,2.40493e-32)(4897.79,1.20833e-32)(5248.07,6.07008e-33)(5623.41,3.04886e-33)(6025.6,1.53115e-33)(6456.54,7.68843e-34)(6918.31,3.86015e-34)(7413.1,1.93784e-34)(7943.28,9.72714e-35)(8511.38,4.88211e-35)(9120.11,2.45012e-35)(9772.37,1.2295e-35)(10471.3,6.16929e-36)(11220.2,3.09533e-36)(12022.6,1.55291e-36)(12882.5,7.79038e-37)(13803.8,3.90789e-37)(14791.1,1.9602e-37)(15848.9,9.83181e-38)(16982.4,4.93112e-38)(18197.,2.47307e-38)(19498.4,1.24024e-38)(20893.,6.21957e-39)(22387.2,3.11887e-39)(23988.3,1.56393e-39)(25704.,7.84194e-40)(27542.3,3.93202e-40)(29512.1,1.97149e-40)(31622.8,9.88466e-41)(33884.4,4.95585e-41)(36307.8,2.48464e-41)(38904.5,1.24566e-41)(41686.9,6.24491e-42)(44668.4,3.13072e-42)(47863.,1.56948e-42)(51286.1,7.86789e-43)(54954.1,3.94416e-43)(58884.4,1.97717e-43)(63095.7,9.91125e-44)(67608.3,4.96828e-44)(72443.6,2.49046e-44)(77624.7,1.24838e-44)(83176.4,6.25765e-45)(89125.1,3.13668e-45)(95499.3,1.57227e-45)(102329.,7.88093e-46)(109648.,3.95026e-46)(117490.,1.98003e-46)(125893.,9.92459e-47)(134896.,4.97453e-47)(144544.,2.49338e-47)(154882.,1.24975e-47)(165959.,6.26404e-48)(177828.,3.13967e-48)(190546.,1.57366e-48)(204174.,7.88747e-49)(218776.,3.95332e-49)(234423.,1.98146e-49)(251189.,9.93129e-50)(269153.,4.97766e-50)(288403.,2.49485e-50)(309030.,1.25043e-50)(331131.,6.26725e-51)(354813.,3.14117e-51)(380189.,1.57437e-51)(407380.,7.89075e-52)(436516.,3.95486e-52)(467735.,1.98217e-52)(501187.,9.93465e-53)(537032.,4.
97923e-53)(575440.,2.49558e-53)(616595.,1.25078e-53)(660693.,6.26885e-54)(707946.,3.14192e-54)(758578.,1.57472e-54)(812831.,7.8924e-55)(870964.,3.95562e-55)(933254.,1.98253e-55)(1.e6,9.93633e-56)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.25)(1.58489e-6,0.249999)(2.51189e-6,0.249999)(3.98107e-6,0.249998)(6.30957e-6,0.249997)(0.00001,0.249995)(0.0000158489,0.249992)(0.0000251189,0.249987)(0.0000398107,0.24998)(0.0000630957,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248013)(0.00630957,0.246855)(0.01,0.245025)(0.0158489,0.242139)(0.0251189,0.237601)(0.0398107,0.232194)(0.0630957,0.239776)(0.1,0.249569)(0.158489,0.260943)(0.251189,0.269606)(0.398107,0.262891)(0.630957,0.219039)(1.,0.129243)(1.58489,0.0419142)(2.51189,0.0095162)(3.98107,0.00365997)(6.30957,0.00483333)(10.,0.00857982)(15.8489,0.00945696)(25.1189,0.00726755)(39.8107,0.0044239)(63.0957,0.00232096)(100.,0.00110491)(158.489,0.000493135)(251.189,0.000211305)(398.107,0.0000881679)(630.957,0.000036132)(1000.,0.0000146481)(1584.89,5.90531e-6)(2511.89,2.36922e-6)(3981.07,9.47741e-7)(6309.57,3.78248e-7)(10000.,1.5071e-7)(15848.9,6.01132e-8)(25118.9,2.39494e-8)(39810.7,9.53921e-9)(63095.7,3.79758e-9)(100000.,1.51213e-9)(158489.,6.02423e-10)(251189.,2.39847e-10)(398107.,9.54691e-11)(630957.,3.80081e-11)(1.e6,1.51316e-11)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.157541)(1.58489e-6,0.157541)(2.51189e-6,0.15754)(3.98107e-6,0.15754)(6.30957e-6,0.157685)(0.00001,0.157683)(0.0000158489,0.157681)(0.0000251189,0.157677)(0.0000398107,0.157671)(0.0000630957,0.157451)(0.0001,0.157439)(0.000158489,0.157421)(0.000251189,0.157391)(0.000398107,0.157343)(0.000630957,0.157257)(0.001,0.157132)(0.00158489,0.156923)(0.00251189,0.156565)(0.00398107,0.155841)(0.00630957,0.155303)(0.01,0.153883)(0.0158489,0.151655)(0.0251189,0.1482)(0.0398107,0.142926)(0.0630957,0.13509)(0.1,0.123685)(0.158489,0.108679)(0.251189,0.0907169)(0.398107,0.0712276)(0.630957,0.0470449)(1.,0.0189636)(1.58489,0.00262145)(2.51189,0.0000847011)(3.98107,3.29198e-6)(6.30957,4.80598e-6)(10.,0.0000228738)(15.8489,0.0000362627)(25.1189,0.0000246638)(39.8107,0.0000100875)(63.0957,2.94136e-6)(100.,6.89898e-7)(158.489,1.39759e-7)(251.189,2.59856e-8)(398.107,4.55631e-9)(630.957,7.70247e-10)(1000.,1.27112e-10)(1584.89,2.05992e-11)(2511.89,3.32135e-12)(3981.07,5.31796e-13)(6309.57,8.49134e-14)(10000.,1.35126e-14)(15848.9,2.14832e-15)(25118.9,3.41038e-16)(39810.7,5.41061e-17)(63095.7,8.57696e-18)(100000.,1.35991e-18)(158489.,2.15587e-19)(251189.,3.41737e-20)(398107.,5.39966e-21)(630957.,8.55843e-22)(1.e6,1.35648e-22)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.116046)(1.58489e-6,0.115609)(2.51189e-6,0.115608)(3.98107e-6,0.115608)(6.30957e-6,0.114886)(0.00001,0.114885)(0.0000158489,0.114882)(0.0000251189,0.116065)(0.0000398107,0.116055)(0.0000630957,0.11604)(0.0001,0.115779)(0.000158489,0.115757)(0.000251189,0.115723)(0.000398107,0.115668)(0.000630957,0.116153)(0.001,0.115951)(0.00158489,0.115632)(0.00251189,0.114674)(0.00398107,0.113797)(0.00630957,0.112535)(0.01,0.11104)(0.0158489,0.107922)(0.0251189,0.103226)(0.0398107,0.0961378)(0.0630957,0.0856425)(0.1,0.0708739)(0.158489,0.0518529)(0.251189,0.0306323)(0.398107,0.0122407)(0.630957,0.00253007)(1.,0.000123793)(1.58489,4.63749e-7)(2.51189,5.4813e-11)(3.98107,2.22596e-15)(6.30957,4.6473e-15)(10.,4.11395e-13)(15.8489,1.68695e-12)(25.1189,7.09339e-13)(39.8107,9.3734e-14)(63.0957,5.30771e-15)(100.,1.5983e-16)(158.489,3.13652e-18)(251.189,4.79926e-20)(398.107,6.21422e-22)(630.957,7.35486e-24)(1000.,8.00116e-26)(1584.89,8.56547e-28)(2511.89,8.94193e-30)(3981.07,9.18799e-32)(6309.57,9.34674e-34)(10000.,8.72609e-36)(15848.9,8.71377e-38)(25118.9,8.75248e-40)(39810.7,8.77699e-42)(63095.7,8.7925e-44)(100000.,8.8023e-46)(158489.,8.80849e-48)(251189.,8.81239e-50)(398107.,7.25484e-52)(630957.,7.25606e-54)(1.e6,7.25684e-56)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODE3.tex <==
\tikzsetnextfilename{plotODE3}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 0.4,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233351)(0.0363078,0.232183)(0.0389045,0.230936)(0.0416869,0.229603)(0.0446684,0.228179)(0.047863,0.226659)(0.0512861,0.225036)(0.0549541,0.223304)(0.0588844,0.221457)(0.0630957,0.219487)(0.0676083,0.217387)(0.0724436,0.215149)(0.0776247,0.212766)(0.0831764,0.210229)(0.0891251,0.20753)(0.0954993,0.204661)(0.102329,0.201613)(0.109648,0.198376)(0.11749,0.194943)(0.125893,0.191305)(0.134896,0.187453)(0.144544,0.183379)(0.154882,0.179075)(0.165959,0.177328)(0.177828,0.179766)(0.190546,0.182193)(0.204174,0.184584)(0.218776,0.186909)(0.234423,0.189132)(0.251189,0.191213)(0.269153,0.193106)(0.288403,0.194759)(0.30903,0.196113)(0.331131,0.197103)(0.354813,0.19766)(0.380189,0.197707)(0.40738,0.197165)(0.436516,0.195954)(0.467735,0.193991)(0.501187,0.191199)(0.537032,0.187507)(0.57544,0.182855)(0.616595,0.1772)(0.660693,0.170522)(0.707946,0.162827)(0.758578,0.154156)(0.
812831,0.144583)(0.870964,0.134225)(0.933254,0.123234)(1.,0.111798)(1.07152,0.100133)(1.14815,0.0884751)(1.23027,0.0770629)(1.31826,0.0661268)(1.41254,0.0558727)(1.51356,0.0464692)(1.62181,0.0380369)(1.7378,0.0306431)(1.86209,0.0243013)(1.99526,0.0189757)(2.13796,0.01459)(2.29087,0.0110392)(2.45471,0.00820119)(2.63027,0.00594602)(2.81838,0.00415175)(3.01995,0.00304119)(3.23594,0.00234639)(3.46737,0.00184464)(3.71535,0.00144868)(3.98107,0.0011196)(4.2658,0.000837745)(4.57088,0.000592285)(4.89779,0.000376608)(5.24807,0.000185232)(5.62341,0.0000108381)(6.0256,0.000153035)(6.45654,0.000309917)(6.91831,0.000463443)(7.4131,0.000616391)(7.94328,0.000770258)(8.51138,0.000925109)(9.12011,0.00107969)(9.77237,0.00123176)(10.4713,0.00137855)(11.2202,0.00151728)(12.0226,0.00164557)(12.8825,0.00176174)(13.8038,0.00186495)(14.7911,0.0019551)(15.8489,0.00203268)(16.9824,0.00209845)(18.197,0.00215312)(19.4984,0.00219718)(20.893,0.00223077)(22.3872,0.00225369)(23.9883,0.0022655)(25.704,0.00226566)(27.5423,0.00225372)(29.5121,0.00222942)(31.6228,0.00219282)(33.8844,0.00214432)(36.3078,0.00208468)(38.9045,0.00201497)(41.6869,0.00193648)(44.6684,0.00185069)(47.863,0.00175916)(51.2861,0.00166346)(54.9541,0.00156515)(58.8844,0.00146565)(63.0957,0.00136628)(67.6083,0.0012682)(72.4436,0.00117239)(77.6247,0.00107969)(83.1764,0.000990748)(89.1251,0.000906058)(95.4993,0.000825977)(102.329,0.00075073)(109.648,0.000680432)(117.49,0.000615103)(125.893,0.000554684)(134.896,0.000499052)(144.544,0.000448036)(154.882,0.000401428)(165.959,0.000358994)(177.828,0.000320483)(190.546,0.000285634)(204.174,0.000254185)(218.776,0.000225875)(234.423,0.00020045)(251.189,0.000177666)(269.153,0.000157287)(288.403,0.000139095)(309.03,0.000122882)(331.131,0.000108456)(354.813,0.0000956386)(380.189,0.0000842665)(407.38,0.0000741893)(436.516,0.0000652703)(467.735,0.0000573849)(501.187,0.0000504205)(537.032,0.0000442754)(575.44,0.0000388581)(616.595,0.0000340861)(660.693,0.000029886)(707.946,0.0000261918)(758.578,0.0000229447)(812.831,0.0000200924)(870.964,0.0000175883)(933.254,0.0000153911)(1000.,0.0000134642)(1071.52,0.000011775)(1148.15,0.000010295)(1230.27,8.99864e-6)(1318.26,7.86367e-6)(1412.54,6.87032e-6)(1513.56,6.00121e-6)(1621.81,5.24102e-6)(1737.8,4.5763e-6)(1862.09,3.99521e-6)(1995.26,3.48736e-6)(2137.96,3.04362e-6)(2290.87,2.65597e-6)(2454.71,2.3174e-6)(2630.27,2.02175e-6)(2818.38,1.76362e-6)(3019.95,1.53829e-6)(3235.94,1.34161e-6)(3467.37,1.16998e-6)(3715.35,1.02021e-6)(3981.07,8.89552e-7)(4265.8,7.75566e-7)(4570.88,6.7614e-7)(4897.79,5.89422e-7)(5248.07,5.13795e-7)(5623.41,4.47847e-7)(6025.6,3.90343e-7)(6456.54,3.40206e-7)(6918.31,2.96496e-7)(7413.1,2.5839e-7)(7943.28,2.25173e-7)(8511.38,1.96219e-7)(9120.11,1.70982e-7)(9772.37,1.48986e-7)(10471.3,1.29816e-7)(11220.2,1.13109e-7)(12022.6,9.855e-8)(12882.5,8.58627e-8)(13803.8,7.48071e-8)(14791.1,6.51737e-8)(15848.9,5.67796e-8)(16982.4,4.94658e-8)(18197.,4.30933e-8)(19498.4,3.75412e-8)(20893.,3.27039e-8)(22387.2,2.84895e-8)(23988.3,2.48178e-8)(25704.,2.16191e-8)(27542.3,1.88325e-8)(29512.1,1.64049e-8)(31622.8,1.429e-8)(33884.4,1.24477e-8)(36307.8,1.08428e-8)(38904.5,9.44476e-9)(41686.9,8.22691e-9)(44668.4,7.16604e-9)(47863.,6.24193e-9)(51286.1,5.43696e-9)(54954.1,4.73578e-9)(58884.4,4.125e-9)(63095.7,3.59297e-9)(67608.3,3.12955e-9)(72443.6,2.72589e-9)(77624.7,2.37429e-9)(83176.4,2.06803e-9)(89125.1,1.80126e-9)(95499.3,1.56891e-9)(102329.,1.36652e-9)(109648.,1.19024e-9)(117490.,1.03669e-9)(125893.,9.02952e-10)(134896.,7.86464e-10)(144544.,6.85003e-10)(154882.,5.96629e-10)(165959.,5.19656e-10)(177828.,4.52613e-10)(190546.,3.94218e-10)(204174.,3.43357e-10)(218776.,2.99058e-10)(234423.,2.60473e-10)(251189.,2.26867e-10)(269153.,1.97596e-10)(288403.,1.72101e-10)(309030.,1.49896e-10)(331131.,1.30556e-10)(354813.,1.13711e-10)(380189.,9.90391e-11)(407380.,8.62604e-11)(436516.,7.51304e-11)(467735.,6.54365e-11)(501187.,5.69933e-11)(537032.,4.96395e-11)(575440.,4.32345e-11)(616595.,3.7656e-11)(660693.,3.27972e-11)(707946.,2.85653e-11)(758578.,2.48795e-11)(812831.,2.16693e-11)(870964.,1.88732e-11)(933254.,1.6438e-11)(1.e6,1.
43169e-11)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.114701)(1.07152e-6,0.114701)(1.14815e-6,0.114701)(1.23027e-6,0.114701)(1.31826e-6,0.114701)(1.41254e-6,0.114701)(1.51356e-6,0.114701)(1.62181e-6,0.114701)(1.7378e-6,0.114701)(1.86209e-6,0.114701)(1.99526e-6,0.114701)(2.13796e-6,0.114701)(2.29087e-6,0.114701)(2.45471e-6,0.114701)(2.63027e-6,0.114701)(2.81838e-6,0.114701)(3.01995e-6,0.1147)(3.23594e-6,0.1147)(3.46737e-6,0.1147)(3.71535e-6,0.1147)(3.98107e-6,0.1147)(4.2658e-6,0.1147)(4.57088e-6,0.1147)(4.89779e-6,0.1147)(5.24807e-6,0.1147)(5.62341e-6,0.1147)(6.0256e-6,0.1147)(6.45654e-6,0.1147)(6.91831e-6,0.114699)(7.4131e-6,0.114699)(7.94328e-6,0.114699)(8.51138e-6,0.114699)(9.12011e-6,0.114699)(9.77237e-6,0.114699)(0.0000104713,0.114698)(0.0000112202,0.114698)(0.0000120226,0.114698)(0.0000128825,0.114698)(0.0000138038,0.114698)(0.0000147911,0.114697)(0.0000158489,0.114697)(0.0000169824,0.114697)(0.000018197,0.114696)(0.0000194984,0.114696)(0.000020893,0.114696)(0.0000223872,0.114695)(0.0000239883,0.114695)(0.000025704,0.114694)(0.0000275423,0.114694)(0.0000295121,0.114693)(0.0000316228,0.114693)(0.0000338844,0.114692)(0.0000363078,0.114691)(0.0000389045,0.114691)(0.0000416869,0.11469)(0.0000446684,0.114689)(0.000047863,0.114688)(0.0000512861,0.114687)(0.0000549541,0.114686)(0.0000588844,0.114685)(0.0000630957,0.114684)(0.0000676083,0.114683)(0.0000724436,0.114682)(0.0000776247,0.11468)(0.0000831764,0.114679)(0.0000891251,0.114677)(0.0000954993,0.114675)(0.000102329,0.114673)(0.000109648,0.114671)(0.00011749,0.114669)(0.000125893,0.114667)(0.000134896,0.114664)(0.000144544,0.114662)(0.000154882,0.114659)(0.000165959,0.114656)(0.000177828,0.114653)(0.000190546,0.114649)(0.000204174,0.114646)(0.000218776,0.114642)(0.000234423,0.114637)(0.000251189,0.114633)(0.000269153,0.114628)(0.000288403,0.114623)(0.00030903,0.114617)(0.000331131,0.114611)(0.000354813,0.114604)(0.000380189,0.114598)(0.00040738,0.11459)(0.000436516,0.114582)(0.000467735,0.114574)(0.000501187,0.114565)(0.000537032,0.114555)(0.00057544,0.114544)(0.000616595,0.114533)(0.000660693,0.114521)(0.000707946,0.114508)(0.000758578,0.114494)(0.000812831,0.11448)(0.000870964,0.114464)(0.000933254,0.114447)(0.001,0.114429)(0.00107152,0.114409)(0.00114815,0.114388)(0.00123027,0.114367)(0.00131826,0.114344)(0.00141254,0.114319)(0.00151356,0.114293)(0.00162181,0.114265)(0.0017378,0.114235)(0.00186209,0.114203)(0.00199526,0.114168)(0.00213796,0.114131)(0.00229087,0.114092)(0.00245471,0.114049)(0.00263027,0.114004)(0.00281838,0.113955)(0.00301995,0.113903)(0.00323594,0.113847)(0.00346737,0.113787)(0.00371535,0.113723)(0.00398107,0.113655)(0.0042658,0.113581)(0.00457088,0.113502)(0.00489779,0.113418)(0.00524807,0.113328)(0.00562341,0.113231)(0.0060256,0.113128)(0.00645654,0.113017)(0.00691831,0.112898)(0.0074131,0.112771)(0.00794328,0.112636)(0.00851138,0.11249)(0.00912011,0.112334)(0.00977237,0.112168)(0.0104713,0.11199)(0.0112202,0.111799)(0.0120226,0.111595)(0.0128825,0.111377)(0.0138038,0.111143)(0.0147911,0.110893)(0.0158489,0.110626)(0.0169824,0.110341)(0.018197,0.110036)(0.0194984,0.10971)(0.020893,0.109362)(0.0223872,0.10899)(0.0239883,0.108592)(0.025704,0.108168)(0.0275423,0.107715)(0.0295121,0.107232)(0.0316228,0.106717)(0.0338844,0.106168)(0.0363078,0.105583)(0.0389045,0.104959)(0.0416869,0.104296)(0.0446684,0.10359)(0.047863,0.102839)(0.0512861,0.102041)(0.0549541,0.101194)(0.0588844,0.100295)(0.0630957,0.0993427)(0.0676083,0.0983343)(0.0724436,0.0972677)(0.0776247,0.0961412)(0.0831764,0.0949531)(0.0891251,0.0937286)(0.0954993,0.0924891)(0.102329,0.0911888)(0.109648,0.0898275)(0.11749,0.0884054)(0.125893,0.0869232)(0.134896,0.0853826)(0.144544,0.0837855)(0.154882,0.082135)(0.165959,0.0804346)(0.177828,0.0786887)(0.190546,0.0769022)(0.204174,0.075091)(0.218776,0.073341)(0.234423,0.0715597)(0.251189,0.0697488)(0.269153,0.0679083)(0.288403,0.066036)(0.30903,0.0641267)(0.331131,0.0621719)(0.354813,0.060159)(0.380189,0.0580718)(0.40738,0.0558902)(0.436516,0.0535919)(0.467735,0.0511534)(0.501187,0.0485526)(0.537032,0.0457714)(0.57544,0.0427994)(0.616595,0.0396773)(0.660693,0.0364163)(0.707946,0.0330029)(0.
758578,0.0295517)(0.812831,0.0260747)(0.870964,0.022647)(0.933254,0.0193422)(1.,0.0162261)(1.07152,0.0133495)(1.14815,0.0106839)(1.23027,0.00828677)(1.31826,0.00622039)(1.41254,0.00451279)(1.51356,0.00316034)(1.62181,0.00213407)(1.7378,0.00138826)(1.86209,0.000869345)(1.99526,0.000523732)(2.13796,0.000303374)(2.29087,0.000168844)(2.45471,0.0000901729)(2.63027,0.0000460888)(2.81838,0.0000224173)(3.01995,0.0000102542)(3.23594,4.62757e-6)(3.46737,2.09235e-6)(3.71535,9.23484e-7)(3.98107,3.86061e-7)(4.2658,1.46732e-7)(4.57088,4.73864e-8)(4.89779,1.1218e-8)(5.24807,1.23119e-9)(5.62341,2.29254e-13)(6.0256,6.13802e-10)(6.45654,4.9272e-9)(6.91831,1.61715e-8)(7.4131,3.79015e-8)(7.94328,7.47179e-8)(8.51138,1.32501e-7)(9.12011,2.18206e-7)(9.77237,3.39229e-7)(10.4713,5.02423e-7)(11.2202,7.12919e-7)(12.0226,9.73044e-7)(12.8825,1.28157e-6)(13.8038,1.63346e-6)(14.7911,2.02019e-6)(15.8489,2.43032e-6)(16.9824,2.85044e-6)(18.197,3.26576e-6)(19.4984,3.66104e-6)(20.893,4.02122e-6)(22.3872,4.33222e-6)(23.9883,4.58177e-6)(25.704,4.76024e-6)(27.5423,4.86143e-6)(29.5121,4.883e-6)(31.6228,4.82663e-6)(33.8844,4.69778e-6)(36.3078,4.50502e-6)(38.9045,4.25925e-6)(41.6869,3.9727e-6)(44.6684,3.65798e-6)(47.863,3.32729e-6)(51.2861,2.99171e-6)(54.9541,2.66078e-6)(58.8844,2.34226e-6)(63.0957,2.04202e-6)(67.6083,1.76417e-6)(72.4436,1.51118e-6)(77.6247,1.28417e-6)(83.1764,1.08312e-6)(89.1251,9.07162e-7)(95.4993,7.54823e-7)(102.329,6.24225e-7)(109.648,5.13271e-7)(117.49,4.19783e-7)(125.893,3.41607e-7)(134.896,2.76693e-7)(144.544,2.23137e-7)(154.882,1.79215e-7)(165.959,1.43391e-7)(177.828,1.1432e-7)(190.546,9.08413e-8)(204.174,7.19611e-8)(218.776,5.68403e-8)(234.423,4.47757e-8)(251.189,3.5183e-8)(269.153,2.75806e-8)(288.403,2.15735e-8)(309.03,1.68402e-8)(331.131,1.31203e-8)(354.813,1.02039e-8)(380.189,7.92257e-9)(407.38,6.14173e-9)(436.516,4.75429e-9)(467.735,3.67531e-9)(501.187,2.83761e-9)(537.032,2.18827e-9)(575.44,1.68566e-9)(616.595,1.29717e-9)(660.693,9.97252e-10)(707.946,7.65995e-10)(758.578,5.87875e-10)(812.831,4.50823e-10)(870.964,3.45471e-10)(933.254,2.6456e-10)(1000.,2.0247e-10)(1071.52,1.54861e-10)(1148.15,1.18381e-10)(1230.27,9.04486e-11)(1318.26,6.90736e-11)(1412.54,5.27264e-11)(1513.56,4.02312e-11)(1621.81,3.06852e-11)(1737.8,2.33957e-11)(1862.09,1.78318e-11)(1995.26,1.35868e-11)(2137.96,1.03493e-11)(2290.87,7.88111e-12)(2454.71,5.99998e-12)(2630.27,4.56676e-12)(2818.38,3.47512e-12)(3019.95,2.64387e-12)(3235.94,2.01106e-12)(3467.37,1.52943e-12)(3715.35,1.16296e-12)(3981.07,8.84152e-13)(4265.8,6.72088e-13)(4570.88,5.10817e-13)(4897.79,3.88193e-13)(5248.07,2.94971e-13)(5623.41,2.2411e-13)(6025.6,1.70254e-13)(6456.54,1.29328e-13)(6918.31,9.82304e-14)(7413.1,7.46042e-14)(7943.28,5.6656e-14)(8511.38,4.30226e-14)(9120.11,3.26676e-14)(9772.37,2.48033e-14)(10471.3,1.88311e-14)(11220.2,1.42961e-14)(12022.6,1.08527e-14)(12882.5,8.23824e-15)(13803.8,6.25334e-15)(14791.1,4.74648e-15)(15848.9,3.60258e-15)(16982.4,2.73426e-15)(18197.,2.07515e-15)(19498.4,1.57488e-15)(20893.,1.19517e-15)(22387.2,9.06988e-16)(23988.3,6.88274e-16)(25704.,5.22289e-16)(27542.3,3.96324e-16)(29512.1,3.00732e-16)(31622.8,2.28192e-16)(33884.4,1.73147e-16)(36307.8,1.31377e-16)(38904.5,9.96824e-17)(41686.9,7.56329e-17)(44668.4,5.73847e-17)(47863.,4.35388e-17)(51286.1,3.30333e-17)(54954.1,2.50623e-17)(58884.4,1.90146e-17)(63095.7,1.4426e-17)(67608.3,1.09447e-17)(72443.6,8.30341e-18)(77624.7,6.2995e-18)(83176.4,4.77917e-18)(89125.1,3.62573e-18)(95499.3,2.75065e-18)(102329.,2.08676e-18)(109648.,1.5831e-18)(117490.,1.20099e-18)(125893.,9.1111e-19)(134896.,6.91193e-19)(144544.,5.24356e-19)(154882.,3.97787e-19)(165959.,3.01768e-19)(177828.,2.28926e-19)(190546.,1.73666e-19)(204174.,1.31745e-19)(218776.,9.99429e-20)(234423.,7.58173e-20)(251189.,5.75153e-20)(269153.,4.36313e-20)(288403.,3.30987e-20)(309030.,2.51087e-20)(331131.,1.90474e-20)(354813.,1.44493e-20)(380189.,1.09611e-20)(407380.,8.31506e-21)(436516.,6.30774e-21)(467735.,4.785e-21)(501187.,3.62986e-21)(537032.,2.75358e-21)(575440.,2.08883e-21)(616595.,1.58456e-21)(660693.,1.20203e-21)(707946.,9.11845e-22)(758578.,6.91713e-22)(812831.,
5.24724e-22)(870964.,3.98048e-22)(933254.,3.01953e-22)(1.e6,2.29057e-22)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.0933938)(1.07152e-6,0.0933937)(1.14815e-6,0.0933937)(1.23027e-6,0.0933937)(1.31826e-6,0.0933936)(1.41254e-6,0.0933936)(1.51356e-6,0.0933936)(1.62181e-6,0.0933935)(1.7378e-6,0.0933935)(1.86209e-6,0.0933934)(1.99526e-6,0.0933933)(2.13796e-6,0.0933933)(2.29087e-6,0.0933932)(2.45471e-6,0.0933931)(2.63027e-6,0.0933931)(2.81838e-6,0.093393)(3.01995e-6,0.0933929)(3.23594e-6,0.0933928)(3.46737e-6,0.0933927)(3.71535e-6,0.0933926)(3.98107e-6,0.0933925)(4.2658e-6,0.0933924)(4.57088e-6,0.0933922)(4.89779e-6,0.0933921)(5.24807e-6,0.0933919)(5.62341e-6,0.0933918)(6.0256e-6,0.0933916)(6.45654e-6,0.0933914)(6.91831e-6,0.0933912)(7.4131e-6,0.093391)(7.94328e-6,0.0933907)(8.51138e-6,0.0933905)(9.12011e-6,0.0933902)(9.77237e-6,0.0933899)(0.0000104713,0.0933896)(0.0000112202,0.0933893)(0.0000120226,0.093389)(0.0000128825,0.0933886)(0.0000138038,0.0933882)(0.0000147911,0.0933877)(0.0000158489,0.0933873)(0.0000169824,0.0933868)(0.000018197,0.0933862)(0.0000194984,0.0933857)(0.000020893,0.0933851)(0.0000223872,0.0933844)(0.0000239883,0.0933837)(0.000025704,0.093383)(0.0000275423,0.0933822)(0.0000295121,0.0933813)(0.0000316228,0.0933804)(0.0000338844,0.0933794)(0.0000363078,0.0933783)(0.0000389045,0.0933772)(0.0000416869,0.093376)(0.0000446684,0.0933747)(0.000047863,0.0933733)(0.0000512861,0.0933718)(0.0000549541,0.0933702)(0.0000588844,0.0933684)(0.0000630957,0.0933666)(0.0000676083,0.0933646)(0.0000724436,0.0933625)(0.0000776247,0.0933602)(0.0000831764,0.0933578)(0.0000891251,0.0933552)(0.0000954993,0.0933524)(0.000102329,0.0933494)(0.000109648,0.0933462)(0.00011749,0.0933428)(0.000125893,0.0933391)(0.000134896,0.0933351)(0.000144544,0.0933309)(0.000154882,0.0933264)(0.000165959,0.0933216)(0.000177828,0.0933164)(0.000190546,0.0933108)(0.000204174,0.0933048)(0.000218776,0.0932984)(0.000234423,0.0932916)(0.000251189,0.0932843)(0.000269153,0.0932764)(0.000288403,0.093268)(0.00030903,0.0932589)(0.000331131,0.0932493)(0.000354813,0.0932389)(0.000380189,0.0932278)(0.00040738,0.0932159)(0.000436516,0.0932032)(0.000467735,0.0931895)(0.000501187,0.0931749)(0.000537032,0.0931592)(0.00057544,0.0931424)(0.000616595,0.0931245)(0.000660693,0.0931052)(0.000707946,0.0930845)(0.000758578,0.0930624)(0.000812831,0.0930387)(0.000870964,0.0930134)(0.000933254,0.0929862)(0.001,0.092957)(0.00107152,0.0929258)(0.00114815,0.0928924)(0.00123027,0.0928566)(0.00131826,0.0928182)(0.00141254,0.0927771)(0.00151356,0.0927331)(0.00162181,0.092686)(0.0017378,0.0926355)(0.00186209,0.0925814)(0.00199526,0.0925235)(0.00213796,0.0924615)(0.00229087,0.092395)(0.00245471,0.0923239)(0.00263027,0.0922477)(0.00281838,0.0921661)(0.00301995,0.0920788)(0.00323594,0.0919853)(0.00346737,0.0918851)(0.00371535,0.0917779)(0.00398107,0.0916632)(0.0042658,0.0915404)(0.00457088,0.0914089)(0.00489779,0.0912682)(0.00524807,0.0911176)(0.00562341,0.0909564)(0.0060256,0.090784)(0.00645654,0.0905995)(0.00691831,0.0904022)(0.0074131,0.0901911)(0.00794328,0.0899654)(0.00851138,0.089724)(0.00912011,0.0894659)(0.00977237,0.0891899)(0.0104713,0.088895)(0.0112202,0.0885799)(0.0120226,0.0882432)(0.0128825,0.0878835)(0.0138038,0.0874994)(0.0147911,0.0870892)(0.0158489,0.0866514)(0.0169824,0.0861843)(0.018197,0.0856859)(0.0194984,0.0851544)(0.020893,0.0845877)(0.0223872,0.0839839)(0.0239883,0.0833406)(0.025704,0.0826557)(0.0275423,0.0819268)(0.0295121,0.0811513)(0.0316228,0.0803269)(0.0338844,0.0794509)(0.0363078,0.0785207)(0.0389045,0.0775336)(0.0416869,0.0764868)(0.0446684,0.0753778)(0.047863,0.0742037)(0.0512861,0.072962)(0.0549541,0.07165)(0.0588844,0.0702652)(0.0630957,0.0688054)(0.0676083,0.0672683)(0.0724436,0.0656523)(0.0776247,0.0639556)(0.0831764,0.0621772)(0.0891251,0.0603165)(0.0954993,0.0583732)(0.102329,0.056348)(0.109648,0.0542421)(0.11749,0.0520578)(0.125893,0.049798)(0.134896,0.0474672)(0.144544,0.0450706)(0.154882,0.042615)(0.165959,0.0401368)(0.177828,0.0376238)(0.190546,0.0350796)(0.204174,0.0325163)(0.218776,0.0299475)(0.234423,0.0273882)(0.251189,0.0248549)(0.269153,0.0223652)(0.288403,0.0199375)(0.30903,0.017591)(0.331131,0.0153617)(0.354813,0.0132728)(0.380189,0.0113109)(0.
40738,0.00949246)(0.436516,0.00784986)(0.467735,0.00638141)(0.501187,0.00508754)(0.537032,0.00397375)(0.57544,0.00303527)(0.616595,0.00226084)(0.660693,0.0016387)(0.707946,0.00114751)(0.758578,0.000771771)(0.812831,0.000496843)(0.870964,0.000305077)(0.933254,0.000178023)(1.,0.0000983559)(1.07152,0.0000512555)(1.14815,0.0000250977)(1.23027,0.0000115027)(1.31826,4.91513e-6)(1.41254,1.95022e-6)(1.51356,7.15501e-7)(1.62181,2.41629e-7)(1.7378,7.47339e-8)(1.86209,2.10502e-8)(1.99526,5.45416e-9)(2.13796,1.31671e-9)(2.29087,2.96526e-10)(2.45471,6.13357e-11)(2.63027,1.11677e-11)(2.81838,1.77444e-12)(3.01995,2.43936e-13)(3.23594,2.85849e-14)(3.46737,2.79558e-15)(3.71535,2.31319e-16)(3.98107,1.56338e-17)(4.2658,7.85669e-19)(4.57088,2.42619e-20)(4.89779,2.97357e-22)(5.24807,3.6521e-25)(5.62341,2.16978e-36)(6.0256,3.96043e-26)(6.45654,1.98001e-23)(6.91831,6.87089e-22)(7.4131,8.81164e-21)(7.94328,6.82007e-20)(8.51138,3.89311e-19)(9.12011,1.80122e-18)(9.77237,7.0859e-18)(10.4713,2.43224e-17)(11.2202,7.39538e-17)(12.0226,2.01178e-16)(12.8825,4.9333e-16)(13.8038,1.09758e-15)(14.7911,2.22872e-15)(15.8489,4.15383e-15)(16.9824,7.14412e-15)(18.197,1.13955e-14)(19.4984,1.69365e-14)(20.893,2.35543e-14)(22.3872,3.07725e-14)(23.9883,3.79003e-14)(25.704,4.415e-14)(27.5423,4.87928e-14)(29.5121,5.13063e-14)(31.6228,5.1472e-14)(33.8844,4.93972e-14)(36.3078,4.54641e-14)(38.9045,4.0228e-14)(41.6869,3.43007e-14)(44.6684,2.82465e-14)(47.863,2.25137e-14)(51.2861,1.74035e-14)(54.9541,1.30729e-14)(58.8844,9.55981e-15)(63.0957,6.81746e-15)(67.6083,4.74897e-15)(72.4436,3.23628e-15)(77.6247,2.16067e-15)(83.1764,1.41518e-15)(89.1251,9.10479e-16)(95.4993,5.76072e-16)(102.329,3.5885e-16)(109.648,2.20309e-16)(117.49,1.3343e-16)(125.893,7.97945e-17)(134.896,4.71581e-17)(144.544,2.75644e-17)(154.882,1.59467e-17)(165.959,9.13734e-18)(177.828,5.18893e-18)(190.546,2.92216e-18)(204.174,1.63283e-18)(218.776,9.05772e-19)(234.423,4.99053e-19)(251.189,2.73227e-19)(269.153,1.48707e-19)(288.403,8.04907e-20)(309.03,4.33435e-20)(331.131,2.32283e-20)(354.813,1.23927e-20)(380.189,6.58414e-21)(407.38,3.48448e-21)(436.516,1.83737e-21)(467.735,9.65564e-22)(501.187,5.05812e-22)(537.032,2.64189e-22)(575.44,1.37607e-22)(616.595,7.14907e-23)(660.693,3.70523e-23)(707.946,1.91606e-23)(758.578,9.88764e-24)(812.831,5.09248e-24)(870.964,2.61804e-24)(933.254,1.34364e-24)(1000.,6.88501e-25)(1071.52,3.52275e-25)(1148.15,1.79995e-25)(1230.27,9.18497e-26)(1318.26,4.68138e-26)(1412.54,2.38332e-26)(1513.56,1.21209e-26)(1621.81,6.15838e-27)(1737.8,3.12608e-27)(1862.09,1.58549e-27)(1995.26,8.03496e-28)(2137.96,4.06894e-28)(2290.87,2.05911e-28)(2454.71,1.04135e-28)(2630.27,5.26322e-29)(2818.38,2.65866e-29)(3019.95,1.34229e-29)(3235.94,6.77358e-30)(3467.37,3.41658e-30)(3715.35,1.72258e-30)(3981.07,8.68148e-31)(4265.8,4.37368e-31)(4570.88,2.20268e-31)(4897.79,1.10895e-31)(5248.07,5.58143e-32)(5623.41,2.80837e-32)(6025.6,1.4127e-32)(6456.54,7.1046e-33)(6918.31,3.57214e-33)(7413.1,1.79567e-33)(7943.28,9.02477e-34)(8511.38,4.53488e-34)(9120.11,2.27835e-34)(9772.37,1.14447e-34)(10471.3,5.74806e-35)(11220.2,2.88654e-35)(12022.6,1.44936e-35)(12882.5,7.27652e-36)(13803.8,3.65275e-36)(14791.1,1.83345e-36)(15848.9,9.20188e-37)(16982.4,4.61788e-37)(18197.,2.31724e-37)(19498.4,1.16269e-37)(20893.,5.83343e-38)(22387.2,2.92653e-38)(23988.3,1.46809e-38)(25704.,7.36424e-39)(27542.3,3.69383e-39)(29512.1,1.85269e-39)(31622.8,9.29195e-40)(33884.4,4.66005e-40)(36307.8,2.33698e-40)(38904.5,1.17193e-40)(41686.9,5.87669e-41)(44668.4,2.94678e-41)(47863.,1.47757e-41)(51286.1,7.4086e-42)(54954.1,3.71459e-42)(58884.4,1.86241e-42)(63095.7,9.33742e-43)(67608.3,4.68133e-43)(72443.6,2.34694e-43)(77624.7,1.17659e-43)(83176.4,5.89849e-44)(89125.1,2.95698e-44)(95499.3,1.48235e-44)(102329.,7.43093e-45)(109648.,3.72504e-45)(117490.,1.86729e-45)(125893.,9.36029e-46)(134896.,4.69203e-46)(144544.,2.35194e-46)(154882.,1.17893e-46)(165959.,5.90945e-47)(177828.,2.96211e-47)(190546.,1.48474e-47)(204174.,7.44215e-48)(218776.,3.73029e-48)(234423.,1.86975e-48)(251189.,9.37177e-49)(269153.,4.6974e-49)(288403.,2.35446e-49)(309030.,1.18011e-49)(
331131.,5.91495e-50)(354813.,2.96468e-50)(380189.,1.48595e-50)(407380.,7.44778e-51)(436516.,3.73292e-51)(467735.,1.87098e-51)(501187.,9.37754e-52)(537032.,4.70009e-52)(575440.,2.35572e-52)(616595.,1.1807e-52)(660693.,5.91771e-53)(707946.,2.96597e-53)(758578.,1.48655e-53)(812831.,7.4506e-54)(870964.,3.73424e-54)(933254.,1.8716e-54)(1.e6,9.38042e-55)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.25)(1.58489e-6,0.249999)(2.51189e-6,0.249999)(3.98107e-6,0.249998)(6.30957e-6,0.249997)(0.00001,0.249995)(0.0000158489,0.249992)(0.0000251189,0.249987)(0.0000398107,0.24998)(0.0000630957,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248014)(0.00630957,0.246857)(0.01,0.245029)(0.0158489,0.242149)(0.0251189,0.237625)(0.0398107,0.230561)(0.0630957,0.219628)(0.1,0.202975)(0.158489,0.178167)(0.251189,0.189387)(0.398107,0.195229)(0.630957,0.174207)(1.,0.111591)(1.58489,0.0357951)(2.51189,0.00234045)(3.98107,0.00041287)(6.30957,0.000170005)(10.,0.00104069)(15.8489,0.00198471)(25.1189,0.00221028)(39.8107,0.00197333)(63.0957,0.00128211)(100.,0.000755798)(158.489,0.000375653)(251.189,0.000162781)(398.107,0.0000808691)(630.957,0.0000330575)(1000.,0.0000124011)(1584.89,5.74547e-6)(2511.89,2.4214e-6)(3981.07,9.41341e-7)(6309.57,3.43646e-7)(10000.,1.29977e-7)(15848.9,5.28595e-8)(25118.9,2.10815e-8)(39810.7,8.88071e-9)(63095.7,3.77015e-9)(100000.,1.50161e-9)(158489.,6.23111e-10)(251189.,2.48104e-10)(398107.,9.68213e-11)(630957.,3.85471e-11)(1.e6,1.53463e-11)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.11431)(1.58489e-6,0.114386)(2.51189e-6,0.114386)(3.98107e-6,0.114386)(6.30957e-6,0.114385)(0.00001,0.114384)(0.0000158489,0.114564)(0.0000251189,0.114562)(0.0000398107,0.114558)(0.0000630957,0.114552)(0.0001,0.114542)(0.000158489,0.114385)(0.000251189,0.114363)(0.000398107,0.114328)(0.000630957,0.114272)(0.001,0.114183)(0.00158489,0.114038)(0.00251189,0.113684)(0.00398107,0.113316)(0.00630957,0.1127)(0.01,0.111703)(0.0158489,0.110219)(0.0251189,0.107903)(0.0398107,0.104355)(0.0630957,0.098943)(0.1,0.0913418)(0.158489,0.0813222)(0.251189,0.0694355)(0.398107,0.0561508)(0.630957,0.038341)(1.,0.0160352)(1.58489,0.00211274)(2.51189,0.0000166422)(3.98107,4.08591e-7)(6.30957,2.54182e-9)(10.,2.83046e-7)(15.8489,2.26749e-6)(25.1189,4.55782e-6)(39.8107,4.08712e-6)(63.0957,2.10288e-6)(100.,6.09352e-7)(158.489,1.75409e-7)(251.189,3.22577e-8)(398.107,6.27777e-9)(630.957,1.21361e-9)(1000.,2.19152e-10)(1584.89,3.61132e-11)(2511.89,5.41097e-12)(3981.07,8.71219e-13)(6309.57,1.30244e-13)(10000.,2.07347e-14)(15848.9,3.31176e-15)(25118.9,5.26471e-16)(39810.7,8.35997e-17)(63095.7,1.3968e-17)(100000.,2.2155e-18)(158489.,3.51305e-19)(251189.,5.56953e-20)(398107.,9.42582e-21)(630957.,1.49407e-21)(1.e6,2.36813e-22)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.0925859)(1.58489e-6,0.0925856)(2.51189e-6,0.0925851)(3.98107e-6,0.0930268)(6.30957e-6,0.0930258)(0.00001,0.0930241)(0.0000158489,0.0930215)(0.0000251189,0.0931131)(0.0000398107,0.0931067)(0.0000630957,0.0930966)(0.0001,0.0930763)(0.000158489,0.0930501)(0.000251189,0.0930086)(0.000398107,0.0925076)(0.000630957,0.0924309)(0.001,0.0923043)(0.00158489,0.0923773)(0.00251189,0.0919671)(0.00398107,0.0912712)(0.00630957,0.0897594)(0.01,0.088293)(0.0158489,0.0859425)(0.0251189,0.0827372)(0.0398107,0.0770237)(0.0630957,0.0684128)(0.1,0.0566981)(0.158489,0.0415082)(0.251189,0.0248146)(0.398107,0.0101266)(0.630957,0.00209364)(1.,0.0000986705)(1.58489,2.46879e-7)(2.51189,2.62248e-12)(3.98107,9.32563e-18)(6.30957,5.93173e-24)(10.,8.63205e-18)(15.8489,4.03467e-15)(25.1189,4.10708e-14)(39.8107,3.5284e-14)(63.0957,7.104e-15)(100.,3.96078e-16)(158.489,1.21106e-17)(251.189,2.53991e-19)(398.107,4.33808e-21)(630.957,5.82454e-23)(1000.,7.01321e-25)(1584.89,8.29967e-27)(2511.89,8.92839e-29)(3981.07,9.34925e-31)(6309.57,9.62489e-33)(10000.,9.81582e-35)(15848.9,9.9289e-37)(25118.9,1.00009e-38)(39810.7,1.00466e-40)(63095.7,1.00756e-42)(100000.,1.00939e-44)(158489.,1.01636e-46)(251189.,1.0171e-48)(398107.,9.42156e-51)(630957.,9.42427e-53)(1.e6,9.42598e-55)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODE4.tex <==
\tikzsetnextfilename{plotODE4}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 0.4,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233351)(0.0363078,0.232183)(0.0389045,0.230936)(0.0416869,0.229603)(0.0446684,0.228179)(0.047863,0.226659)(0.0512861,0.225036)(0.0549541,0.223304)(0.0588844,0.221457)(0.0630957,0.219487)(0.0676083,0.217387)(0.0724436,0.215149)(0.0776247,0.212766)(0.0831764,0.210229)(0.0891251,0.211619)(0.0954993,0.213623)(0.102329,0.215708)(0.109648,0.217872)(0.11749,0.220109)(0.125893,0.222413)(0.134896,0.224776)(0.144544,0.227186)(0.154882,0.22963)(0.165959,0.232091)(0.177828,0.234548)(0.190546,0.236977)(0.204174,0.239347)(0.218776,0.241625)(0.234423,0.24377)(0.251189,0.245735)(0.269153,0.247467)(0.288403,0.248905)(0.30903,0.249983)(0.331131,0.250625)(0.354813,0.25075)(0.380189,0.25027)(0.40738,0.249094)(0.436516,0.247124)(0.467735,0.244267)(0.501187,0.240429)(0.537032,0.235525)(0.57544,0.229482)(0.616595,0.222246)(0.660693,0.213788)(0.707946,0.20411)(0.758578,0.193251)(0.
812831,0.181295)(0.870964,0.168371)(0.933254,0.154652)(1.,0.140357)(1.07152,0.125742)(1.14815,0.111087)(1.23027,0.0966829)(1.31826,0.0828159)(1.41254,0.0697485)(1.51356,0.0577037)(1.62181,0.0468517)(1.7378,0.037301)(1.86209,0.0290961)(1.99526,0.0222201)(2.13796,0.0166031)(2.29087,0.0121338)(2.45471,0.00867347)(2.63027,0.00606986)(2.81838,0.00416954)(3.01995,0.00282726)(3.23594,0.00191145)(3.46737,0.00130651)(3.71535,0.000914476)(3.98107,0.000658469)(4.2658,0.00048516)(4.57088,0.000362011)(4.89779,0.000270967)(5.24807,0.000202523)(5.62341,0.000156046)(6.0256,0.000125196)(6.45654,0.000105267)(6.91831,0.0000970565)(7.4131,0.00010122)(7.94328,0.000118315)(8.51138,0.000148814)(9.12011,0.000193061)(9.77237,0.000251146)(10.4713,0.000322723)(11.2202,0.000406808)(12.0226,0.000501607)(12.8825,0.000604423)(13.8038,0.000711679)(14.7911,0.000819065)(15.8489,0.000921813)(16.9824,0.00101504)(18.197,0.00109416)(19.4984,0.0011913)(20.893,0.00133177)(22.3872,0.0014706)(23.9883,0.00160447)(25.704,0.00173008)(27.5423,0.00184432)(29.5121,0.00194446)(31.6228,0.00202823)(33.8844,0.00209397)(36.3078,0.00214063)(38.9045,0.00216781)(41.6869,0.00217573)(44.6684,0.00216512)(47.863,0.0021372)(51.2861,0.00209355)(54.9541,0.002036)(58.8844,0.00196656)(63.0957,0.00188729)(67.6083,0.00180028)(72.4436,0.0017075)(77.6247,0.00161085)(83.1764,0.00151202)(89.1251,0.00141254)(95.4993,0.00131375)(102.329,0.00121677)(109.648,0.00112255)(117.49,0.00103181)(125.893,0.000945144)(134.896,0.000862956)(144.544,0.000785527)(154.882,0.000713012)(165.959,0.000645466)(177.828,0.00058286)(190.546,0.000525095)(204.174,0.000472017)(218.776,0.000423433)(234.423,0.000379119)(251.189,0.000338831)(269.153,0.000302314)(288.403,0.000269307)(309.03,0.00023955)(331.131,0.000212786)(354.813,0.000188768)(380.189,0.000167259)(407.38,0.000148033)(436.516,0.000130878)(467.735,0.000115598)(501.187,0.000102006)(537.032,0.0000899355)(575.44,0.000079229)(616.595,0.0000697445)(660.693,0.000061352)(707.946,0.0000539339)(758.578,0.0000473835)(812.831,0.0000416048)(870.964,0.0000365112)(933.254,0.0000320251)(1000.,0.0000280771)(1071.52,0.000024605)(1148.15,0.0000215535)(1230.27,0.0000188732)(1318.26,0.0000165203)(1412.54,0.000014456)(1513.56,0.0000126457)(1621.81,0.0000110588)(1737.8,9.66851e-6)(1862.09,8.45084e-6)(1995.26,7.38478e-6)(2137.96,6.45178e-6)(2290.87,5.6355e-6)(2454.71,4.92155e-6)(2630.27,4.29727e-6)(2818.38,3.75156e-6)(3019.95,3.27463e-6)(3235.94,2.85792e-6)(3467.37,2.49389e-6)(3715.35,2.17596e-6)(3981.07,1.89833e-6)(4265.8,1.65594e-6)(4570.88,1.44436e-6)(4897.79,1.25968e-6)(5248.07,1.09852e-6)(5623.41,9.57898e-7)(6025.6,8.35211e-7)(6456.54,7.28184e-7)(6918.31,6.34829e-7)(7413.1,5.53407e-7)(7943.28,4.82399e-7)(8511.38,4.20479e-7)(9120.11,3.66487e-7)(9772.37,3.19413e-7)(10471.3,2.78373e-7)(11220.2,2.42596e-7)(12022.6,2.11409e-7)(12882.5,1.84224e-7)(13803.8,1.60529e-7)(14791.1,1.39878e-7)(15848.9,1.21879e-7)(16982.4,1.06194e-7)(18197.,9.25247e-8)(19498.4,8.0613e-8)(20893.,7.02332e-8)(22387.2,6.11887e-8)(23988.3,5.33078e-8)(25704.,4.64411e-8)(27542.3,4.04583e-8)(29512.1,3.52456e-8)(31622.8,3.0704e-8)(33884.4,2.67473e-8)(36307.8,2.33002e-8)(38904.5,2.02971e-8)(41686.9,1.76808e-8)(44668.4,1.54016e-8)(47863.,1.34161e-8)(51286.1,1.16865e-8)(54954.1,1.01797e-8)(58884.4,8.86715e-9)(63095.7,7.72378e-9)(67608.3,6.72779e-9)(72443.6,5.86019e-9)(77624.7,5.10445e-9)(83176.4,4.44615e-9)(89125.1,3.87272e-9)(95499.3,3.37323e-9)(102329.,2.93815e-9)(109648.,2.55918e-9)(117490.,2.22908e-9)(125893.,1.94155e-9)(134896.,1.6911e-9)(144544.,1.47295e-9)(154882.,1.28294e-9)(165959.,1.11744e-9)(177828.,9.73287e-10)(190546.,8.47727e-10)(204174.,7.38363e-10)(218776.,6.43107e-10)(234423.,5.60139e-10)(251189.,4.87873e-10)(269153.,4.2493e-10)(288403.,3.70107e-10)(309030.,3.22357e-10)(331131.,2.80767e-10)(354813.,2.44542e-10)(380189.,2.12991e-10)(407380.,1.8551e-10)(436516.,1.61575e-10)(467735.,1.40728e-10)(501187.,1.22571e-10)(537032.,1.06756e-10)(575440.,9.29816e-11)(616595.,8.09845e-11)(660693.,7.05353e-11)(707946.,6.14342e-11)(758578.,5.35074e-11)(812831.,4.66034e-11)(870964.,4.05902e-11)(933254.,3.53528e-11)(1.
e6,3.07912e-11)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.139073)(1.07152e-6,0.139073)(1.14815e-6,0.139073)(1.23027e-6,0.139073)(1.31826e-6,0.139073)(1.41254e-6,0.139073)(1.51356e-6,0.139073)(1.62181e-6,0.139072)(1.7378e-6,0.139072)(1.86209e-6,0.139072)(1.99526e-6,0.139072)(2.13796e-6,0.139072)(2.29087e-6,0.139072)(2.45471e-6,0.139072)(2.63027e-6,0.139072)(2.81838e-6,0.139072)(3.01995e-6,0.139072)(3.23594e-6,0.139072)(3.46737e-6,0.139072)(3.71535e-6,0.139072)(3.98107e-6,0.139072)(4.2658e-6,0.139072)(4.57088e-6,0.139072)(4.89779e-6,0.139071)(5.24807e-6,0.139071)(5.62341e-6,0.139071)(6.0256e-6,0.139071)(6.45654e-6,0.139071)(6.91831e-6,0.139071)(7.4131e-6,0.139071)(7.94328e-6,0.13907)(8.51138e-6,0.13907)(9.12011e-6,0.13907)(9.77237e-6,0.13907)(0.0000104713,0.13907)(0.0000112202,0.139069)(0.0000120226,0.139069)(0.0000128825,0.139069)(0.0000138038,0.139069)(0.0000147911,0.139068)(0.0000158489,0.139068)(0.0000169824,0.139068)(0.000018197,0.139067)(0.0000194984,0.139067)(0.000020893,0.139066)(0.0000223872,0.139066)(0.0000239883,0.139065)(0.000025704,0.139065)(0.0000275423,0.139064)(0.0000295121,0.139064)(0.0000316228,0.139063)(0.0000338844,0.139062)(0.0000363078,0.139061)(0.0000389045,0.13906)(0.0000416869,0.13906)(0.0000446684,0.139059)(0.000047863,0.139058)(0.0000512861,0.139057)(0.0000549541,0.139055)(0.0000588844,0.139054)(0.0000630957,0.139053)(0.0000676083,0.139051)(0.0000724436,0.13905)(0.0000776247,0.139048)(0.0000831764,0.139046)(0.0000891251,0.139044)(0.0000954993,0.139042)(0.000102329,0.13904)(0.000109648,0.139038)(0.00011749,0.139035)(0.000125893,0.139033)(0.000134896,0.13903)(0.000144544,0.139027)(0.000154882,0.139023)(0.000165959,0.13902)(0.000177828,0.139016)(0.000190546,0.139012)(0.000204174,0.139007)(0.000218776,0.139003)(0.000234423,0.138998)(0.000251189,0.138992)(0.000269153,0.138986)(0.000288403,0.13898)(0.00030903,0.138974)(0.000331131,0.138967)(0.000354813,0.138959)(0.000380189,0.138951)(0.00040738,0.138942)(0.000436516,0.138933)(0.000467735,0.138923)(0.000501187,0.138912)(0.000537032,0.1389)(0.00057544,0.138888)(0.000616595,0.138875)(0.000660693,0.138861)(0.000707946,0.138845)(0.000758578,0.138829)(0.000812831,0.138812)(0.000870964,0.138793)(0.000933254,0.138773)(0.001,0.138752)(0.00107152,0.138729)(0.00114815,0.138704)(0.00123027,0.138678)(0.00131826,0.138649)(0.00141254,0.138619)(0.00151356,0.138587)(0.00162181,0.138552)(0.0017378,0.138515)(0.00186209,0.138475)(0.00199526,0.138432)(0.00213796,0.138386)(0.00229087,0.138337)(0.00245471,0.138285)(0.00263027,0.138228)(0.00281838,0.138168)(0.00301995,0.138104)(0.00323594,0.138034)(0.00346737,0.13796)(0.00371535,0.137881)(0.00398107,0.137796)(0.0042658,0.137705)(0.00457088,0.137607)(0.00489779,0.137503)(0.00524807,0.137391)(0.00562341,0.137271)(0.0060256,0.137143)(0.00645654,0.137006)(0.00691831,0.136859)(0.0074131,0.136701)(0.00794328,0.136532)(0.00851138,0.136352)(0.00912011,0.136159)(0.00977237,0.135952)(0.0104713,0.13573)(0.0112202,0.135493)(0.0120226,0.13524)(0.0128825,0.134968)(0.0138038,0.134678)(0.0147911,0.134367)(0.0158489,0.134035)(0.0169824,0.133685)(0.018197,0.133326)(0.0194984,0.132942)(0.020893,0.132532)(0.0223872,0.132094)(0.0239883,0.131626)(0.025704,0.131126)(0.0275423,0.130592)(0.0295121,0.130022)(0.0316228,0.129414)(0.0338844,0.128765)(0.0363078,0.128072)(0.0389045,0.127335)(0.0416869,0.126548)(0.0446684,0.125711)(0.047863,0.12482)(0.0512861,0.123872)(0.0549541,0.122864)(0.0588844,0.121794)(0.0630957,0.120658)(0.0676083,0.119454)(0.0724436,0.118178)(0.0776247,0.116829)(0.0831764,0.115403)(0.0891251,0.113899)(0.0954993,0.112316)(0.102329,0.110755)(0.109648,0.109116)(0.11749,0.107399)(0.125893,0.105604)(0.134896,0.103733)(0.144544,0.101788)(0.154882,0.0997704)(0.165959,0.0976852)(0.177828,0.0955368)(0.190546,0.0933309)(0.204174,0.0910879)(0.218776,0.0889191)(0.234423,0.0867051)(0.251189,0.0844492)(0.269153,0.0821534)(0.288403,0.0798175)(0.30903,0.0774383)(0.331131,0.075009)(0.354813,0.0725183)(0.380189,0.0699504)(0.40738,0.067285)(0.436516,0.0644979)(0.467735,0.0615629)(0.501187,0.0584538)(0.537032,0.0551481)(0.57544,0.05163)(0.616595,0.0478956)(0.660693,0.0440544)(0.707946,0.0400246)(0.
758578,0.0359288)(0.812831,0.0317916)(0.870964,0.0277058)(0.933254,0.0237416)(1.,0.0199892)(1.07152,0.0165075)(1.14815,0.0132715)(1.23027,0.0103359)(1.31826,0.00778486)(1.41254,0.00566122)(1.51356,0.00396833)(1.62181,0.00267685)(1.7378,0.00173478)(1.86209,0.00107832)(1.99526,0.000641818)(2.13796,0.000365183)(2.29087,0.000198296)(2.45471,0.000102593)(2.63027,0.0000505031)(2.81838,0.0000236348)(3.01995,0.0000105206)(3.23594,4.46879e-6)(3.46737,1.82566e-6)(3.71535,7.26851e-7)(3.98107,2.86075e-7)(4.2658,1.12103e-7)(4.57088,4.35957e-8)(4.89779,1.67092e-8)(5.24807,6.31508e-9)(5.62341,2.47238e-9)(6.0256,1.05068e-9)(6.45654,5.2355e-10)(6.91831,3.50433e-10)(7.4131,3.4583e-10)(7.94328,4.89536e-10)(8.51138,8.79576e-10)(9.12011,1.76666e-9)(9.77237,3.64416e-9)(10.4713,7.37986e-9)(11.2202,1.43686e-8)(12.0226,2.66642e-8)(12.8825,4.70224e-8)(13.8038,7.8774e-8)(14.7911,1.25458e-7)(15.8489,1.90202e-7)(16.9824,2.74909e-7)(18.197,3.79424e-7)(19.4984,5.03767e-7)(20.893,6.85691e-7)(22.3872,9.02146e-7)(23.9883,1.14895e-6)(25.704,1.41854e-6)(27.5423,1.7003e-6)(29.5121,1.9815e-6)(31.6228,2.24844e-6)(33.8844,2.48776e-6)(36.3078,2.68776e-6)(38.9045,2.83935e-6)(41.6869,2.9368e-6)(44.6684,2.97788e-6)(47.863,2.9638e-6)(51.2861,2.89871e-6)(54.9541,2.78903e-6)(58.8844,2.64267e-6)(63.0957,2.46832e-6)(67.6083,2.27472e-6)(72.4436,2.07013e-6)(77.6247,1.86191e-6)(83.1764,1.65631e-6)(89.1251,1.45832e-6)(95.4993,1.27168e-6)(102.329,1.09897e-6)(109.648,9.41735e-7)(117.49,8.00639e-7)(125.893,6.75664e-7)(134.896,5.6626e-7)(144.544,4.71503e-7)(154.882,3.90225e-7)(165.959,3.21127e-7)(177.828,2.62862e-7)(190.546,2.141e-7)(204.174,1.73572e-7)(218.776,1.40104e-7)(234.423,1.12629e-7)(251.189,9.01963e-8)(269.153,7.19745e-8)(288.403,5.72425e-8)(309.03,4.5384e-8)(331.131,3.58773e-8)(354.813,2.82847e-8)(380.189,2.22421e-8)(407.38,1.74488e-8)(436.516,1.3658e-8)(467.735,1.06686e-8)(501.187,8.31727e-9)(537.032,6.47243e-9)(575.44,5.02825e-9)(616.595,3.90013e-9)(660.693,3.02063e-9)(707.946,2.33624e-9)(758.578,1.80458e-9)(812.831,1.39224e-9)(870.964,1.0729e-9)(933.254,8.25947e-10)(1000.,6.35211e-10)(1071.52,4.88075e-10)(1148.15,3.747e-10)(1230.27,2.87432e-10)(1318.26,2.20324e-10)(1412.54,1.68767e-10)(1513.56,1.29191e-10)(1621.81,9.88356e-11)(1737.8,7.557e-11)(1862.09,5.77505e-11)(1995.26,4.41112e-11)(2137.96,3.36776e-11)(2290.87,2.57009e-11)(2454.71,1.96056e-11)(2630.27,1.49504e-11)(2818.38,1.13965e-11)(3019.95,8.68458e-12)(3235.94,6.61598e-12)(3467.37,5.03868e-12)(3715.35,3.83641e-12)(3981.07,2.92028e-12)(4265.8,2.22242e-12)(4570.88,1.69096e-12)(4897.79,1.28633e-12)(5248.07,9.78341e-13)(5623.41,7.43965e-13)(6025.6,5.65645e-13)(6456.54,4.30001e-13)(6918.31,3.26838e-13)(7413.1,2.48392e-13)(7943.28,1.88752e-13)(8511.38,1.43414e-13)(9120.11,1.08955e-13)(9772.37,8.27673e-14)(10471.3,6.2868e-14)(11220.2,4.77487e-14)(12022.6,3.62626e-14)(12882.5,2.75374e-14)(13803.8,2.09101e-14)(14791.1,1.58767e-14)(15848.9,1.20541e-14)(16982.4,9.15141e-15)(18197.,6.9473e-15)(19498.4,5.27379e-15)(20893.,4.00321e-15)(22387.2,3.03861e-15)(23988.3,2.30635e-15)(25704.,1.75048e-15)(27542.3,1.32854e-15)(29512.1,1.00827e-15)(31622.8,7.65183e-16)(33884.4,5.80686e-16)(36307.8,4.40663e-16)(38904.5,3.34395e-16)(41686.9,2.53748e-16)(44668.4,1.92547e-16)(47863.,1.46104e-16)(51286.1,1.10861e-16)(54954.1,8.41176e-17)(58884.4,6.38246e-17)(63095.7,4.84265e-17)(67608.3,3.67427e-17)(72443.6,2.78775e-17)(77624.7,2.1151e-17)(83176.4,1.60473e-17)(89125.1,1.2175e-17)(95499.3,9.23703e-18)(102329.,7.00795e-18)(109648.,5.31674e-18)(117490.,4.03363e-18)(125893.,3.06016e-18)(134896.,2.3216e-18)(144544.,1.76128e-18)(154882.,1.33619e-18)(165959.,1.01369e-18)(177828.,7.69019e-19)(190546.,5.83403e-19)(204174.,4.42586e-19)(218776.,3.35757e-19)(234423.,2.54713e-19)(251189.,1.9323e-19)(269153.,1.46587e-19)(288403.,1.11203e-19)(309030.,8.436e-20)(331131.,6.39963e-20)(354813.,4.8548e-20)(380189.,3.68288e-20)(407380.,2.79384e-20)(436516.,2.11941e-20)(467735.,1.60779e-20)(501187.,1.21966e-20)(537032.,9.25234e-21)(575440.,7.01878e-21)(616595.,5.32441e-21)(660693.,4.03906e-21)(707946.,3.064e-21)(758578.,2.32433e-21)(812831.,1.76321e-21)(
870964.,1.33755e-21)(933254.,1.01465e-21)(1.e6,7.69704e-22)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.106569)(1.07152e-6,0.106569)(1.14815e-6,0.106569)(1.23027e-6,0.106569)(1.31826e-6,0.106569)(1.41254e-6,0.106569)(1.51356e-6,0.106569)(1.62181e-6,0.106569)(1.7378e-6,0.106569)(1.86209e-6,0.106569)(1.99526e-6,0.106569)(2.13796e-6,0.106569)(2.29087e-6,0.106569)(2.45471e-6,0.106568)(2.63027e-6,0.106568)(2.81838e-6,0.106568)(3.01995e-6,0.106568)(3.23594e-6,0.106568)(3.46737e-6,0.106568)(3.71535e-6,0.106568)(3.98107e-6,0.106568)(4.2658e-6,0.106568)(4.57088e-6,0.106567)(4.89779e-6,0.106567)(5.24807e-6,0.106567)(5.62341e-6,0.106567)(6.0256e-6,0.106567)(6.45654e-6,0.106566)(6.91831e-6,0.106566)(7.4131e-6,0.106566)(7.94328e-6,0.106566)(8.51138e-6,0.106565)(9.12011e-6,0.106565)(9.77237e-6,0.106565)(0.0000104713,0.106564)(0.0000112202,0.106564)(0.0000120226,0.106564)(0.0000128825,0.106563)(0.0000138038,0.106563)(0.0000147911,0.106562)(0.0000158489,0.106562)(0.0000169824,0.106561)(0.000018197,0.106561)(0.0000194984,0.10656)(0.000020893,0.106559)(0.0000223872,0.106559)(0.0000239883,0.106558)(0.000025704,0.106557)(0.0000275423,0.106556)(0.0000295121,0.106555)(0.0000316228,0.106554)(0.0000338844,0.106553)(0.0000363078,0.106552)(0.0000389045,0.10655)(0.0000416869,0.106549)(0.0000446684,0.106548)(0.000047863,0.106546)(0.0000512861,0.106544)(0.0000549541,0.106543)(0.0000588844,0.106541)(0.0000630957,0.106539)(0.0000676083,0.106536)(0.0000724436,0.106534)(0.0000776247,0.106531)(0.0000831764,0.106529)(0.0000891251,0.106526)(0.0000954993,0.106523)(0.000102329,0.106519)(0.000109648,0.106516)(0.00011749,0.106512)(0.000125893,0.106508)(0.000134896,0.106503)(0.000144544,0.106499)(0.000154882,0.106493)(0.000165959,0.106488)(0.000177828,0.106482)(0.000190546,0.106476)(0.000204174,0.106469)(0.000218776,0.106462)(0.000234423,0.106454)(0.000251189,0.106446)(0.000269153,0.106437)(0.000288403,0.106428)(0.00030903,0.106418)(0.000331131,0.106407)(0.000354813,0.106395)(0.000380189,0.106383)(0.00040738,0.106369)(0.000436516,0.106355)(0.000467735,0.10634)(0.000501187,0.106323)(0.000537032,0.106306)(0.00057544,0.106287)(0.000616595,0.106267)(0.000660693,0.106245)(0.000707946,0.106222)(0.000758578,0.106197)(0.000812831,0.10617)(0.000870964,0.106142)(0.000933254,0.106111)(0.001,0.106078)(0.00107152,0.106043)(0.00114815,0.106006)(0.00123027,0.105965)(0.00131826,0.105922)(0.00141254,0.105876)(0.00151356,0.105827)(0.00162181,0.105774)(0.0017378,0.105717)(0.00186209,0.105656)(0.00199526,0.105591)(0.00213796,0.105521)(0.00229087,0.105447)(0.00245471,0.105367)(0.00263027,0.105281)(0.00281838,0.10519)(0.00301995,0.105091)(0.00323594,0.104986)(0.00346737,0.104874)(0.00371535,0.104753)(0.00398107,0.104624)(0.0042658,0.104486)(0.00457088,0.104338)(0.00489779,0.10418)(0.00524807,0.104011)(0.00562341,0.10383)(0.0060256,0.103636)(0.00645654,0.103429)(0.00691831,0.103207)(0.0074131,0.102969)(0.00794328,0.102716)(0.00851138,0.102444)(0.00912011,0.102154)(0.00977237,0.101844)(0.0104713,0.101512)(0.0112202,0.101158)(0.0120226,0.100779)(0.0128825,0.100375)(0.0138038,0.0999424)(0.0147911,0.0994811)(0.0158489,0.0989886)(0.0169824,0.098463)(0.018197,0.0979023)(0.0194984,0.0973042)(0.020893,0.0966665)(0.0223872,0.0959869)(0.0239883,0.0952628)(0.025704,0.0944918)(0.0275423,0.093671)(0.0295121,0.0927978)(0.0316228,0.0918693)(0.0338844,0.0908825)(0.0363078,0.0898345)(0.0389045,0.0887221)(0.0416869,0.0875424)(0.0446684,0.0862921)(0.047863,0.0849682)(0.0512861,0.0835676)(0.0549541,0.0820873)(0.0588844,0.0805245)(0.0630957,0.0788764)(0.0676083,0.0771405)(0.0724436,0.0753147)(0.0776247,0.0733971)(0.0831764,0.0713863)(0.0891251,0.0692813)(0.0954993,0.0670819)(0.102329,0.0647884)(0.109648,0.0624023)(0.11749,0.0599256)(0.125893,0.0573618)(0.134896,0.0547153)(0.144544,0.051992)(0.154882,0.0491992)(0.165959,0.0463857)(0.177828,0.0435219)(0.190546,0.0406196)(0.204174,0.0376921)(0.218776,0.0347547)(0.234423,0.0318244)(0.251189,0.0289197)(0.269153,0.0260605)(0.288403,0.023268)(0.30903,0.0205641)(0.331131,0.0179919)(0.354813,0.0155757)(0.380189,0.0133013)(0.40738,0.0111882)(0.436516,0.00927594)(0.467735,0.0075608)(0.501187,0.00604622)(0.537032,0.00473743)(0.57544,0.00363184)(0.616595,0.
00271673)(0.660693,0.00197798)(0.707946,0.00139139)(0.758578,0.000940435)(0.812831,0.000608703)(0.870964,0.000375977)(0.933254,0.000220821)(1.,0.000122872)(1.07152,0.0000645348)(1.14815,0.0000318744)(1.23027,0.0000147493)(1.31826,6.37004e-6)(1.41254,2.55797e-6)(1.51356,9.51321e-7)(1.62181,3.26331e-7)(1.7378,1.02802e-7)(1.86209,2.9602e-8)(1.99526,7.75167e-9)(2.13796,1.83561e-9)(2.29087,3.94274e-10)(2.45471,7.76227e-11)(2.63027,1.38268e-11)(2.81838,2.14376e-12)(3.01995,2.87475e-13)(3.23594,3.3182e-14)(3.46737,3.28435e-15)(3.71535,2.78632e-16)(3.98107,2.03859e-17)(4.2658,1.30579e-18)(4.57088,7.47228e-20)(4.89779,3.8982e-21)(5.24807,1.91249e-22)(5.62341,9.83032e-24)(6.0256,6.20937e-25)(6.45654,6.44058e-26)(6.91831,1.6494e-26)(7.4131,1.3792e-26)(7.94328,3.46735e-26)(8.51138,1.81607e-25)(9.12011,1.35358e-24)(9.77237,1.11315e-23)(10.4713,8.82322e-23)(11.2202,6.32979e-22)(12.0226,4.00388e-21)(12.8825,2.21313e-20)(13.8038,1.06766e-19)(14.7911,4.50532e-19)(15.8489,1.66928e-18)(16.9824,5.45505e-18)(18.197,1.57994e-17)(19.4984,4.07587e-17)(20.893,9.41298e-17)(22.3872,2.07855e-16)(23.9883,4.20596e-16)(25.704,7.78426e-16)(27.5423,1.32419e-15)(29.5121,2.08045e-15)(31.6228,3.03307e-15)(33.8844,4.12203e-15)(36.3078,5.24512e-15)(38.9045,6.27552e-15)(41.6869,7.0883e-15)(44.6684,7.58741e-15)(47.863,7.72454e-15)(51.2861,7.50505e-15)(54.9541,6.98105e-15)(58.8844,6.23542e-15)(63.0957,5.36282e-15)(67.6083,4.45268e-15)(72.4436,3.57757e-15)(77.6247,2.78775e-15)(83.1764,2.1111e-15)(89.1251,1.55659e-15)(95.4993,1.11946e-15)(102.329,7.86538e-16)(109.648,5.40702e-16)(117.49,3.64192e-16)(125.893,2.40657e-16)(134.896,1.56204e-16)(144.544,9.97e-17)(154.882,6.26428e-17)(165.959,3.87836e-17)(177.828,2.36827e-17)(190.546,1.42757e-17)(204.174,8.5016e-18)(218.776,5.00586e-18)(234.423,2.91639e-18)(251.189,1.68227e-18)(269.153,9.61403e-19)(288.403,5.44676e-19)(309.03,3.06082e-19)(331.131,1.707e-19)(354.813,9.45245e-20)(380.189,5.1996e-20)(407.38,2.8425e-20)(436.516,1.54494e-20)(467.735,8.35169e-21)(501.187,4.49201e-21)(537.032,2.40468e-21)(575.44,1.28162e-21)(616.595,6.80263e-22)(660.693,3.59689e-22)(707.946,1.89505e-22)(758.578,9.95092e-23)(812.831,5.20895e-23)(870.964,2.71878e-23)(933.254,1.4152e-23)(1000.,7.34783e-24)(1071.52,3.80605e-24)(1148.15,1.96712e-24)(1230.27,1.0146e-24)(1318.26,5.22304e-25)(1412.54,2.68394e-25)(1513.56,1.37689e-25)(1621.81,7.05253e-26)(1737.8,3.60711e-26)(1862.09,1.8424e-26)(1995.26,9.39852e-27)(2137.96,4.78873e-27)(2290.87,2.43727e-27)(2454.71,1.23919e-27)(2630.27,6.29444e-28)(2818.38,3.19438e-28)(3019.95,1.61977e-28)(3235.94,8.20694e-29)(3467.37,4.15521e-29)(3715.35,2.10237e-29)(3981.07,1.06304e-29)(4265.8,5.372e-30)(4570.88,2.7132e-30)(4897.79,1.36963e-30)(5248.07,6.91062e-31)(5623.41,3.48526e-31)(6025.6,1.757e-31)(6456.54,8.85401e-32)(6918.31,4.46015e-32)(7413.1,2.24601e-32)(7943.28,1.13067e-32)(8511.38,5.69024e-33)(9120.11,2.8629e-33)(9772.37,1.44002e-33)(10471.3,7.24151e-34)(11220.2,3.64075e-34)(12022.6,1.83005e-34)(12882.5,9.19704e-35)(13803.8,4.6212e-35)(14791.1,2.3216e-35)(15848.9,1.16614e-35)(16982.4,5.85668e-36)(18197.,2.94097e-36)(19498.4,1.47664e-36)(20893.,7.4132e-37)(22387.2,3.72124e-37)(23988.3,1.86778e-37)(25704.,9.37387e-38)(27542.3,4.70407e-38)(29512.1,2.36043e-38)(31622.8,1.18433e-38)(33884.4,5.94189e-39)(36307.8,2.98089e-39)(38904.5,1.49533e-39)(41686.9,7.50075e-40)(44668.4,3.76224e-40)(47863.,1.88697e-40)(51286.1,9.46375e-41)(54954.1,4.74615e-41)(58884.4,2.38013e-41)(63095.7,1.19356e-41)(67608.3,5.98506e-42)(72443.6,3.00109e-42)(77624.7,1.50479e-42)(83176.4,7.54501e-43)(89125.1,3.78296e-43)(95499.3,1.89667e-43)(102329.,9.50912e-44)(109648.,4.76738e-44)(117490.,2.39006e-44)(125893.,1.1982e-44)(134896.,6.00681e-45)(144544.,3.01127e-45)(154882.,1.50955e-45)(165959.,7.56729e-46)(177828.,3.79338e-46)(190546.,1.90154e-46)(204174.,9.53194e-47)(218776.,4.77805e-47)(234423.,2.39506e-47)(251189.,1.20054e-47)(269153.,6.01774e-48)(288403.,3.01638e-48)(309030.,1.51195e-48)(331131.,7.57848e-49)(354813.,3.79862e-49)(380189.,1.90399e-49)(407380.,9.5434e-50)(436516.,4.78341e-50)(467735.,2.39757e-50)(501187.,1.20171e-50)(
537032.,6.02323e-51)(575440.,3.01895e-51)(616595.,1.51315e-51)(660693.,7.5841e-52)(707946.,3.80124e-52)(758578.,1.90522e-52)(812831.,9.54914e-53)(870964.,4.7861e-53)(933254.,2.39882e-53)(1.e6,1.2023e-53)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1e-06,0.25)(1.58489e-06,0.249999)(2.51189e-06,0.249999)(3.98107e-06,0.249998)(6.30957e-06,0.249997)(1e-05,0.249995)(1.58489e-05,0.249992)(2.51189e-05,0.249987)(3.98107e-05,0.24998)(6.30957e-05,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248013)(0.00630957,0.246855)(0.01,0.245025)(0.0158489,0.242139)(0.0251189,0.237601)(0.0398107,0.230501)(0.0630957,0.219487)(0.1,0.214494)(0.158489,0.230083)(0.251189,0.245392)(0.398107,0.249216)(0.630957,0.219158)(1,0.140084)(1.58489,0.0501876)(2.51189,0.00768064)(3.98107,0.000653269)(6.30957,0.000104315)(10,0.000273044)(15.8489,0.000920724)(25.1189,0.00167294)(39.8107,0.00215152)(63.0957,0.00186928)(100,0.00123668)(158.489,0.000683208)(251.189,0.000335907)(398.107,0.000153166)(630.957,6.64245e-05)(1000,2.79483e-05)(1584.89,1.15342e-05)(2511.89,4.69733e-06)(3981.07,1.8936e-06)(6309.57,7.61746e-07)(10000,3.04976e-07)(15848.9,1.21746e-07)(25118.9,4.85495e-08)(39810.7,1.93596e-08)(63095.7,7.71406e-09)(100000,3.07264e-09)(158489,1.22368e-09)(251189,4.87784e-10)(398107,1.94218e-10)(630957,7.7322e-11)(1e+06,3.07842e-11)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1e-06,0.138799)(1.58489e-06,0.138799)(2.51189e-06,0.138798)(3.98107e-06,0.138798)(6.30957e-06,0.138622)(1e-05,0.13862)(1.58489e-05,0.138619)(2.51189e-05,0.138616)(3.98107e-05,0.138777)(6.30957e-05,0.13877)(0.0001,0.138758)(0.000158489,0.138595)(0.000251189,0.138565)(0.000398107,0.138518)(0.000630957,0.138442)(0.001,0.138442)(0.00158489,0.138252)(0.00251189,0.137947)(0.00398107,0.137463)(0.00630957,0.136806)(0.01,0.135683)(0.0158489,0.133907)(0.0251189,0.131058)(0.0398107,0.126716)(0.0630957,0.120163)(0.1,0.110947)(0.158489,0.0987655)(0.251189,0.0841326)(0.398107,0.0679412)(0.630957,0.0464391)(1,0.0199371)(1.58489,0.00304492)(2.51189,8.06827e-05)(3.98107,2.81527e-07)(6.30957,5.00416e-10)(10,4.6659e-09)(15.8489,1.88675e-07)(25.1189,1.3055e-06)(39.8107,2.83543e-06)(63.0957,2.42375e-06)(100,1.12707e-06)(158.489,3.58557e-07)(251.189,8.86132e-08)(398.107,1.86569e-08)(630.957,3.5432e-09)(1000,6.29889e-10)(1584.89,1.07496e-10)(2511.89,1.78339e-11)(3981.07,2.91273e-12)(6309.57,4.70281e-13)(10000,7.54175e-14)(15848.9,1.20416e-14)(25118.9,1.91686e-15)(39810.7,3.04698e-16)(63095.7,4.83813e-17)(100000,7.65558e-18)(158489,1.21423e-18)(251189,1.93226e-19)(398107,3.06332e-20)(630957,4.83927e-21)(1e+06,7.67063e-22)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1e-06,0.105389)(1.58489e-06,0.105389)(2.51189e-06,0.104932)(3.98107e-06,0.104932)(6.30957e-06,0.104931)(1e-05,0.106083)(1.58489e-05,0.10608)(2.51189e-05,0.106076)(3.98107e-05,0.106074)(6.30957e-05,0.106064)(0.0001,0.105492)(0.000158489,0.105476)(0.000251189,0.105449)(0.000398107,0.105959)(0.000630957,0.105831)(0.001,0.105626)(0.00158489,0.104751)(0.00251189,0.104581)(0.00398107,0.103657)(0.00630957,0.102764)(0.01,0.100945)(0.0158489,0.0983992)(0.0251189,0.0944642)(0.0398107,0.0880281)(0.0630957,0.0785251)(0.1,0.0653736)(0.158489,0.0482434)(0.251189,0.0287961)(0.398107,0.011735)(0.630957,0.002446)(1,0.00012271)(1.58489,4.6864e-07)(2.51189,4.18944e-11)(3.98107,1.74247e-17)(6.30957,2.09744e-25)(10,2.54572e-23)(15.8489,1.61089e-18)(25.1189,5.67356e-16)(39.8107,6.29983e-15)(63.0957,5.11484e-15)(100,8.47138e-16)(158.489,5.12865e-17)(251.189,1.61419e-18)(398.107,3.35963e-20)(630.957,5.3451e-22)(1000,7.18509e-24)(1584.89,8.6885e-26)(2511.89,9.78291e-28)(3981.07,1.05445e-29)(6309.57,1.10558e-31)(10000,1.13715e-33)(15848.9,1.1306e-35)(25118.9,1.14416e-37)(39810.7,1.15279e-39)(63095.7,1.15828e-41)(100000,1.16175e-43)(158489,1.16395e-45)(251189,1.16533e-47)(398107,1.16621e-49)(630957,9.83888e-52)(1e+06,9.6804e-54)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODE5.tex <==
\tikzsetnextfilename{plotODE5}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 0.4,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233351)(0.0363078,0.232183)(0.0389045,0.230936)(0.0416869,0.229603)(0.0446684,0.228179)(0.047863,0.226659)(0.0512861,0.225036)(0.0549541,0.223304)(0.0588844,0.221457)(0.0630957,0.219487)(0.0676083,0.217387)(0.0724436,0.215149)(0.0776247,0.212766)(0.0831764,0.210229)(0.0891251,0.20753)(0.0954993,0.204661)(0.102329,0.201613)(0.109648,0.198376)(0.11749,0.194943)(0.125893,0.191305)(0.134896,0.187453)(0.144544,0.183379)(0.154882,0.179815)(0.165959,0.182575)(0.177828,0.185364)(0.190546,0.188162)(0.204174,0.190944)(0.218776,0.193678)(0.234423,0.196331)(0.251189,0.198859)(0.269153,0.201217)(0.288403,0.20335)(0.30903,0.205196)(0.331131,0.206688)(0.354813,0.20775)(0.380189,0.208302)(0.40738,0.208258)(0.436516,0.207528)(0.467735,0.20602)(0.501187,0.203647)(0.537032,0.200324)(0.57544,0.195977)(0.616595,0.190549)(0.660693,0.184004)(0.707946,0.176332)(0.758578,0.167559)(0.
812831,0.157747)(0.870964,0.147002)(0.933254,0.135471)(1.,0.123342)(1.07152,0.110838)(1.14815,0.0982075)(1.23027,0.0857111)(1.31826,0.0736077)(1.41254,0.0621381)(1.51356,0.0515104)(1.62181,0.0418868)(1.7378,0.0333762)(1.86209,0.0260302)(1.99526,0.0198452)(2.13796,0.014769)(2.29087,0.0107106)(2.45471,0.00755235)(2.63027,0.005162)(2.81838,0.00340396)(3.01995,0.00214833)(3.23594,0.00127686)(3.46737,0.000690778)(3.71535,0.000422857)(3.98107,0.000290962)(4.2658,0.00021263)(4.57088,0.000161302)(4.89779,0.000124486)(5.24807,0.0000960819)(5.62341,0.000073098)(6.0256,0.0000541112)(6.45654,0.0000383981)(6.91831,0.00002545)(7.4131,0.0000147144)(7.94328,5.47681e-6)(8.51138,3.16184e-6)(9.12011,0.0000122583)(9.77237,0.0000229744)(10.4713,0.0000365497)(11.2202,0.0000542577)(12.0226,0.0000773576)(12.8825,0.000107037)(13.8038,0.000144346)(14.7911,0.000190123)(15.8489,0.000244927)(16.9824,0.000308973)(18.197,0.000382095)(19.4984,0.000463726)(20.893,0.000552911)(22.3872,0.000648341)(23.9883,0.000748401)(25.704,0.000851234)(27.5423,0.000954814)(29.5121,0.00105701)(31.6228,0.00115568)(33.8844,0.00124873)(36.3078,0.00133417)(38.9045,0.00141023)(41.6869,0.00147538)(44.6684,0.00152841)(47.863,0.00156847)(51.2861,0.00159508)(54.9541,0.00160812)(58.8844,0.00160787)(63.0957,0.0015949)(67.6083,0.00157008)(72.4436,0.00153452)(77.6247,0.00148949)(83.1764,0.00143635)(89.1251,0.00137655)(95.4993,0.00131152)(102.329,0.00124263)(109.648,0.00117119)(117.49,0.0010984)(125.893,0.00102534)(134.896,0.000952931)(144.544,0.000881979)(154.882,0.00081314)(165.959,0.000746936)(177.828,0.000683772)(190.546,0.000623935)(204.174,0.000567616)(218.776,0.00051492)(234.423,0.000465878)(251.189,0.00042046)(269.153,0.000378587)(288.403,0.000340142)(309.03,0.000304979)(331.131,0.000272929)(354.813,0.000243811)(380.189,0.000217436)(407.38,0.000193613)(436.516,0.000172147)(467.735,0.000152853)(501.187,0.000135549)(537.032,0.00012006)(575.44,0.000106223)(616.595,0.0000938827)(660.693,0.0000828955)(707.946,0.0000731277)(758.578,0.0000644561)(812.831,0.0000567679)(870.964,0.0000499597)(933.254,0.0000439376)(1000.,0.0000386165)(1071.52,0.0000339194)(1148.15,0.0000297768)(1230.27,0.0000261265)(1318.26,0.0000229124)(1412.54,0.0000200845)(1513.56,0.0000175981)(1621.81,0.0000154133)(1737.8,0.0000134948)(1862.09,0.0000118109)(1995.26,0.0000103338)(2137.96,9.03869e-6)(2290.87,7.90366e-6)(2454.71,6.90932e-6)(2630.27,6.0386e-6)(2818.38,5.27638e-6)(3019.95,4.60939e-6)(3235.94,4.0259e-6)(3467.37,3.51562e-6)(3715.35,3.06948e-6)(3981.07,2.67952e-6)(4265.8,2.33874e-6)(4570.88,2.04101e-6)(4897.79,1.78095e-6)(5248.07,1.55384e-6)(5623.41,1.35552e-6)(6025.6,1.1824e-6)(6456.54,1.03128e-6)(6918.31,8.99385e-7)(7413.1,7.84293e-7)(7943.28,6.83874e-7)(8511.38,5.96266e-7)(9120.11,5.19844e-7)(9772.37,4.53187e-7)(10471.3,3.95053e-7)(11220.2,3.44355e-7)(12022.6,3.00148e-7)(12882.5,2.61603e-7)(13803.8,2.27997e-7)(14791.1,1.98699e-7)(15848.9,1.73159e-7)(16982.4,1.50896e-7)(18197.,1.31491e-7)(19498.4,1.14577e-7)(20893.,9.98359e-8)(22387.2,8.69888e-8)(23988.3,7.57928e-8)(25704.,6.60361e-8)(27542.3,5.75341e-8)(29512.1,5.01255e-8)(31622.8,4.36701e-8)(33884.4,3.80453e-8)(36307.8,3.31443e-8)(38904.5,2.88743e-8)(41686.9,2.51539e-8)(44668.4,2.19126e-8)(47863.,1.90887e-8)(51286.1,1.66285e-8)(54954.1,1.44852e-8)(58884.4,1.26181e-8)(63095.7,1.09915e-8)(67608.3,9.57445e-9)(72443.6,8.34005e-9)(77624.7,7.26473e-9)(83176.4,6.32801e-9)(89125.1,5.51203e-9)(95499.3,4.80123e-9)(102329.,4.18207e-9)(109648.,3.64273e-9)(117490.,3.17293e-9)(125893.,2.76371e-9)(134896.,2.40725e-9)(144544.,2.09676e-9)(154882.,1.82631e-9)(165959.,1.59074e-9)(177828.,1.38555e-9)(190546.,1.20682e-9)(204174.,1.05114e-9)(218776.,9.15543e-10)(234423.,7.97436e-10)(251189.,6.94563e-10)(269153.,6.04959e-10)(288403.,5.26914e-10)(309030.,4.58936e-10)(331131.,3.99728e-10)(354813.,3.48157e-10)(380189.,3.0324e-10)(407380.,2.64117e-10)(436516.,2.30041e-10)(467735.,2.00361e-10)(501187.,1.7451e-10)(537032.,1.51995e-10)(575440.,1.32384e-10)(616595.,1.15303e-10)(660693.,1.00426e-10)(707946.,8.74688e-11)(758578.,7.61831e-11)(812831.,6.63534e-11)(870964.,5.7792e-11)(
933254.,5.03352e-11)(1.e6,4.38406e-11)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.114701)(1.07152e-6,0.114701)(1.14815e-6,0.114701)(1.23027e-6,0.114701)(1.31826e-6,0.114701)(1.41254e-6,0.114701)(1.51356e-6,0.114701)(1.62181e-6,0.114701)(1.7378e-6,0.114701)(1.86209e-6,0.114701)(1.99526e-6,0.114701)(2.13796e-6,0.114701)(2.29087e-6,0.114701)(2.45471e-6,0.114701)(2.63027e-6,0.114701)(2.81838e-6,0.114701)(3.01995e-6,0.1147)(3.23594e-6,0.1147)(3.46737e-6,0.1147)(3.71535e-6,0.1147)(3.98107e-6,0.1147)(4.2658e-6,0.1147)(4.57088e-6,0.1147)(4.89779e-6,0.1147)(5.24807e-6,0.1147)(5.62341e-6,0.1147)(6.0256e-6,0.1147)(6.45654e-6,0.1147)(6.91831e-6,0.114699)(7.4131e-6,0.114699)(7.94328e-6,0.114699)(8.51138e-6,0.114699)(9.12011e-6,0.114699)(9.77237e-6,0.114699)(0.0000104713,0.114699)(0.0000112202,0.114698)(0.0000120226,0.114698)(0.0000128825,0.114698)(0.0000138038,0.114698)(0.0000147911,0.114697)(0.0000158489,0.114697)(0.0000169824,0.114697)(0.000018197,0.114697)(0.0000194984,0.114696)(0.000020893,0.114696)(0.0000223872,0.114695)(0.0000239883,0.114695)(0.000025704,0.114695)(0.0000275423,0.114694)(0.0000295121,0.114694)(0.0000316228,0.114693)(0.0000338844,0.114693)(0.0000363078,0.114692)(0.0000389045,0.114691)(0.0000416869,0.114691)(0.0000446684,0.11469)(0.000047863,0.114689)(0.0000512861,0.114688)(0.0000549541,0.114687)(0.0000588844,0.114686)(0.0000630957,0.114685)(0.0000676083,0.114684)(0.0000724436,0.114683)(0.0000776247,0.114681)(0.0000831764,0.11468)(0.0000891251,0.114678)(0.0000954993,0.114677)(0.000102329,0.114675)(0.000109648,0.114673)(0.00011749,0.114671)(0.000125893,0.114669)(0.000134896,0.114666)(0.000144544,0.114664)(0.000154882,0.114661)(0.000165959,0.114658)(0.000177828,0.114655)(0.000190546,0.114652)(0.000204174,0.114649)(0.000218776,0.114645)(0.000234423,0.114641)(0.000251189,0.114636)(0.000269153,0.114632)(0.000288403,0.114627)(0.00030903,0.114622)(0.000331131,0.114616)(0.000354813,0.11461)(0.000380189,0.114603)(0.00040738,0.114596)(0.000436516,0.114589)(0.000467735,0.114581)(0.000501187,0.114572)(0.000537032,0.114563)(0.00057544,0.114553)(0.000616595,0.114542)(0.000660693,0.114531)(0.000707946,0.114519)(0.000758578,0.114506)(0.000812831,0.114492)(0.000870964,0.114477)(0.000933254,0.114461)(0.001,0.114443)(0.00107152,0.114425)(0.00114815,0.114405)(0.00123027,0.114385)(0.00131826,0.114363)(0.00141254,0.11434)(0.00151356,0.114315)(0.00162181,0.114289)(0.0017378,0.114261)(0.00186209,0.11423)(0.00199526,0.114198)(0.00213796,0.114163)(0.00229087,0.114125)(0.00245471,0.114085)(0.00263027,0.114042)(0.00281838,0.113997)(0.00301995,0.113947)(0.00323594,0.113895)(0.00346737,0.113838)(0.00371535,0.113778)(0.00398107,0.113713)(0.0042658,0.113644)(0.00457088,0.113569)(0.00489779,0.11349)(0.00524807,0.113405)(0.00562341,0.113313)(0.0060256,0.113216)(0.00645654,0.113111)(0.00691831,0.112999)(0.0074131,0.112879)(0.00794328,0.112751)(0.00851138,0.112614)(0.00912011,0.112467)(0.00977237,0.112309)(0.0104713,0.112141)(0.0112202,0.111961)(0.0120226,0.111768)(0.0128825,0.111562)(0.0138038,0.111341)(0.0147911,0.111105)(0.0158489,0.110853)(0.0169824,0.110583)(0.018197,0.110294)(0.0194984,0.109986)(0.020893,0.109657)(0.0223872,0.109305)(0.0239883,0.108928)(0.025704,0.108527)(0.0275423,0.108098)(0.0295121,0.107641)(0.0316228,0.107153)(0.0338844,0.106632)(0.0363078,0.106077)(0.0389045,0.105486)(0.0416869,0.104857)(0.0446684,0.104186)(0.047863,0.103474)(0.0512861,0.102716)(0.0549541,0.101911)(0.0588844,0.101056)(0.0630957,0.10015)(0.0676083,0.0991896)(0.0724436,0.0981736)(0.0776247,0.0970998)(0.0831764,0.0959663)(0.0891251,0.0947916)(0.0954993,0.0936115)(0.102329,0.0923727)(0.109648,0.0910746)(0.11749,0.0897174)(0.125893,0.0883017)(0.134896,0.0868286)(0.144544,0.0853)(0.154882,0.0837185)(0.165959,0.0820873)(0.177828,0.0804104)(0.190546,0.0786922)(0.204174,0.0769489)(0.218776,0.0752688)(0.234423,0.0735559)(0.251189,0.0718115)(0.269153,0.0700353)(0.288403,0.0682247)(0.30903,0.0663743)(0.331131,0.0644751)(0.354813,0.0625141)(0.380189,0.0604745)(0.40738,0.0583354)(0.436516,0.0560733)(0.467735,0.053663)(0.501187,0.0510801)(0.537032,0.0483041)(0.57544,0.0453211)(0.616595,0.0421528)(0.660693,0.0388448)(0.707946,0.0353505)(0.
758578,0.0317979)(0.812831,0.0281879)(0.870964,0.0246057)(0.933254,0.0211191)(1.,0.0178102)(1.07152,0.0147291)(1.14815,0.0118556)(1.23027,0.00924536)(1.31826,0.00697338)(1.41254,0.00507859)(1.51356,0.00356514)(1.62181,0.00240816)(1.7378,0.0015624)(1.86209,0.000971835)(1.99526,0.000578409)(2.13796,0.000328691)(2.29087,0.000177913)(2.45471,0.0000914693)(2.63027,0.0000445141)(2.81838,0.000020415)(3.01995,8.76877e-6)(3.23594,3.49358e-6)(3.46737,1.26818e-6)(3.71535,4.42199e-7)(3.98107,1.6096e-7)(4.2658,5.89025e-8)(4.57088,2.17012e-8)(4.89779,7.98584e-9)(5.24807,2.88117e-9)(5.62341,9.91569e-10)(6.0256,3.1616e-10)(6.45654,8.98434e-11)(6.91831,2.11179e-11)(7.4131,3.34941e-12)(7.94328,1.44145e-13)(8.51138,2.35482e-14)(9.12011,1.18524e-12)(9.77237,6.85315e-12)(10.4713,2.4619e-11)(11.2202,7.29182e-11)(12.0226,1.93946e-10)(12.8825,4.77415e-10)(13.8038,1.10037e-9)(14.7911,2.38723e-9)(15.8489,4.88999e-9)(16.9824,9.48109e-9)(18.197,1.74405e-8)(19.4984,3.05091e-8)(20.893,5.08741e-8)(22.3872,8.10577e-8)(23.9883,1.23692e-7)(25.704,1.81192e-7)(27.5423,2.55356e-7)(29.5121,3.46967e-7)(31.6228,4.5545e-7)(33.8844,5.78675e-7)(36.3078,7.1293e-7)(38.9045,8.53125e-7)(41.6869,9.93172e-7)(44.6684,1.12652e-6)(47.863,1.24673e-6)(51.2861,1.3481e-6)(54.9541,1.42607e-6)(58.8844,1.47763e-6)(63.0957,1.50144e-6)(67.6083,1.4978e-6)(72.4436,1.46848e-6)(77.6247,1.41641e-6)(83.1764,1.34537e-6)(89.1251,1.25957e-6)(95.4993,1.16336e-6)(102.329,1.06091e-6)(109.648,9.55991e-7)(117.49,8.51854e-7)(125.893,7.51132e-7)(134.896,6.55835e-7)(144.544,5.67378e-7)(154.882,4.86636e-7)(165.959,4.14029e-7)(177.828,3.49604e-7)(190.546,2.93126e-7)(204.174,2.44153e-7)(218.776,2.0211e-7)(234.423,1.66343e-7)(251.189,1.36169e-7)(269.153,1.10907e-7)(288.403,8.99074e-8)(309.03,7.25635e-8)(331.131,5.8325e-8)(354.813,4.67005e-8)(380.189,3.72589e-8)(407.38,2.96267e-8)(436.516,2.34842e-8)(467.735,1.85609e-8)(501.187,1.46297e-8)(537.032,1.15018e-8)(575.44,9.02118e-9)(616.595,7.05984e-9)(660.693,5.51348e-9)(707.946,4.29749e-9)(758.578,3.34364e-9)(812.831,2.59711e-9)(870.964,2.01408e-9)(933.254,1.55964e-9)(1000.,1.20608e-9)(1071.52,9.31475e-10)(1148.15,7.18533e-10)(1230.27,5.53652e-10)(1318.26,4.26162e-10)(1412.54,3.2771e-10)(1513.56,2.51773e-10)(1621.81,1.93269e-10)(1737.8,1.48242e-10)(1862.09,1.13621e-10)(1995.26,8.70257e-11)(2137.96,6.66126e-11)(2290.87,5.09571e-11)(2454.71,3.89592e-11)(2630.27,2.97706e-11)(2818.38,2.27381e-11)(3019.95,1.73589e-11)(3235.94,1.32466e-11)(3467.37,1.01045e-11)(3715.35,7.70489e-12)(3981.07,5.87309e-12)(4265.8,4.47534e-12)(4570.88,3.40922e-12)(4897.79,2.59635e-12)(5248.07,1.97677e-12)(5623.41,1.50467e-12)(6025.6,1.14506e-12)(6456.54,8.71214e-13)(6918.31,6.62725e-13)(7413.1,5.04036e-13)(7943.28,3.83278e-13)(8511.38,2.91405e-13)(9120.11,2.2152e-13)(9772.37,1.68372e-13)(10471.3,1.27958e-13)(11220.2,9.72328e-14)(12022.6,7.38769e-14)(12882.5,5.61252e-14)(13803.8,4.26347e-14)(14791.1,3.23839e-14)(15848.9,2.45955e-14)(16982.4,1.86788e-14)(18197.,1.41843e-14)(19498.4,1.07705e-14)(20893.,8.17782e-15)(22387.2,6.20885e-15)(23988.3,4.71367e-15)(25704.,3.57837e-15)(27542.3,2.71637e-15)(29512.1,2.06192e-15)(31622.8,1.56508e-15)(33884.4,1.18791e-15)(36307.8,9.01599e-16)(38904.5,6.84271e-16)(41686.9,5.19313e-16)(44668.4,3.94109e-16)(47863.,2.99082e-16)(51286.1,2.26962e-16)(54954.1,1.72229e-16)(58884.4,1.30692e-16)(63095.7,9.91701e-17)(67608.3,7.52496e-17)(72443.6,5.70979e-17)(77624.7,4.33239e-17)(83176.4,3.28721e-17)(89125.1,2.49415e-17)(95499.3,1.89238e-17)(102329.,1.43579e-17)(109648.,1.08935e-17)(117490.,8.26492e-18)(125893.,6.27054e-18)(134896.,4.75737e-18)(144544.,3.60932e-18)(154882.,2.73829e-18)(165959.,2.07744e-18)(177828.,1.57607e-18)(190546.,1.19569e-18)(204174.,9.07113e-19)(218776.,6.88176e-19)(234423.,5.22078e-19)(251189.,3.96067e-19)(269153.,3.00469e-19)(288403.,2.27944e-19)(309030.,1.72924e-19)(331131.,1.31184e-19)(354813.,9.95186e-20)(380189.,7.54964e-20)(407380.,5.72726e-20)(436516.,4.34476e-20)(467735.,3.29598e-20)(501187.,2.50035e-20)(537032.,1.89678e-20)(575440.,1.4389e-20)(616595.,1.09155e-20)(660693.,8.28051e-21)(707946.,6.28158e-21)(758578.,4.76518e-21)(
812831.,3.61485e-21)(870964.,2.7422e-21)(933254.,2.08022e-21)(1.e6,1.57804e-21)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.0933938)(1.07152e-6,0.0933938)(1.14815e-6,0.0933937)(1.23027e-6,0.0933937)(1.31826e-6,0.0933937)(1.41254e-6,0.0933936)(1.51356e-6,0.0933936)(1.62181e-6,0.0933935)(1.7378e-6,0.0933935)(1.86209e-6,0.0933934)(1.99526e-6,0.0933934)(2.13796e-6,0.0933933)(2.29087e-6,0.0933932)(2.45471e-6,0.0933932)(2.63027e-6,0.0933931)(2.81838e-6,0.093393)(3.01995e-6,0.0933929)(3.23594e-6,0.0933928)(3.46737e-6,0.0933927)(3.71535e-6,0.0933926)(3.98107e-6,0.0933925)(4.2658e-6,0.0933924)(4.57088e-6,0.0933923)(4.89779e-6,0.0933921)(5.24807e-6,0.093392)(5.62341e-6,0.0933918)(6.0256e-6,0.0933916)(6.45654e-6,0.0933914)(6.91831e-6,0.0933912)(7.4131e-6,0.093391)(7.94328e-6,0.0933908)(8.51138e-6,0.0933906)(9.12011e-6,0.0933903)(9.77237e-6,0.09339)(0.0000104713,0.0933897)(0.0000112202,0.0933894)(0.0000120226,0.0933891)(0.0000128825,0.0933887)(0.0000138038,0.0933883)(0.0000147911,0.0933879)(0.0000158489,0.0933874)(0.0000169824,0.0933869)(0.000018197,0.0933864)(0.0000194984,0.0933858)(0.000020893,0.0933852)(0.0000223872,0.0933846)(0.0000239883,0.0933839)(0.000025704,0.0933832)(0.0000275423,0.0933824)(0.0000295121,0.0933815)(0.0000316228,0.0933806)(0.0000338844,0.0933797)(0.0000363078,0.0933786)(0.0000389045,0.0933775)(0.0000416869,0.0933763)(0.0000446684,0.093375)(0.000047863,0.0933736)(0.0000512861,0.0933722)(0.0000549541,0.0933706)(0.0000588844,0.0933689)(0.0000630957,0.0933671)(0.0000676083,0.0933652)(0.0000724436,0.0933631)(0.0000776247,0.0933609)(0.0000831764,0.0933585)(0.0000891251,0.0933559)(0.0000954993,0.0933532)(0.000102329,0.0933502)(0.000109648,0.0933471)(0.00011749,0.0933437)(0.000125893,0.0933401)(0.000134896,0.0933362)(0.000144544,0.0933321)(0.000154882,0.0933277)(0.000165959,0.0933229)(0.000177828,0.0933178)(0.000190546,0.0933123)(0.000204174,0.0933065)(0.000218776,0.0933002)(0.000234423,0.0932935)(0.000251189,0.0932863)(0.000269153,0.0932786)(0.000288403,0.0932703)(0.00030903,0.0932614)(0.000331131,0.093252)(0.000354813,0.0932418)(0.000380189,0.0932309)(0.00040738,0.0932192)(0.000436516,0.0932067)(0.000467735,0.0931933)(0.000501187,0.093179)(0.000537032,0.0931636)(0.00057544,0.0931471)(0.000616595,0.0931294)(0.000660693,0.0931105)(0.000707946,0.0930903)(0.000758578,0.0930686)(0.000812831,0.0930453)(0.000870964,0.0930204)(0.000933254,0.0929937)(0.001,0.0929651)(0.00107152,0.0929345)(0.00114815,0.0929016)(0.00123027,0.0928665)(0.00131826,0.0928288)(0.00141254,0.0927885)(0.00151356,0.0927453)(0.00162181,0.092699)(0.0017378,0.0926495)(0.00186209,0.0925964)(0.00199526,0.0925395)(0.00213796,0.0924786)(0.00229087,0.0924134)(0.00245471,0.0923436)(0.00263027,0.0922688)(0.00281838,0.0921887)(0.00301995,0.0921029)(0.00323594,0.0920111)(0.00346737,0.0919128)(0.00371535,0.0918075)(0.00398107,0.0916949)(0.0042658,0.0915743)(0.00457088,0.0914452)(0.00489779,0.091307)(0.00524807,0.0911591)(0.00562341,0.0910008)(0.0060256,0.0908315)(0.00645654,0.0906503)(0.00691831,0.0904565)(0.0074131,0.0902492)(0.00794328,0.0900274)(0.00851138,0.0897903)(0.00912011,0.0895368)(0.00977237,0.0892657)(0.0104713,0.0889759)(0.0112202,0.0886663)(0.0120226,0.0883354)(0.0128825,0.0879819)(0.0138038,0.0876044)(0.0147911,0.0872013)(0.0158489,0.0867709)(0.0169824,0.0863116)(0.018197,0.0858216)(0.0194984,0.085299)(0.020893,0.0847417)(0.0223872,0.0841477)(0.0239883,0.0835149)(0.025704,0.082841)(0.0275423,0.0821236)(0.0295121,0.0813603)(0.0316228,0.0805486)(0.0338844,0.079686)(0.0363078,0.0787698)(0.0389045,0.0777973)(0.0416869,0.0767658)(0.0446684,0.0756726)(0.047863,0.0745149)(0.0512861,0.0732901)(0.0549541,0.0719955)(0.0588844,0.0706285)(0.0630957,0.0691869)(0.0676083,0.0676684)(0.0724436,0.0660711)(0.0776247,0.0643933)(0.0831764,0.0626337)(0.0891251,0.0607915)(0.0954993,0.0588665)(0.102329,0.056859)(0.109648,0.05477)(0.11749,0.0526015)(0.125893,0.0503564)(0.134896,0.0480385)(0.144544,0.045653)(0.154882,0.0432064)(0.165959,0.0407356)(0.177828,0.0382267)(0.190546,0.0356835)(0.204174,0.0331177)(0.218776,0.0305427)(0.234423,0.0279733)(0.251189,0.0254257)(0.269153,0.0229174)(0.288403,0.020467)(0.30903,0.0180936)(0.331131,0.0158346)(0.354813,0.0137128)(0.380189,0.0117147)(0.
40738,0.00985764)(0.436516,0.00817624)(0.467735,0.00666768)(0.501187,0.00533483)(0.537032,0.00418251)(0.57544,0.00320853)(0.616595,0.00240185)(0.660693,0.00175016)(0.707946,0.00123222)(0.758578,0.000833677)(0.812831,0.000540191)(0.870964,0.000334063)(0.933254,0.000196466)(1.,0.000109483)(1.07152,0.000057597)(1.14815,0.0000284997)(1.23027,0.0000132145)(1.31826,5.72007e-6)(1.41254,2.30274e-6)(1.51356,8.58798e-7)(1.62181,2.95516e-7)(1.7378,9.3423e-8)(1.86209,2.70089e-8)(1.99526,7.10508e-9)(2.13796,1.69148e-9)(2.29087,3.6333e-10)(2.45471,7.09562e-11)(2.63027,1.25254e-11)(2.81838,1.92994e-12)(3.01995,2.55725e-13)(3.23594,2.88717e-14)(3.46737,2.74306e-15)(3.71535,2.19149e-16)(3.98107,1.53467e-17)(4.2658,9.16974e-19)(4.57088,4.64821e-20)(4.89779,2.02961e-21)(5.24807,7.69601e-23)(5.62341,2.4693e-24)(6.0256,6.30506e-26)(6.45654,1.15094e-27)(6.91831,1.20662e-29)(7.4131,3.9516e-32)(7.94328,2.62881e-36)(8.51138,9.72778e-39)(9.12011,1.07136e-33)(9.77237,1.81897e-31)(10.4713,7.52373e-30)(11.2202,1.76994e-28)(12.0226,3.05642e-27)(12.8825,4.23626e-26)(13.8038,4.87474e-25)(14.7911,4.72577e-24)(15.8489,3.89156e-23)(16.9824,2.73949e-22)(18.197,1.65853e-21)(19.4984,8.68827e-21)(20.893,3.96298e-20)(22.3872,1.58404e-19)(23.9883,5.58427e-19)(25.704,1.74745e-18)(27.5423,4.8846e-18)(29.5121,1.22719e-17)(31.6228,2.78772e-17)(33.8844,5.75882e-17)(36.3078,1.08781e-16)(38.9045,1.88878e-16)(41.6869,3.02962e-16)(44.6684,4.51057e-16)(47.863,6.26131e-16)(51.2861,8.1384e-16)(54.9541,9.94497e-16)(58.8844,1.14687e-15)(63.0957,1.25267e-15)(67.6083,1.30032e-15)(72.4436,1.28691e-15)(77.6247,1.218e-15)(83.1764,1.10555e-15)(89.1251,9.64963e-16)(95.4993,8.11969e-16)(102.329,6.60226e-16)(109.648,5.1992e-16)(117.49,3.97354e-16)(125.893,2.95301e-16)(134.896,2.13794e-16)(144.544,1.51048e-16)(154.882,1.04309e-16)(165.959,7.05134e-17)(177.828,4.67276e-17)(190.546,3.03948e-17)(204.174,1.94306e-17)(218.776,1.22217e-17)(234.423,7.57185e-18)(251.189,4.62527e-18)(269.153,2.78832e-18)(288.403,1.66035e-18)(309.03,9.77385e-19)(331.131,5.69209e-19)(354.813,3.28192e-19)(380.189,1.87466e-19)(407.38,1.06153e-19)(436.516,5.96211e-20)(467.735,3.3233e-20)(501.187,1.83932e-20)(537.032,1.01128e-20)(575.44,5.52585e-21)(616.595,3.00209e-21)(660.693,1.62222e-21)(707.946,8.72199e-22)(758.578,4.6675e-22)(812.831,2.48687e-22)(870.964,1.31962e-22)(933.254,6.97574e-23)(1000.,3.6744e-23)(1071.52,1.92904e-23)(1148.15,1.0096e-23)(1230.27,5.26871e-24)(1318.26,2.74212e-24)(1412.54,1.42356e-24)(1513.56,7.373e-25)(1621.81,3.81031e-25)(1737.8,1.96511e-25)(1862.09,1.01154e-25)(1995.26,5.19766e-26)(2137.96,2.6663e-26)(2290.87,1.36564e-26)(2454.71,6.98447e-27)(2630.27,3.56734e-27)(2818.38,1.81973e-27)(3019.95,9.27166e-28)(3235.94,4.71879e-28)(3467.37,2.39916e-28)(3715.35,1.21863e-28)(3981.07,6.18438e-29)(4265.8,3.13587e-29)(4570.88,1.58885e-29)(4897.79,8.04437e-30)(5248.07,4.07012e-30)(5623.41,2.05801e-30)(6025.6,1.03999e-30)(6456.54,5.25262e-31)(6918.31,2.65153e-31)(7413.1,1.33786e-31)(7943.28,6.74728e-32)(8511.38,3.40147e-32)(9120.11,1.71409e-32)(9772.37,8.63463e-33)(10471.3,4.34817e-33)(11220.2,2.18892e-33)(12022.6,1.10161e-33)(12882.5,5.54247e-34)(13803.8,2.78784e-34)(14791.1,1.40193e-34)(15848.9,7.04839e-35)(16982.4,3.54292e-35)(18197.,1.78053e-35)(19498.4,8.94656e-36)(20893.,4.49458e-36)(22387.2,2.25764e-36)(23988.3,1.13385e-36)(25704.,5.6937e-37)(27542.3,2.85877e-37)(29512.1,1.43519e-37)(31622.8,7.20432e-38)(33884.4,3.61602e-38)(36307.8,1.81479e-38)(38904.5,9.1071e-39)(41686.9,4.56981e-39)(44668.4,2.29288e-39)(47863.,1.15036e-39)(51286.1,5.77104e-40)(54954.1,2.89499e-40)(58884.4,1.45216e-40)(63095.7,7.28377e-41)(67608.3,3.65322e-41)(72443.6,1.8322e-41)(77624.7,9.18865e-42)(83176.4,4.60799e-42)(89125.1,2.31075e-42)(95499.3,1.15872e-42)(102329.,5.8102e-43)(109648.,2.91332e-43)(117490.,1.46074e-43)(125893.,7.32391e-44)(134896.,3.672e-44)(144544.,1.84099e-44)(154882.,9.22979e-45)(165959.,4.62724e-45)(177828.,2.31976e-45)(190546.,1.16294e-45)(204174.,5.82992e-46)(218776.,2.92255e-46)(234423.,1.46505e-46)(251189.,7.34411e-47)(269153.,3.68146e-47)(288403.,1.84542e-47)(309030.,9.25048e-48)(331131.,4.
63692e-48)(354813.,2.32429e-48)(380189.,1.16506e-48)(407380.,5.83983e-49)(436516.,2.92718e-49)(467735.,1.46722e-49)(501187.,7.35426e-50)(537032.,3.6862e-50)(575440.,1.84764e-50)(616595.,9.26087e-51)(660693.,4.64178e-51)(707946.,2.32656e-51)(758578.,1.16612e-51)(812831.,5.8448e-52)(870964.,2.92951e-52)(933254.,1.46831e-52)(1.e6,7.35935e-53)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1e-06,0.25)(1.58489e-06,0.249999)(2.51189e-06,0.249999)(3.98107e-06,0.249998)(6.30957e-06,0.249997)(1e-05,0.249995)(1.58489e-05,0.249992)(2.51189e-05,0.249987)(3.98107e-05,0.24998)(6.30957e-05,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248013)(0.00630957,0.246855)(0.01,0.245025)(0.0158489,0.242139)(0.0251189,0.237601)(0.0398107,0.230501)(0.0630957,0.219487)(0.1,0.202649)(0.158489,0.180288)(0.251189,0.198536)(0.398107,0.20806)(0.630957,0.188116)(1,0.122899)(1.58489,0.0447779)(2.51189,0.00663008)(3.98107,0.000288474)(6.30957,1.69052e-05)(10,3.60307e-05)(15.8489,0.000353347)(25.1189,0.000956634)(39.8107,0.00148871)(63.0957,0.00154269)(100,0.00122594)(158.489,0.000784055)(251.189,0.000434847)(398.107,0.000189059)(630.957,9.07839e-05)(1000,4.07823e-05)(1584.89,1.56606e-05)(2511.89,6.19739e-06)(3981.07,2.58394e-06)(6309.57,1.07909e-06)(10000,4.47358e-07)(15848.9,1.83555e-07)(25118.9,7.37409e-08)(39810.7,2.94124e-08)(63095.7,1.14308e-08)(100000,4.33686e-09)(158489,1.72722e-09)(251189,6.58983e-10)(398107,2.6239e-10)(630957,1.03006e-10)(1e+06,4.10105e-11)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1e-06,0.114491)(1.58489e-06,0.11449)(2.51189e-06,0.11449)(3.98107e-06,0.11449)(6.30957e-06,0.114489)(1e-05,0.114454)(1.58489e-05,0.114452)(2.51189e-05,0.11445)(3.98107e-05,0.114446)(6.30957e-05,0.11444)(0.0001,0.114518)(0.000158489,0.114503)(0.000251189,0.11448)(0.000398107,0.114443)(0.000630957,0.114384)(0.001,0.11429)(0.00158489,0.114)(0.00251189,0.11379)(0.00398107,0.113464)(0.00630957,0.112865)(0.01,0.111926)(0.0158489,0.110428)(0.0251189,0.108195)(0.0398107,0.104836)(0.0630957,0.099737)(0.1,0.0925551)(0.158489,0.0830138)(0.251189,0.0715022)(0.398107,0.0588171)(0.630957,0.0409446)(1,0.0177588)(1.58489,0.00273865)(2.51189,7.15742e-05)(3.98107,1.52675e-07)(6.30957,1.71619e-10)(10,3.25985e-11)(15.8489,6.40525e-09)(25.1189,1.97984e-07)(39.8107,8.54496e-07)(63.0957,1.46674e-06)(100,1.0973e-06)(158.489,4.35819e-07)(251.189,1.33689e-07)(398.107,3.3293e-08)(630.957,6.83918e-09)(1000,1.21751e-09)(1584.89,2.01689e-10)(2511.89,3.33154e-11)(3981.07,5.54936e-12)(6309.57,9.02292e-13)(10000,1.49329e-13)(15848.9,2.3912e-14)(25118.9,3.94214e-15)(39810.7,6.27355e-16)(63095.7,9.96867e-17)(100000,1.63087e-17)(158489,2.58741e-18)(251189,4.10342e-19)(398107,6.50614e-20)(630957,1.05637e-20)(1e+06,1.6745e-21)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1e-06,0.0928079)(1.58489e-06,0.0921273)(2.51189e-06,0.0921268)(3.98107e-06,0.092126)(6.30957e-06,0.0931345)(1e-05,0.0931329)(1.58489e-05,0.0931304)(2.51189e-05,0.0931264)(3.98107e-05,0.0929707)(6.30957e-05,0.0929617)(0.0001,0.0929476)(0.000158489,0.0931243)(0.000251189,0.0930846)(0.000398107,0.0930216)(0.000630957,0.0929219)(0.001,0.0923852)(0.00158489,0.0921636)(0.00251189,0.0918252)(0.00398107,0.0908633)(0.00630957,0.0894461)(0.01,0.0878127)(0.0158489,0.0852329)(0.0251189,0.0822386)(0.0398107,0.0769849)(0.0630957,0.0686681)(0.1,0.057125)(0.158489,0.0422052)(0.251189,0.0253015)(0.398107,0.0104084)(0.630957,0.00216235)(1,0.000109375)(1.58489,4.24483e-07)(2.51189,3.9017e-11)(3.98107,1.51156e-17)(6.30957,1.27583e-26)(10,2.04835e-30)(15.8489,3.53687e-23)(25.1189,9.35244e-19)(39.8107,1.98323e-16)(63.0957,1.21522e-15)(100,6.79666e-16)(158.489,8.8075e-17)(251.189,4.64684e-18)(398.107,1.30555e-19)(630.957,2.55953e-21)(1000,3.85919e-23)(1584.89,5.00045e-25)(2511.89,5.89332e-27)(3981.07,6.53156e-29)(6309.57,6.97326e-31)(10000,7.26465e-33)(15848.9,7.24269e-35)(25118.9,7.36144e-37)(39810.7,7.43737e-39)(63095.7,7.48568e-41)(100000,7.51632e-43)(158489,7.53572e-45)(251189,7.54798e-47)(398107,7.55573e-49)(630957,7.20472e-51)(1e+06,7.20766e-53)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODEconvergence.tex <==
\tikzsetnextfilename{plotODEConvergence}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.4}{time step size $\tau_L$}},
        ylabel={\scalebox{1.4}{convergence factor $\hat{S}(\omega_t^\ast, \alpha(\tau_L),\theta_k^\ast)$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right}%,font=\scriptsize}
    ]
      \addplot[very thick,dotted,mark=""] plot coordinates {
	(1.e-6,1.)(1.07152e-6,0.999999)(1.14815e-6,0.999999)(1.23027e-6,0.999999)(1.31826e-6,0.999999)(1.41254e-6,0.999999)(1.51356e-6,0.999999)(1.62181e-6,0.999999)(1.7378e-6,0.999999)(1.86209e-6,0.999999)(1.99526e-6,0.999999)(2.13796e-6,0.999999)(2.29087e-6,0.999999)(2.45471e-6,0.999999)(2.63027e-6,0.999999)(2.81838e-6,0.999999)(3.01995e-6,0.999998)(3.23594e-6,0.999998)(3.46737e-6,0.999998)(3.71535e-6,0.999998)(3.98107e-6,0.999998)(4.2658e-6,0.999998)(4.57088e-6,0.999998)(4.89779e-6,0.999998)(5.24807e-6,0.999997)(5.62341e-6,0.999997)(6.0256e-6,0.999997)(6.45654e-6,0.999997)(6.91831e-6,0.999997)(7.4131e-6,0.999996)(7.94328e-6,0.999996)(8.51138e-6,0.999996)(9.12011e-6,0.999995)(9.77237e-6,0.999995)(0.0000104713,0.999995)(0.0000112202,0.999994)(0.0000120226,0.999994)(0.0000128825,0.999994)(0.0000138038,0.999993)(0.0000147911,0.999993)(0.0000158489,0.999992)(0.0000169824,0.999992)(0.000018197,0.999991)(0.0000194984,0.99999)(0.000020893,0.99999)(0.0000223872,0.999989)(0.0000239883,0.999988)(0.000025704,0.999987)(0.0000275423,0.999986)(0.0000295121,0.999985)(0.0000316228,0.999984)(0.0000338844,0.999983)(0.0000363078,0.999982)(0.0000389045,0.999981)(0.0000416869,0.999979)(0.0000446684,0.999978)(0.000047863,0.999976)(0.0000512861,0.999974)(0.0000549541,0.999973)(0.0000588844,0.999971)(0.0000630957,0.999968)(0.0000676083,0.999966)(0.0000724436,0.999964)(0.0000776247,0.999961)(0.0000831764,0.999958)(0.0000891251,0.999955)(0.0000954993,0.999952)(0.000102329,0.999949)(0.000109648,0.999945)(0.00011749,0.999941)(0.000125893,0.999937)(0.000134896,0.999933)(0.000144544,0.999928)(0.000154882,0.999923)(0.000165959,0.999917)(0.000177828,0.999911)(0.000190546,0.999905)(0.000204174,0.999898)(0.000218776,0.999891)(0.000234423,0.999883)(0.000251189,0.999874)(0.000269153,0.999865)(0.000288403,0.999856)(0.00030903,0.999845)(0.000331131,0.999834)(0.000354813,0.999823)(0.000380189,0.99981)(0.00040738,0.999796)(0.000436516,0.999782)(0.000467735,0.999766)(0.000501187,0.999749)(0.000537032,0.999731)(0.00057544,0.999712)(0.000616595,0.999692)(0.000660693,0.99967)(0.000707946,0.999646)(0.000758578,0.999621)(0.000812831,0.999594)(0.000870964,0.999565)(0.000933254,0.999533)(0.001,0.9995)(0.00107152,0.999464)(0.00114815,0.999426)(0.00123027,0.999385)(0.00131826,0.999341)(0.00141254,0.999294)(0.00151356,0.999243)(0.00162181,0.999189)(0.0017378,0.999131)(0.00186209,0.999069)(0.00199526,0.999002)(0.00213796,0.998931)(0.00229087,0.998855)(0.00245471,0.998773)(0.00263027,0.998685)(0.00281838,0.998591)(0.00301995,0.99849)(0.00323594,0.998382)(0.00346737,0.998266)(0.00371535,0.998142)(0.00398107,0.998009)(0.0042658,0.997867)(0.00457088,0.997715)(0.00489779,0.997551)(0.00524807,0.997376)(0.00562341,0.997188)(0.0060256,0.996987)(0.00645654,0.996772)(0.00691831,0.996541)(0.0074131,0.996294)(0.00794328,0.996028)(0.00851138,0.995744)(0.00912011,0.99544)(0.00977237,0.995114)(0.0104713,0.994765)(0.0112202,0.99439)(0.0120226,0.993989)(0.0128825,0.993559)(0.0138038,0.993099)(0.0147911,0.992605)(0.0158489,0.992077)(0.0169824,0.99151)(0.018197,0.990903)(0.0194984,0.990253)(0.020893,0.989556)(0.0223872,0.988809)(0.0239883,0.988009)(0.025704,0.987152)(0.0275423,0.986234)(0.0295121,0.98525)(0.0316228,0.984196)(0.0338844,0.983067)(0.0363078,0.981858)(0.0389045,0.980562)(0.0416869,0.979174)(0.0446684,0.977687)(0.047863,0.976095)(0.0512861,0.974389)(0.0549541,0.972562)(0.0588844,0.970606)(0.0630957,0.968511)(0.0676083,0.966268)(0.0724436,0.963867)(0.0776247,0.961296)(0.0831764,0.958544)(0.0891251,0.955599)(0.0954993,0.952448)(0.102329,0.949077)(0.109648,0.945471)(0.11749,0.941616)(0.125893,0.937494)(0.134896,0.933088)(0.144544,0.928382)(0.154882,0.923355)(0.165959,0.917989)(0.177828,0.912264)(0.190546,0.906158)(0.204174,0.89965)(0.218776,0.892718)(0.234423,0.885341)(0.251189,0.877495)(0.269153,0.869158)(0.288403,0.860308)(0.30903,0.850923)(0.331131,0.840984)(0.354813,0.83047)(0.380189,0.819364)(0.40738,0.807651)(0.436516,0.795317)(0.467735,0.782353)(0.501187,0.768753)(0.537032,0.754515)(0.57544,0.739642)(0.616595,0.724141)(0.660693,0.708026)(0.707946,0.691318)(0.758578,0.674041)(0.
812831,0.656229)(0.870964,0.63792)(0.933254,0.61916)(1.,0.6)(1.07152,0.580497)(1.14815,0.560712)(1.23027,0.540712)(1.31826,0.520567)(1.41254,0.500347)(1.51356,0.480127)(1.62181,0.459977)(1.7378,0.439971)(1.86209,0.420178)(1.99526,0.400664)(2.13796,0.381491)(2.29087,0.362717)(2.45471,0.344392)(2.63027,0.326562)(2.81838,0.309266)(3.01995,0.292538)(3.23594,0.276403)(3.46737,0.26088)(3.71535,0.245985)(3.98107,0.231725)(4.2658,0.218103)(4.57088,0.205117)(4.89779,0.192762)(5.24807,0.181028)(5.62341,0.169902)(6.0256,0.159368)(6.45654,0.149409)(6.91831,0.140006)(7.4131,0.131138)(7.94328,0.122783)(8.51138,0.114921)(9.12011,0.107527)(9.77237,0.100581)(10.4713,0.0940587)(11.2202,0.0879394)(12.0226,0.0822012)(12.8825,0.0768233)(13.8038,0.0717855)(14.7911,0.0670682)(15.8489,0.0626528)(16.9824,0.0585213)(18.197,0.0546567)(19.4984,0.0510426)(20.893,0.0476637)(22.3872,0.0445053)(23.9883,0.0415536)(25.704,0.0387956)(27.5423,0.0362188)(29.5121,0.0338117)(31.6228,0.0315634)(33.8844,0.0294636)(36.3078,0.0275027)(38.9045,0.0256717)(41.6869,0.023962)(44.6684,0.0223658)(47.863,0.0208755)(51.2861,0.0194842)(54.9541,0.0181854)(58.8844,0.016973)(63.0957,0.0158412)(67.6083,0.0147848)(72.4436,0.0137987)(77.6247,0.0128783)(83.1764,0.0120193)(89.1251,0.0112174)(95.4993,0.010469)(102.329,0.00977054)(109.648,0.00911862)(117.49,0.00851017)(125.893,0.0079423)(134.896,0.0074123)(144.544,0.00691766)(154.882,0.00645601)(165.959,0.00602516)(177.828,0.00562306)(190.546,0.00524779)(204.174,0.00489756)(218.776,0.00457069)(234.423,0.00426564)(251.189,0.00398095)(269.153,0.00371525)(288.403,0.00346729)(309.03,0.00323587)(331.131,0.0030199)(354.813,0.00281834)(380.189,0.00263023)(407.38,0.00245468)(436.516,0.00229084)(467.735,0.00213794)(501.187,0.00199525)(537.032,0.00186207)(575.44,0.00173779)(616.595,0.0016218)(660.693,0.00151355)(707.946,0.00141253)(758.578,0.00131825)(812.831,0.00123027)(870.964,0.00114815)(933.254,0.00107152)(1000.,0.000999998)(1071.52,0.000933253)(1148.15,0.000870962)(1230.27,0.000812829)(1318.26,0.000758577)(1412.54,0.000707945)(1513.56,0.000660693)(1621.81,0.000616595)(1737.8,0.00057544)(1862.09,0.000537031)(1995.26,0.000501187)(2137.96,0.000467735)(2290.87,0.000436516)(2454.71,0.00040738)(2630.27,0.000380189)(2818.38,0.000354813)(3019.95,0.000331131)(3235.94,0.000309029)(3467.37,0.000288403)(3715.35,0.000269153)(3981.07,0.000251189)(4265.8,0.000234423)(4570.88,0.000218776)(4897.79,0.000204174)(5248.07,0.000190546)(5623.41,0.000177828)(6025.6,0.000165959)(6456.54,0.000154882)(6918.31,0.000144544)(7413.1,0.000134896)(7943.28,0.000125893)(8511.38,0.00011749)(9120.11,0.000109648)(9772.37,0.000102329)(10471.3,0.0000954993)(11220.2,0.0000891251)(12022.6,0.0000831764)(12882.5,0.0000776247)(13803.8,0.0000724436)(14791.1,0.0000676083)(15848.9,0.0000630957)(16982.4,0.0000588844)(18197.,0.0000549541)(19498.4,0.0000512861)(20893.,0.000047863)(22387.2,0.0000446684)(23988.3,0.0000416869)(25704.,0.0000389045)(27542.3,0.0000363078)(29512.1,0.0000338844)(31622.8,0.0000316228)(33884.4,0.0000295121)(36307.8,0.0000275423)(38904.5,0.000025704)(41686.9,0.0000239883)(44668.4,0.0000223872)(47863.,0.000020893)(51286.1,0.0000194984)(54954.1,0.000018197)(58884.4,0.0000169824)(63095.7,0.0000158489)(67608.3,0.0000147911)(72443.6,0.0000138038)(77624.7,0.0000128825)(83176.4,0.0000120226)(89125.1,0.0000112202)(95499.3,0.0000104713)(102329.,9.77237e-6)(109648.,9.12011e-6)(117490.,8.51138e-6)(125893.,7.94328e-6)(134896.,7.4131e-6)(144544.,6.91831e-6)(154882.,6.45654e-6)(165959.,6.0256e-6)(177828.,5.62341e-6)(190546.,5.24807e-6)(204174.,4.89779e-6)(218776.,4.57088e-6)(234423.,4.2658e-6)(251189.,3.98107e-6)(269153.,3.71535e-6)(288403.,3.46737e-6)(309030.,3.23594e-6)(331131.,3.01995e-6)(354813.,2.81838e-6)(380189.,2.63027e-6)(407380.,2.45471e-6)(436516.,2.29087e-6)(467735.,2.13796e-6)(501187.,1.99526e-6)(537032.,1.86209e-6)(575440.,1.7378e-6)(616595.,1.62181e-6)(660693.,1.51356e-6)(707946.,1.41254e-6)(758578.,1.31826e-6)(812831.,1.23027e-6)(870964.,1.14815e-6)(933254.,1.07152e-6)(1.e6,1.e-6)
    };

      \addplot[thick,mark=""] plot coordinates {
	(1.e-6,0.999999)(1.07152e-6,0.999999)(1.14815e-6,0.999999)(1.23027e-6,0.999999)(1.31826e-6,0.999999)(1.41254e-6,0.999999)(1.51356e-6,0.999999)(1.62181e-6,0.999999)(1.7378e-6,0.999999)(1.86209e-6,0.999999)(1.99526e-6,0.999999)(2.13796e-6,0.999999)(2.29087e-6,0.999999)(2.45471e-6,0.999999)(2.63027e-6,0.999999)(2.81838e-6,0.999999)(3.01995e-6,0.999998)(3.23594e-6,0.999998)(3.46737e-6,0.999998)(3.71535e-6,0.999998)(3.98107e-6,0.999998)(4.2658e-6,0.999998)(4.57088e-6,0.999998)(4.89779e-6,0.999998)(5.24807e-6,0.999997)(5.62341e-6,0.999997)(6.0256e-6,0.999997)(6.45654e-6,0.999997)(6.91831e-6,0.999997)(7.4131e-6,0.999996)(7.94328e-6,0.999996)(8.51138e-6,0.999996)(9.12011e-6,0.999995)(9.77237e-6,0.999995)(0.0000104713,0.999995)(0.0000112202,0.999994)(0.0000120226,0.999994)(0.0000128825,0.999994)(0.0000138038,0.999993)(0.0000147911,0.999993)(0.0000158489,0.999992)(0.0000169824,0.999992)(0.000018197,0.999991)(0.0000194984,0.99999)(0.000020893,0.99999)(0.0000223872,0.999989)(0.0000239883,0.999988)(0.000025704,0.999987)(0.0000275423,0.999986)(0.0000295121,0.999985)(0.0000316228,0.999984)(0.0000338844,0.999983)(0.0000363078,0.999982)(0.0000389045,0.999981)(0.0000416869,0.999979)(0.0000446684,0.999978)(0.000047863,0.999976)(0.0000512861,0.999974)(0.0000549541,0.999973)(0.0000588844,0.999971)(0.0000630957,0.999968)(0.0000676083,0.999966)(0.0000724436,0.999964)(0.0000776247,0.999961)(0.0000831764,0.999958)(0.0000891251,0.999955)(0.0000954993,0.999952)(0.000102329,0.999949)(0.000109648,0.999945)(0.00011749,0.999941)(0.000125893,0.999937)(0.000134896,0.999933)(0.000144544,0.999928)(0.000154882,0.999923)(0.000165959,0.999917)(0.000177828,0.999911)(0.000190546,0.999905)(0.000204174,0.999898)(0.000218776,0.999891)(0.000234423,0.999883)(0.000251189,0.999874)(0.000269153,0.999865)(0.000288403,0.999856)(0.00030903,0.999845)(0.000331131,0.999834)(0.000354813,0.999823)(0.000380189,0.99981)(0.00040738,0.999796)(0.000436516,0.999782)(0.000467735,0.999766)(0.000501187,0.999749)(0.000537032,0.999731)(0.00057544,0.999712)(0.000616595,0.999692)(0.000660693,0.99967)(0.000707946,0.999646)(0.000758578,0.999621)(0.000812831,0.999593)(0.000870964,0.999564)(0.000933254,0.999533)(0.001,0.9995)(0.00107152,0.999464)(0.00114815,0.999426)(0.00123027,0.999384)(0.00131826,0.99934)(0.00141254,0.999293)(0.00151356,0.999243)(0.00162181,0.999188)(0.0017378,0.99913)(0.00186209,0.999068)(0.00199526,0.999001)(0.00213796,0.99893)(0.00229087,0.998853)(0.00245471,0.998771)(0.00263027,0.998683)(0.00281838,0.998589)(0.00301995,0.998488)(0.00323594,0.998379)(0.00346737,0.998263)(0.00371535,0.998139)(0.00398107,0.998006)(0.0042658,0.997863)(0.00457088,0.997709)(0.00489779,0.997545)(0.00524807,0.997369)(0.00562341,0.99718)(0.0060256,0.996978)(0.00645654,0.996761)(0.00691831,0.996529)(0.0074131,0.99628)(0.00794328,0.996013)(0.00851138,0.995726)(0.00912011,0.995419)(0.00977237,0.99509)(0.0104713,0.994737)(0.0112202,0.994359)(0.0120226,0.993953)(0.0128825,0.993518)(0.0138038,0.993051)(0.0147911,0.99255)(0.0158489,0.992013)(0.0169824,0.991438)(0.018197,0.99082)(0.0194984,0.990157)(0.020893,0.989446)(0.0223872,0.988683)(0.0239883,0.987864)(0.025704,0.986986)(0.0275423,0.986043)(0.0295121,0.985031)(0.0316228,0.983944)(0.0338844,0.982777)(0.0363078,0.981525)(0.0389045,0.980179)(0.0416869,0.978734)(0.0446684,0.977182)(0.047863,0.975515)(0.0512861,0.973722)(0.0549541,0.971796)(0.0588844,0.969726)(0.0630957,0.9675)(0.0676083,0.965107)(0.0724436,0.962532)(0.0776247,0.959763)(0.0831764,0.956782)(0.0891251,0.953575)(0.0954993,0.950123)(0.102329,0.946406)(0.109648,0.942403)(0.11749,0.938091)(0.125893,0.933446)(0.134896,0.928441)(0.144544,0.923046)(0.154882,0.91723)(0.165959,0.910961)(0.177828,0.904201)(0.190546,0.896912)(0.204174,0.889051)(0.218776,0.880575)(0.234423,0.871435)(0.251189,0.861582)(0.269153,0.850961)(0.288403,0.839517)(0.30903,0.827192)(0.331131,0.813926)(0.354813,0.799657)(0.380189,0.784324)(0.40738,0.767865)(0.436516,0.750223)(0.467735,0.731341)(0.501187,0.711173)(0.537032,0.689677)(0.57544,0.666824)(0.616595,0.642599)(0.660693,0.617006)(0.707946,0.59007)(0.758578,0.561838)(0.
812831,0.532389)(0.870964,0.501828)(0.933254,0.470294)(1.,0.437956)(1.07152,0.405016)(1.14815,0.371701)(1.23027,0.338261)(1.31826,0.304963)(1.41254,0.272081)(1.51356,0.239885)(1.62181,0.208639)(1.7378,0.178581)(1.86209,0.149926)(1.99526,0.122851)(2.13796,0.0974945)(2.29087,0.0739544)(2.45471,0.0522871)(2.63027,0.0325108)(2.81838,0.0146089)(3.01995,0.00146919)(3.23594,0.0162951)(3.46737,0.0301425)(3.71535,0.0429023)(3.98107,0.0544966)(4.2658,0.0648771)(4.57088,0.0740226)(4.89779,0.0819359)(5.24807,0.0886406)(5.62341,0.0941778)(6.0256,0.0986023)(6.45654,0.10198)(6.91831,0.104385)(7.4131,0.105897)(7.94328,0.106597)(8.51138,0.106568)(9.12011,0.105894)(9.77237,0.104654)(10.4713,0.102925)(11.2202,0.10078)(12.0226,0.0982886)(12.8825,0.0955128)(13.8038,0.0925107)(14.7911,0.0893348)(15.8489,0.0860322)(16.9824,0.0826445)(18.197,0.0792086)(19.4984,0.0757563)(20.893,0.0723152)(22.3872,0.0689086)(23.9883,0.0655562)(25.704,0.0622741)(27.5423,0.0590755)(29.5121,0.0559709)(31.6228,0.0529681)(33.8844,0.0500733)(36.3078,0.0472904)(38.9045,0.044622)(41.6869,0.0420694)(44.6684,0.0396325)(47.863,0.0373106)(51.2861,0.035102)(54.9541,0.0330045)(58.8844,0.0310152)(63.0957,0.029131)(67.6083,0.0273485)(72.4436,0.025664)(77.6247,0.0240736)(83.1764,0.0225735)(89.1251,0.0211596)(95.4993,0.019828)(102.329,0.0185748)(109.648,0.0173961)(117.49,0.0162881)(125.893,0.0152472)(134.896,0.0142698)(144.544,0.0133523)(154.882,0.0124916)(165.959,0.0116843)(177.828,0.0109275)(190.546,0.0102182)(204.174,0.00955358)(218.776,0.00893111)(234.423,0.00834821)(251.189,0.0078025)(269.153,0.00729172)(288.403,0.00681374)(309.03,0.00636653)(331.131,0.00594819)(354.813,0.00555691)(380.189,0.00519101)(407.38,0.00484888)(436.516,0.00452903)(467.735,0.00423003)(501.187,0.00395056)(537.032,0.00368938)(575.44,0.0034453)(616.595,0.00321724)(660.693,0.00300415)(707.946,0.00280507)(758.578,0.00261909)(812.831,0.00244537)(870.964,0.0022831)(933.254,0.00213153)(1000.,0.00198998)(1071.52,0.00185778)(1148.15,0.00173433)(1230.27,0.00161904)(1318.26,0.00151139)(1412.54,0.00141087)(1513.56,0.00131702)(1621.81,0.00122938)(1737.8,0.00114756)(1862.09,0.00107118)(1995.26,0.00099986)(2137.96,0.00093328)(2290.87,0.000871125)(2454.71,0.0008131)(2630.27,0.000758932)(2818.38,0.000708367)(3019.95,0.000661165)(3235.94,0.000617104)(3467.37,0.000575974)(3715.35,0.000537582)(3981.07,0.000501746)(4265.8,0.000468296)(4570.88,0.000437073)(4897.79,0.000407931)(5248.07,0.000380729)(5623.41,0.00035534)(6025.6,0.000331642)(6456.54,0.000309523)(6918.31,0.000288879)(7413.1,0.000269611)(7943.28,0.000251627)(8511.38,0.000234841)(9120.11,0.000219175)(9772.37,0.000204554)(10471.3,0.000190907)(11220.2,0.000178171)(12022.6,0.000166284)(12882.5,0.000155189)(13803.8,0.000144835)(14791.1,0.000135171)(15848.9,0.000126152)(16982.4,0.000117734)(18197.,0.000109878)(19498.4,0.000102546)(20893.,0.0000957031)(22387.2,0.0000893168)(23988.3,0.0000833565)(25704.,0.0000777939)(27542.3,0.0000726024)(29512.1,0.0000677573)(31622.8,0.0000632356)(33884.4,0.0000590155)(36307.8,0.000055077)(38904.5,0.0000514013)(41686.9,0.0000479709)(44668.4,0.0000447694)(47863.,0.0000417816)(51286.1,0.0000389931)(54954.1,0.0000363907)(58884.4,0.000033962)(63095.7,0.0000316954)(67608.3,0.00002958)(72443.6,0.0000276058)(77624.7,0.0000257633)(83176.4,0.0000240438)(89125.1,0.0000224391)(95499.3,0.0000209415)(102329.,0.0000195438)(109648.,0.0000182394)(117490.,0.000017022)(125893.,0.0000158859)(134896.,0.0000148257)(144544.,0.0000138361)(154882.,0.0000129127)(165959.,0.0000120508)(177828.,0.0000112465)(190546.,0.0000104959)(204174.,9.79534e-6)(218776.,9.14155e-6)(234423.,8.53141e-6)(251189.,7.96198e-6)(269153.,7.43057e-6)(288403.,6.93462e-6)(309030.,6.47177e-6)(331131.,6.03981e-6)(354813.,5.63669e-6)(380189.,5.26047e-6)(407380.,4.90936e-6)(436516.,4.58168e-6)(467735.,4.27588e-6)(501187.,3.99048e-6)(537032.,3.72414e-6)(575440.,3.47557e-6)(616595.,3.24359e-6)(660693.,3.0271e-6)(707946.,2.82506e-6)(758578.,2.6365e-6)(812831.,2.46052e-6)(870964.,2.29629e-6)(933254.,2.14303e-6)(1.e6,1.99999e-6)
    };

      \addplot[very thick,dashed,mark=""] plot coordinates {
	(1.e-6,0.999999)(1.07152e-6,0.999999)(1.14815e-6,0.999999)(1.23027e-6,0.999999)(1.31826e-6,0.999999)(1.41254e-6,0.999999)(1.51356e-6,0.999999)(1.62181e-6,0.999999)(1.7378e-6,0.999999)(1.86209e-6,0.999999)(1.99526e-6,0.999999)(2.13796e-6,0.999999)(2.29087e-6,0.999999)(2.45471e-6,0.999999)(2.63027e-6,0.999999)(2.81838e-6,0.999999)(3.01995e-6,0.999998)(3.23594e-6,0.999998)(3.46737e-6,0.999998)(3.71535e-6,0.999998)(3.98107e-6,0.999998)(4.2658e-6,0.999998)(4.57088e-6,0.999998)(4.89779e-6,0.999998)(5.24807e-6,0.999997)(5.62341e-6,0.999997)(6.0256e-6,0.999997)(6.45654e-6,0.999997)(6.91831e-6,0.999997)(7.4131e-6,0.999996)(7.94328e-6,0.999996)(8.51138e-6,0.999996)(9.12011e-6,0.999995)(9.77237e-6,0.999995)(0.0000104713,0.999995)(0.0000112202,0.999994)(0.0000120226,0.999994)(0.0000128825,0.999994)(0.0000138038,0.999993)(0.0000147911,0.999993)(0.0000158489,0.999992)(0.0000169824,0.999992)(0.000018197,0.999991)(0.0000194984,0.99999)(0.000020893,0.99999)(0.0000223872,0.999989)(0.0000239883,0.999988)(0.000025704,0.999987)(0.0000275423,0.999986)(0.0000295121,0.999985)(0.0000316228,0.999984)(0.0000338844,0.999983)(0.0000363078,0.999982)(0.0000389045,0.999981)(0.0000416869,0.999979)(0.0000446684,0.999978)(0.000047863,0.999976)(0.0000512861,0.999974)(0.0000549541,0.999973)(0.0000588844,0.999971)(0.0000630957,0.999968)(0.0000676083,0.999966)(0.0000724436,0.999964)(0.0000776247,0.999961)(0.0000831764,0.999958)(0.0000891251,0.999955)(0.0000954993,0.999952)(0.000102329,0.999949)(0.000109648,0.999945)(0.00011749,0.999941)(0.000125893,0.999937)(0.000134896,0.999933)(0.000144544,0.999928)(0.000154882,0.999923)(0.000165959,0.999917)(0.000177828,0.999911)(0.000190546,0.999905)(0.000204174,0.999898)(0.000218776,0.999891)(0.000234423,0.999883)(0.000251189,0.999874)(0.000269153,0.999865)(0.000288403,0.999856)(0.00030903,0.999845)(0.000331131,0.999834)(0.000354813,0.999823)(0.000380189,0.99981)(0.00040738,0.999796)(0.000436516,0.999782)(0.000467735,0.999766)(0.000501187,0.999749)(0.000537032,0.999731)(0.00057544,0.999712)(0.000616595,0.999692)(0.000660693,0.99967)(0.000707946,0.999646)(0.000758578,0.999621)(0.000812831,0.999593)(0.000870964,0.999564)(0.000933254,0.999533)(0.001,0.9995)(0.00107152,0.999464)(0.00114815,0.999426)(0.00123027,0.999384)(0.00131826,0.99934)(0.00141254,0.999293)(0.00151356,0.999243)(0.00162181,0.999188)(0.0017378,0.99913)(0.00186209,0.999068)(0.00199526,0.999001)(0.00213796,0.99893)(0.00229087,0.998853)(0.00245471,0.998771)(0.00263027,0.998683)(0.00281838,0.998589)(0.00301995,0.998488)(0.00323594,0.998379)(0.00346737,0.998263)(0.00371535,0.998139)(0.00398107,0.998006)(0.0042658,0.997863)(0.00457088,0.997709)(0.00489779,0.997545)(0.00524807,0.997369)(0.00562341,0.99718)(0.0060256,0.996978)(0.00645654,0.996761)(0.00691831,0.996529)(0.0074131,0.99628)(0.00794328,0.996013)(0.00851138,0.995726)(0.00912011,0.995419)(0.00977237,0.99509)(0.0104713,0.994737)(0.0112202,0.994359)(0.0120226,0.993953)(0.0128825,0.993518)(0.0138038,0.993051)(0.0147911,0.99255)(0.0158489,0.992013)(0.0169824,0.991438)(0.018197,0.99082)(0.0194984,0.990157)(0.020893,0.989446)(0.0223872,0.988683)(0.0239883,0.987864)(0.025704,0.986986)(0.0275423,0.986043)(0.0295121,0.985031)(0.0316228,0.983944)(0.0338844,0.982777)(0.0363078,0.981525)(0.0389045,0.980179)(0.0416869,0.978734)(0.0446684,0.977182)(0.047863,0.975515)(0.0512861,0.973723)(0.0549541,0.971797)(0.0588844,0.969726)(0.0630957,0.9675)(0.0676083,0.965107)(0.0724436,0.962532)(0.0776247,0.959763)(0.0831764,0.956783)(0.0891251,0.953576)(0.0954993,0.950124)(0.102329,0.946407)(0.109648,0.942404)(0.11749,0.938093)(0.125893,0.933448)(0.134896,0.928443)(0.144544,0.923049)(0.154882,0.917235)(0.165959,0.910967)(0.177828,0.904209)(0.190546,0.896922)(0.204174,0.889065)(0.218776,0.880593)(0.234423,0.871459)(0.251189,0.861613)(0.269153,0.851002)(0.288403,0.839571)(0.30903,0.827263)(0.331131,0.814019)(0.354813,0.799779)(0.380189,0.784484)(0.40738,0.768075)(0.436516,0.750498)(0.467735,0.731701)(0.501187,0.711642)(0.537032,0.690287)(0.57544,0.667614)(0.616595,0.64362)(0.660693,0.61832)(0.707946,0.591752)(0.758578,0.563982)(0.
812831,0.535106)(0.870964,0.505251)(0.933254,0.47458)(1.,0.443286)(1.07152,0.411595)(1.14815,0.379759)(1.23027,0.348052)(1.31826,0.316759)(1.41254,0.28617)(1.51356,0.256566)(1.62181,0.228215)(1.7378,0.201356)(1.86209,0.176194)(1.99526,0.152895)(2.13796,0.131582)(2.29087,0.112333)(2.45471,0.0951848)(2.63027,0.0801362)(2.81838,0.0671505)(3.01995,0.0561628)(3.23594,0.0470847)(3.46737,0.0398094)(3.71535,0.0342161)(3.98107,0.0301733)(4.2658,0.027542)(4.57088,0.0261776)(4.89779,0.0259318)(5.24807,0.0266544)(5.62341,0.0281947)(6.0256,0.0304033)(6.45654,0.0331342)(6.91831,0.0362465)(7.4131,0.0396068)(7.94328,0.0430913)(8.51138,0.0465873)(9.12011,0.0499949)(9.77237,0.0532281)(10.4713,0.0562156)(11.2202,0.0589004)(12.0226,0.0612399)(12.8825,0.0632051)(13.8038,0.0647792)(14.7911,0.0659569)(15.8489,0.0667423)(16.9824,0.0671474)(18.197,0.0671911)(19.4984,0.0668972)(20.893,0.0662932)(22.3872,0.0654088)(23.9883,0.0642754)(25.704,0.0629244)(27.5423,0.0613872)(29.5121,0.059694)(31.6228,0.0578734)(33.8844,0.0559523)(36.3078,0.0539556)(38.9045,0.051906)(41.6869,0.0498239)(44.6684,0.0477273)(47.863,0.0456322)(51.2861,0.0435525)(54.9541,0.0414999)(58.8844,0.0394846)(63.0957,0.0375147)(67.6083,0.0355972)(72.4436,0.0337373)(77.6247,0.0319391)(83.1764,0.0302059)(89.1251,0.0285396)(95.4993,0.0269415)(102.329,0.0254122)(109.648,0.0239516)(117.49,0.0225591)(125.893,0.0212339)(134.896,0.0199745)(144.544,0.0187793)(154.882,0.0176465)(165.959,0.016574)(177.828,0.0155599)(190.546,0.0146017)(204.174,0.0136973)(218.776,0.0128443)(234.423,0.0120405)(251.189,0.0112835)(269.153,0.0105711)(288.403,0.00990099)(309.03,0.00927111)(331.131,0.0086793)(354.813,0.00812354)(380.189,0.00760185)(407.38,0.00711236)(436.516,0.00665324)(467.735,0.00622276)(501.187,0.00581927)(537.032,0.00544119)(575.44,0.00508701)(616.595,0.00475532)(660.693,0.00444476)(707.946,0.00415405)(758.578,0.00388197)(812.831,0.00362739)(870.964,0.00338922)(933.254,0.00316644)(1000.,0.00295808)(1071.52,0.00276325)(1148.15,0.00258108)(1230.27,0.00241079)(1318.26,0.0022516)(1412.54,0.00210282)(1513.56,0.00196377)(1621.81,0.00183384)(1737.8,0.00171243)(1862.09,0.00159899)(1995.26,0.00149302)(2137.96,0.00139403)(2290.87,0.00130155)(2454.71,0.00121518)(2630.27,0.0011345)(2818.38,0.00105916)(3019.95,0.000988791)(3235.94,0.00092308)(3467.37,0.000861718)(3715.35,0.000804419)(3981.07,0.000750917)(4265.8,0.000700962)(4570.88,0.000654319)(4897.79,0.000610771)(5248.07,0.000570114)(5623.41,0.000532156)(6025.6,0.00049672)(6456.54,0.000463638)(6918.31,0.000432755)(7413.1,0.000403925)(7943.28,0.000377012)(8511.38,0.00035189)(9120.11,0.000328439)(9772.37,0.000306548)(10471.3,0.000286115)(11220.2,0.000267042)(12022.6,0.000249239)(12882.5,0.000232621)(13803.8,0.00021711)(14791.1,0.000202633)(15848.9,0.00018912)(16982.4,0.000176507)(18197.,0.000164735)(19498.4,0.000153748)(20893.,0.000143493)(22387.2,0.000133921)(23988.3,0.000124988)(25704.,0.00011665)(27542.3,0.000108868)(29512.1,0.000101605)(31622.8,0.0000948263)(33884.4,0.0000884997)(36307.8,0.000082595)(38904.5,0.0000770841)(41686.9,0.0000719408)(44668.4,0.0000671406)(47863.,0.0000626606)(51286.1,0.0000584794)(54954.1,0.0000545771)(58884.4,0.0000509352)(63095.7,0.0000475362)(67608.3,0.0000443641)(72443.6,0.0000414035)(77624.7,0.0000386405)(83176.4,0.0000360619)(89125.1,0.0000336553)(95499.3,0.0000314093)(102329.,0.0000293131)(109648.,0.0000273568)(117490.,0.0000255311)(125893.,0.0000238272)(134896.,0.000022237)(144544.,0.0000207529)(154882.,0.0000193679)(165959.,0.0000180753)(177828.,0.0000168689)(190546.,0.0000157431)(204174.,0.0000146924)(218776.,0.0000137118)(234423.,0.0000127966)(251189.,0.0000119425)(269153.,0.0000111455)(288403.,0.0000104016)(309030.,9.70737e-6)(331131.,9.05947e-6)(354813.,8.45482e-6)(380189.,7.89051e-6)(407380.,7.36387e-6)(436516.,6.87238e-6)(467735.,6.41369e-6)(501187.,5.98562e-6)(537032.,5.58612e-6)(575440.,5.21328e-6)(616595.,4.86532e-6)(660693.,4.54059e-6)(707946.,4.23753e-6)(758578.,3.9547e-6)(812831.,3.69074e-6)(870964.,3.44441e-6)(933254.,3.21451e-6)(1.e6,2.99996e-6)
    };


    \legend{\scalebox{1.8}{$p_t=0$}\\\scalebox{1.8}{$p_t=1$}\\\scalebox{1.8}{$p_t=2$}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODElog0.tex <==
\tikzsetnextfilename{plotODElog0}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=log,
	%compat=newest,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 10000.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        legend pos=south west,
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.5)(1.07152e-6,0.499999)(1.14815e-6,0.499999)(1.23027e-6,0.499999)(1.31826e-6,0.499999)(1.41254e-6,0.499999)(1.51356e-6,0.499999)(1.62181e-6,0.499999)(1.7378e-6,0.499999)(1.86209e-6,0.499999)(1.99526e-6,0.499999)(2.13796e-6,0.499999)(2.29087e-6,0.499999)(2.45471e-6,0.499999)(2.63027e-6,0.499999)(2.81838e-6,0.499999)(3.01995e-6,0.499998)(3.23594e-6,0.499998)(3.46737e-6,0.499998)(3.71535e-6,0.499998)(3.98107e-6,0.499998)(4.2658e-6,0.499998)(4.57088e-6,0.499998)(4.89779e-6,0.499998)(5.24807e-6,0.499997)(5.62341e-6,0.499997)(6.0256e-6,0.499997)(6.45654e-6,0.499997)(6.91831e-6,0.499997)(7.4131e-6,0.499996)(7.94328e-6,0.499996)(8.51138e-6,0.499996)(9.12011e-6,0.499995)(9.77237e-6,0.499995)(0.0000104713,0.499995)(0.0000112202,0.499994)(0.0000120226,0.499994)(0.0000128825,0.499994)(0.0000138038,0.499993)(0.0000147911,0.499993)(0.0000158489,0.499992)(0.0000169824,0.499992)(0.000018197,0.499991)(0.0000194984,0.49999)(0.000020893,0.49999)(0.0000223872,0.499989)(0.0000239883,0.499988)(0.000025704,0.499987)(0.0000275423,0.499986)(0.0000295121,0.499985)(0.0000316228,0.499984)(0.0000338844,0.499983)(0.0000363078,0.499982)(0.0000389045,0.499981)(0.0000416869,0.499979)(0.0000446684,0.499978)(0.000047863,0.499976)(0.0000512861,0.499974)(0.0000549541,0.499973)(0.0000588844,0.499971)(0.0000630957,0.499968)(0.0000676083,0.499966)(0.0000724436,0.499964)(0.0000776247,0.499961)(0.0000831764,0.499958)(0.0000891251,0.499955)(0.0000954993,0.499952)(0.000102329,0.499949)(0.000109648,0.499945)(0.00011749,0.499941)(0.000125893,0.499937)(0.000134896,0.499933)(0.000144544,0.499928)(0.000154882,0.499923)(0.000165959,0.499917)(0.000177828,0.499911)(0.000190546,0.499905)(0.000204174,0.499898)(0.000218776,0.499891)(0.000234423,0.499883)(0.000251189,0.499874)(0.000269153,0.499865)(0.000288403,0.499856)(0.00030903,0.499846)(0.000331131,0.499834)(0.000354813,0.499823)(0.000380189,0.49981)(0.00040738,0.499796)(0.000436516,0.499782)(0.000467735,0.499766)(0.000501187,0.499749)(0.000537032,0.499732)(0.00057544,0.499712)(0.000616595,0.499692)(0.000660693,0.49967)(0.000707946,0.499646)(0.000758578,0.499621)(0.000812831,0.499594)(0.000870964,0.499565)(0.000933254,0.499534)(0.001,0.4995)(0.00107152,0.499465)(0.00114815,0.499426)(0.00123027,0.499385)(0.00131826,0.499341)(0.00141254,0.499294)(0.00151356,0.499244)(0.00162181,0.49919)(0.0017378,0.499132)(0.00186209,0.49907)(0.00199526,0.499003)(0.00213796,0.498932)(0.00229087,0.498856)(0.00245471,0.498774)(0.00263027,0.498687)(0.00281838,0.498593)(0.00301995,0.498492)(0.00323594,0.498385)(0.00346737,0.498269)(0.00371535,0.498146)(0.00398107,0.498013)(0.0042658,0.497872)(0.00457088,0.49772)(0.00489779,0.497557)(0.00524807,0.497383)(0.00562341,0.497196)(0.0060256,0.496996)(0.00645654,0.496782)(0.00691831,0.496553)(0.0074131,0.496307)(0.00794328,0.496044)(0.00851138,0.495762)(0.00912011,0.495461)(0.00977237,0.495138)(0.0104713,0.494792)(0.0112202,0.494421)(0.0120226,0.494025)(0.0128825,0.4936)(0.0138038,0.493146)(0.0147911,0.492659)(0.0158489,0.492138)(0.0169824,0.491581)(0.018197,0.490984)(0.0194984,0.490346)(0.020893,0.489663)(0.0223872,0.488932)(0.0239883,0.48815)(0.025704,0.487313)(0.0275423,0.486418)(0.0295121,0.485462)(0.0316228,0.484438)(0.0338844,0.483345)(0.0363078,0.482175)(0.0389045,0.480926)(0.0416869,0.479591)(0.0446684,0.478164)(0.047863,0.476641)(0.0512861,0.475014)(0.0549541,0.473277)(0.0588844,0.471423)(0.0630957,0.469446)(0.0676083,0.467336)(0.0724436,0.465087)(0.0776247,0.46269)(0.0831764,0.460136)(0.0891251,0.457416)(0.0954993,0.454521)(0.102329,0.451441)(0.109648,0.448166)(0.11749,0.444685)(0.125893,0.440988)(0.134896,0.437065)(0.144544,0.432904)(0.154882,0.428495)(0.165959,0.423826)(0.177828,0.418887)(0.190546,0.413668)(0.204174,0.408158)(0.218776,0.402347)(0.234423,0.396228)(0.251189,0.389792)(0.269153,0.383032)(0.288403,0.375942)(0.30903,0.36852)(0.331131,0.360762)(0.354813,0.352669)(0.380189,0.344243)(0.40738,0.335489)(0.436516,0.326416)(0.467735,0.317033)(0.501187,0.307355)(0.537032,0.297401)(0.57544,0.28719)(0.616595,0.276749)(0.660693,0.266106)(0.707946,0.255292)(0.758578,0.244344)(0.
812831,0.233298)(0.870964,0.222197)(0.933254,0.211083)(1.,0.2)(1.07152,0.188993)(1.14815,0.178108)(1.23027,0.167389)(1.31826,0.15688)(1.41254,0.14662)(1.51356,0.13665)(1.62181,0.127002)(1.7378,0.117709)(1.86209,0.108796)(1.99526,0.100285)(2.13796,0.092193)(2.29087,0.0845322)(2.45471,0.0773095)(2.63027,0.0705276)(2.81838,0.0641847)(3.01995,0.058275)(3.23594,0.0527895)(3.46737,0.0477159)(3.71535,0.0430394)(3.98107,0.0387431)(4.2658,0.0348085)(4.57088,0.0312161)(4.89779,0.0279455)(5.24807,0.024976)(5.62341,0.0222868)(6.0256,0.0198574)(6.45654,0.0176678)(6.91831,0.0156987)(7.4131,0.0139314)(7.94328,0.0123484)(8.51138,0.010933)(9.12011,0.00966963)(9.77237,0.0085438)(10.4713,0.00754202)(11.2202,0.0066519)(12.0226,0.00586203)(12.8825,0.00516199)(13.8038,0.00454228)(14.7911,0.00399427)(15.8489,0.00351017)(16.9824,0.00308292)(18.197,0.00270618)(19.4984,0.00237425)(20.893,0.00208202)(22.3872,0.00182495)(23.9883,0.00159893)(25.704,0.00140036)(27.5423,0.001226)(29.5121,0.00107298)(31.6228,0.000938751)(33.8844,0.00082107)(36.3078,0.000717941)(38.9045,0.000627601)(41.6869,0.000548494)(44.6684,0.000479249)(47.863,0.000418656)(51.2861,0.000365652)(54.9541,0.000319299)(58.8844,0.000278774)(63.0957,0.000243353)(67.6083,0.0002124)(72.4436,0.000185358)(77.6247,0.000161738)(83.1764,0.00014111)(89.1251,0.000123099)(95.4993,0.000107376)(102.329,0.000093651)(109.648,0.0000816731)(117.49,0.0000712209)(125.893,0.0000621013)(134.896,0.0000541454)(144.544,0.0000472053)(154.882,0.0000411521)(165.959,0.0000358729)(177.828,0.0000312691)(190.546,0.0000272547)(204.174,0.0000237545)(218.776,0.0000207028)(234.423,0.0000180424)(251.189,0.0000157232)(269.153,0.0000137017)(288.403,0.0000119396)(309.03,0.0000104037)(331.131,9.06519e-6)(354.813,7.89863e-6)(380.189,6.88201e-6)(407.38,5.99609e-6)(436.516,5.22408e-6)(467.735,4.55138e-6)(501.187,3.96522e-6)(537.032,3.45448e-6)(575.44,3.00947e-6)(616.595,2.62175e-6)(660.693,2.28394e-6)(707.946,1.98963e-6)(758.578,1.73323e-6)(812.831,1.50984e-6)(870.964,1.31523e-6)(933.254,1.1457e-6)(1000.,9.98002e-7)(1071.52,8.69339e-7)(1148.15,7.57257e-7)(1230.27,6.5962e-7)(1318.26,5.74568e-7)(1412.54,5.00478e-7)(1513.56,4.35939e-7)(1621.81,3.79721e-7)(1737.8,3.3075e-7)(1862.09,2.88094e-7)(1995.26,2.50937e-7)(2137.96,2.18572e-7)(2290.87,1.9038e-7)(2454.71,1.65824e-7)(2630.27,1.44434e-7)(2818.38,1.25803e-7)(3019.95,1.09575e-7)(3235.94,9.54403e-8)(3467.37,8.31284e-8)(3715.35,7.24046e-8)(3981.07,6.3064e-8)(4265.8,5.49283e-8)(4570.88,4.78421e-8)(4897.79,4.16699e-8)(5248.07,3.6294e-8)(5623.41,3.16115e-8)(6025.6,2.75331e-8)(6456.54,2.39809e-8)(6918.31,2.08869e-8)(7413.1,1.81921e-8)(7943.28,1.58449e-8)(8511.38,1.38006e-8)(9120.11,1.202e-8)(9772.37,1.04691e-8)(10471.3,9.11837e-9)(11220.2,7.94187e-9)(12022.6,6.91716e-9)(12882.5,6.02466e-9)(13803.8,5.24731e-9)(14791.1,4.57026e-9)(15848.9,3.98057e-9)(16982.4,3.46696e-9)(18197.,3.01962e-9)(19498.4,2.63e-9)(20893.,2.29065e-9)(22387.2,1.99508e-9)(23988.3,1.73766e-9)(25704.,1.51344e-9)(27542.3,1.31816e-9)(29512.1,1.14808e-9)(31622.8,9.99937e-10)(33884.4,8.70912e-10)(36307.8,7.58536e-10)(38904.5,6.60659e-10)(41686.9,5.75412e-10)(44668.4,5.01165e-10)(47863.,4.36498e-10)(51286.1,3.80175e-10)(54954.1,3.31119e-10)(58884.4,2.88393e-10)(63095.7,2.51181e-10)(67608.3,2.1877e-10)(72443.6,1.90541e-10)(77624.7,1.65954e-10)(83176.4,1.44541e-10)(89125.1,1.2589e-10)(95499.3,1.09646e-10)(102329.,9.54974e-11)(109648.,8.31749e-11)(117490.,7.24424e-11)(125893.,6.30947e-11)(134896.,5.49533e-11)(144544.,4.78623e-11)(154882.,4.16864e-11)(165959.,3.63074e-11)(177828.,3.16224e-11)(190546.,2.7542e-11)(204174.,2.39881e-11)(218776.,2.08928e-11)(234423.,1.81969e-11)(251189.,1.58488e-11)(269153.,1.38037e-11)(288403.,1.20226e-11)(309030.,1.04712e-11)(331131.,9.12005e-12)(354813.,7.94324e-12)(380189.,6.91827e-12)(407380.,6.02557e-12)(436516.,5.24805e-12)(467735.,4.57086e-12)(501187.,3.98106e-12)(537032.,3.46736e-12)(575440.,3.01994e-12)(616595.,2.63026e-12)(660693.,2.29086e-12)(707946.,1.99526e-12)(758578.,1.7378e-12)(812831.,1.51356e-12)(870964.,1.31825e-12)(933254.,1.14815e-12)(1.e6,9.99998e-13)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.288626)(1.07152e-6,0.288626)(1.14815e-6,0.288626)(1.23027e-6,0.288626)(1.31826e-6,0.288626)(1.41254e-6,0.288626)(1.51356e-6,0.288626)(1.62181e-6,0.288626)(1.7378e-6,0.288626)(1.86209e-6,0.288626)(1.99526e-6,0.288625)(2.13796e-6,0.288625)(2.29087e-6,0.288625)(2.45471e-6,0.288625)(2.63027e-6,0.288625)(2.81838e-6,0.288625)(3.01995e-6,0.288625)(3.23594e-6,0.288624)(3.46737e-6,0.288624)(3.71535e-6,0.288624)(3.98107e-6,0.288624)(4.2658e-6,0.288623)(4.57088e-6,0.288623)(4.89779e-6,0.288623)(5.24807e-6,0.288623)(5.62341e-6,0.288622)(6.0256e-6,0.288622)(6.45654e-6,0.288622)(6.91831e-6,0.288621)(7.4131e-6,0.288621)(7.94328e-6,0.28862)(8.51138e-6,0.28862)(9.12011e-6,0.288619)(9.77237e-6,0.288619)(0.0000104713,0.288618)(0.0000112202,0.288617)(0.0000120226,0.288617)(0.0000128825,0.288616)(0.0000138038,0.288615)(0.0000147911,0.288614)(0.0000158489,0.288613)(0.0000169824,0.288613)(0.000018197,0.288611)(0.0000194984,0.28861)(0.000020893,0.288609)(0.0000223872,0.288608)(0.0000239883,0.288606)(0.000025704,0.288605)(0.0000275423,0.288603)(0.0000295121,0.288602)(0.0000316228,0.2886)(0.0000338844,0.288598)(0.0000363078,0.288596)(0.0000389045,0.288594)(0.0000416869,0.288591)(0.0000446684,0.288589)(0.000047863,0.288586)(0.0000512861,0.288583)(0.0000549541,0.28858)(0.0000588844,0.288576)(0.0000630957,0.288573)(0.0000676083,0.288569)(0.0000724436,0.288565)(0.0000776247,0.28856)(0.0000831764,0.288556)(0.0000891251,0.28855)(0.0000954993,0.288545)(0.000102329,0.288539)(0.000109648,0.288533)(0.00011749,0.288526)(0.000125893,0.288519)(0.000134896,0.288511)(0.000144544,0.288503)(0.000154882,0.288494)(0.000165959,0.288484)(0.000177828,0.288474)(0.000190546,0.288463)(0.000204174,0.288451)(0.000218776,0.288439)(0.000234423,0.288425)(0.000251189,0.288411)(0.000269153,0.288396)(0.000288403,0.288379)(0.00030903,0.288361)(0.000331131,0.288342)(0.000354813,0.288322)(0.000380189,0.2883)(0.00040738,0.288277)(0.000436516,0.288252)(0.000467735,0.288225)(0.000501187,0.288196)(0.000537032,0.288165)(0.00057544,0.288132)(0.000616595,0.288097)(0.000660693,0.288059)(0.000707946,0.288018)(0.000758578,0.287975)(0.000812831,0.287928)(0.000870964,0.287878)(0.000933254,0.287825)(0.001,0.287768)(0.00107152,0.287706)(0.00114815,0.287641)(0.00123027,0.28757)(0.00131826,0.287495)(0.00141254,0.287414)(0.00151356,0.287327)(0.00162181,0.287234)(0.0017378,0.287135)(0.00186209,0.287029)(0.00199526,0.286915)(0.00213796,0.286793)(0.00229087,0.286662)(0.00245471,0.286522)(0.00263027,0.286372)(0.00281838,0.286211)(0.00301995,0.286039)(0.00323594,0.285855)(0.00346737,0.285657)(0.00371535,0.285446)(0.00398107,0.28522)(0.0042658,0.284978)(0.00457088,0.284719)(0.00489779,0.284441)(0.00524807,0.284144)(0.00562341,0.283826)(0.0060256,0.283485)(0.00645654,0.283121)(0.00691831,0.282731)(0.0074131,0.282314)(0.00794328,0.281868)(0.00851138,0.28139)(0.00912011,0.280879)(0.00977237,0.280333)(0.0104713,0.279748)(0.0112202,0.279124)(0.0120226,0.278456)(0.0128825,0.277742)(0.0138038,0.276978)(0.0147911,0.276163)(0.0158489,0.275292)(0.0169824,0.274361)(0.018197,0.273368)(0.0194984,0.272307)(0.020893,0.271174)(0.0223872,0.269966)(0.0239883,0.268677)(0.025704,0.267303)(0.0275423,0.265838)(0.0295121,0.264277)(0.0316228,0.262614)(0.0338844,0.260844)(0.0363078,0.25896)(0.0389045,0.256956)(0.0416869,0.254826)(0.0446684,0.252563)(0.047863,0.25016)(0.0512861,0.24761)(0.0549541,0.244906)(0.0588844,0.242042)(0.0630957,0.23901)(0.0676083,0.235803)(0.0724436,0.232415)(0.0776247,0.228838)(0.0831764,0.225145)(0.0891251,0.221263)(0.0954993,0.217178)(0.102329,0.212884)(0.109648,0.208378)(0.11749,0.203656)(0.125893,0.198717)(0.134896,0.19356)(0.144544,0.188186)(0.154882,0.182597)(0.165959,0.176799)(0.177828,0.170797)(0.190546,0.164602)(0.204174,0.158225)(0.218776,0.15168)(0.234423,0.144984)(0.251189,0.138159)(0.269153,0.131227)(0.288403,0.124215)(0.30903,0.117153)(0.331131,0.110071)(0.354813,0.103024)(0.380189,0.0960611)(0.40738,0.0891786)(0.436516,0.082415)(0.467735,0.0758091)(0.501187,0.0693992)(0.537032,0.0632222)(0.57544,0.0573123)(0.616595,0.0517006)(0.660693,0.0464134)(0.707946,0.0414722)(0.758578,0.
0368921)(0.812831,0.0326819)(0.870964,0.0288841)(0.933254,0.0254551)(1.,0.0223797)(1.07152,0.0196388)(1.14815,0.0172088)(1.23027,0.0150629)(1.31826,0.0132187)(1.41254,0.0116019)(1.51356,0.0101844)(1.62181,0.00896009)(1.7378,0.00788722)(1.86209,0.00694485)(1.99526,0.00611526)(2.13796,0.00538153)(2.29087,0.00472953)(2.45471,0.00412852)(2.63027,0.00357089)(2.81838,0.00306199)(3.01995,0.00260438)(3.23594,0.00219829)(3.46737,0.00184225)(3.71535,0.00153348)(3.98107,0.00126841)(4.2658,0.00104293)(4.57088,0.000852773)(4.89779,0.000693656)(5.24807,0.00056148)(5.62341,0.000452422)(6.0256,0.000362997)(6.45654,0.000290092)(6.91831,0.000230973)(7.4131,0.000183268)(7.94328,0.000144951)(8.51138,0.000114303)(9.12011,0.0000898852)(9.77237,0.0000705018)(10.4713,0.0000551661)(11.2202,0.0000430705)(12.0226,0.0000335577)(12.8825,0.000026096)(13.8038,0.0000202574)(14.7911,0.0000156993)(15.8489,0.0000121483)(16.9824,9.38718e-6)(18.197,7.24411e-6)(19.4984,5.58351e-6)(20.893,4.29872e-6)(22.3872,3.30611e-6)(23.9883,2.54024e-6)(25.704,1.95003e-6)(27.5423,1.4957e-6)(29.5121,1.14634e-6)(31.6228,8.77944e-7)(33.8844,6.71942e-7)(36.3078,5.13959e-7)(38.9045,3.92894e-7)(41.6869,3.00185e-7)(44.6684,2.29239e-7)(47.863,1.7498e-7)(51.2861,1.33506e-7)(54.9541,1.01822e-7)(58.8844,7.76282e-8)(63.0957,5.91629e-8)(67.6083,4.50754e-8)(72.4436,3.43322e-8)(77.6247,2.61422e-8)(83.1764,1.99008e-8)(89.1251,1.51459e-8)(95.4993,1.15246e-8)(102.329,8.76722e-9)(109.648,6.66831e-9)(117.49,5.07097e-9)(125.893,3.85562e-9)(134.896,2.93109e-9)(144.544,2.22792e-9)(154.882,1.69322e-9)(165.959,1.28668e-9)(177.828,9.77636e-10)(190.546,7.42739e-10)(204.174,5.64223e-10)(218.776,4.28572e-10)(234.423,3.25505e-10)(251.189,2.47205e-10)(269.153,1.87725e-10)(288.403,1.42546e-10)(309.03,1.08233e-10)(331.131,8.21747e-11)(354.813,6.23864e-11)(380.189,4.73608e-11)(407.38,3.59522e-11)(436.516,2.72905e-11)(467.735,2.07147e-11)(501.187,1.57227e-11)(537.032,1.19333e-11)(575.44,9.05682e-12)(616.595,6.8735e-12)(660.693,5.21635e-12)(707.946,3.95861e-12)(758.578,3.00405e-12)(812.831,2.27961e-12)(870.964,1.72983e-12)(933.254,1.31261e-12)(1000.,9.96004e-13)(1071.52,7.55748e-13)(1148.15,5.73437e-13)(1230.27,4.35098e-13)(1318.26,3.30127e-13)(1412.54,2.50478e-13)(1513.56,1.90043e-13)(1621.81,1.44188e-13)(1737.8,1.09396e-13)(1862.09,8.29978e-14)(1995.26,6.29693e-14)(2137.96,4.77735e-14)(2290.87,3.62444e-14)(2454.71,2.74974e-14)(2630.27,2.08612e-14)(2818.38,1.58264e-14)(3019.95,1.20067e-14)(3235.94,9.10884e-15)(3467.37,6.91033e-15)(3715.35,5.24243e-15)(3981.07,3.97707e-15)(4265.8,3.01712e-15)(4570.88,2.28886e-15)(4897.79,1.73638e-15)(5248.07,1.31725e-15)(5623.41,9.99289e-16)(6025.6,7.58074e-16)(6456.54,5.75083e-16)(6918.31,4.36263e-16)(7413.1,3.30952e-16)(7943.28,2.51062e-16)(8511.38,1.90457e-16)(9120.11,1.44481e-16)(9772.37,1.09603e-16)(10471.3,8.31446e-17)(11220.2,6.30732e-17)(12022.6,4.78471e-17)(12882.5,3.62965e-17)(13803.8,2.75343e-17)(14791.1,2.08873e-17)(15848.9,1.58449e-17)(16982.4,1.20198e-17)(18197.,9.1181e-18)(19498.4,6.91689e-18)(20893.,5.24707e-18)(22387.2,3.98036e-18)(23988.3,3.01945e-18)(25704.,2.29051e-18)(27542.3,1.73755e-18)(29512.1,1.31808e-18)(31622.8,9.99874e-19)(33884.4,7.58488e-19)(36307.8,5.75377e-19)(38904.5,4.36471e-19)(41686.9,3.31099e-19)(44668.4,2.51166e-19)(47863.,1.9053e-19)(51286.1,1.44533e-19)(54954.1,1.0964e-19)(58884.4,8.31707e-20)(63095.7,6.30917e-20)(67608.3,4.78602e-20)(72443.6,3.63058e-20)(77624.7,2.75409e-20)(83176.4,2.0892e-20)(89125.1,1.58482e-20)(95499.3,1.20221e-20)(102329.,9.11975e-21)(109648.,6.91806e-21)(117490.,5.2479e-21)(125893.,3.98095e-21)(134896.,3.01986e-21)(144544.,2.2908e-21)(154882.,1.73776e-21)(165959.,1.31822e-21)(177828.,9.99978e-22)(190546.,7.58562e-22)(204174.,5.75429e-22)(218776.,4.36508e-22)(234423.,3.31125e-22)(251189.,2.51185e-22)(269153.,1.90543e-22)(288403.,1.44542e-22)(309030.,1.09646e-22)(331131.,8.31754e-23)(354813.,6.3095e-23)(380189.,4.78625e-23)(407380.,3.63074e-23)(436516.,2.7542e-23)(467735.,2.08928e-23)(501187.,1.58488e-23)(537032.,1.20226e-23)(575440.,9.12004e-24)(616595.,6.91826e-24)(660693.,5.24804e-24)(707946.,3.98105e-24)(
758578.,3.01994e-24)(812831.,2.29086e-24)(870964.,1.73779e-24)(933254.,1.31825e-24)(1.e6,9.99996e-25)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.187087)(1.07152e-6,0.187087)(1.14815e-6,0.187087)(1.23027e-6,0.187087)(1.31826e-6,0.187087)(1.41254e-6,0.187086)(1.51356e-6,0.187086)(1.62181e-6,0.187086)(1.7378e-6,0.187086)(1.86209e-6,0.187086)(1.99526e-6,0.187086)(2.13796e-6,0.187086)(2.29087e-6,0.187086)(2.45471e-6,0.187085)(2.63027e-6,0.187085)(2.81838e-6,0.187085)(3.01995e-6,0.187085)(3.23594e-6,0.187085)(3.46737e-6,0.187084)(3.71535e-6,0.187084)(3.98107e-6,0.187084)(4.2658e-6,0.187083)(4.57088e-6,0.187083)(4.89779e-6,0.187083)(5.24807e-6,0.187082)(5.62341e-6,0.187082)(6.0256e-6,0.187082)(6.45654e-6,0.187081)(6.91831e-6,0.187081)(7.4131e-6,0.18708)(7.94328e-6,0.18708)(8.51138e-6,0.187079)(9.12011e-6,0.187078)(9.77237e-6,0.187078)(0.0000104713,0.187077)(0.0000112202,0.187076)(0.0000120226,0.187075)(0.0000128825,0.187075)(0.0000138038,0.187074)(0.0000147911,0.187073)(0.0000158489,0.187072)(0.0000169824,0.18707)(0.000018197,0.187069)(0.0000194984,0.187068)(0.000020893,0.187066)(0.0000223872,0.187065)(0.0000239883,0.187063)(0.000025704,0.187061)(0.0000275423,0.18706)(0.0000295121,0.187058)(0.0000316228,0.187055)(0.0000338844,0.187053)(0.0000363078,0.187051)(0.0000389045,0.187048)(0.0000416869,0.187045)(0.0000446684,0.187042)(0.000047863,0.187039)(0.0000512861,0.187035)(0.0000549541,0.187031)(0.0000588844,0.187027)(0.0000630957,0.187023)(0.0000676083,0.187018)(0.0000724436,0.187013)(0.0000776247,0.187008)(0.0000831764,0.187002)(0.0000891251,0.186996)(0.0000954993,0.18699)(0.000102329,0.186983)(0.000109648,0.186975)(0.00011749,0.186967)(0.000125893,0.186958)(0.000134896,0.186949)(0.000144544,0.186939)(0.000154882,0.186929)(0.000165959,0.186917)(0.000177828,0.186905)(0.000190546,0.186892)(0.000204174,0.186878)(0.000218776,0.186863)(0.000234423,0.186847)(0.000251189,0.18683)(0.000269153,0.186811)(0.000288403,0.186791)(0.00030903,0.18677)(0.000331131,0.186747)(0.000354813,0.186723)(0.000380189,0.186697)(0.00040738,0.186669)(0.000436516,0.186639)(0.000467735,0.186607)(0.000501187,0.186573)(0.000537032,0.186536)(0.00057544,0.186497)(0.000616595,0.186454)(0.000660693,0.186409)(0.000707946,0.186361)(0.000758578,0.186309)(0.000812831,0.186253)(0.000870964,0.186194)(0.000933254,0.18613)(0.001,0.186062)(0.00107152,0.185988)(0.00114815,0.18591)(0.00123027,0.185826)(0.00131826,0.185736)(0.00141254,0.18564)(0.00151356,0.185536)(0.00162181,0.185426)(0.0017378,0.185307)(0.00186209,0.185181)(0.00199526,0.185045)(0.00213796,0.1849)(0.00229087,0.184744)(0.00245471,0.184577)(0.00263027,0.184399)(0.00281838,0.184208)(0.00301995,0.184004)(0.00323594,0.183785)(0.00346737,0.183551)(0.00371535,0.1833)(0.00398107,0.183032)(0.0042658,0.182744)(0.00457088,0.182437)(0.00489779,0.182109)(0.00524807,0.181757)(0.00562341,0.181381)(0.0060256,0.180979)(0.00645654,0.180549)(0.00691831,0.180089)(0.0074131,0.179598)(0.00794328,0.179073)(0.00851138,0.178511)(0.00912011,0.177912)(0.00977237,0.177271)(0.0104713,0.176587)(0.0112202,0.175856)(0.0120226,0.175077)(0.0128825,0.174245)(0.0138038,0.173357)(0.0147911,0.172411)(0.0158489,0.171402)(0.0169824,0.170327)(0.018197,0.169181)(0.0194984,0.167962)(0.020893,0.166664)(0.0223872,0.165283)(0.0239883,0.163815)(0.025704,0.162256)(0.0275423,0.160599)(0.0295121,0.158842)(0.0316228,0.156978)(0.0338844,0.155003)(0.0363078,0.152912)(0.0389045,0.1507)(0.0416869,0.148362)(0.0446684,0.145895)(0.047863,0.143293)(0.0512861,0.140552)(0.0549541,0.13767)(0.0588844,0.134642)(0.0630957,0.131466)(0.0676083,0.128142)(0.0724436,0.124666)(0.0776247,0.121041)(0.0831764,0.117266)(0.0891251,0.113345)(0.0954993,0.109281)(0.102329,0.10508)(0.109648,0.10075)(0.11749,0.0963001)(0.125893,0.0917413)(0.134896,0.0870873)(0.144544,0.082354)(0.154882,0.0775595)(0.165959,0.072724)(0.177828,0.06787)(0.190546,0.0630218)(0.204174,0.0582057)(0.218776,0.0534491)(0.234423,0.0487804)(0.251189,0.0442287)(0.269153,0.0398225)(0.288403,0.0355897)(0.30903,0.0315564)(0.331131,0.0277467)(0.354813,0.0241931)(0.380189,0.0209204)(0.40738,0.017914)(0.436516,0.015182)(0.467735,0.0127278)(0.501187,0.0105494)(0.537032,0.00864038)(0.57544,0.00698939)(0.616595,0.00558125)(0.660693,0.00439743)(0.707946,0.003417)
(0.758578,0.00261747)(0.812831,0.00198139)(0.870964,0.00147788)(0.933254,0.00108572)(1.,0.000785368)(1.07152,0.000559237)(1.14815,0.000391907)(1.23027,0.000270865)(1.31826,0.000184536)(1.41254,0.000123663)(1.51356,0.0000814937)(1.62181,0.0000529098)(1.7378,0.0000338494)(1.86209,0.0000212755)(1.99526,0.0000131404)(2.13796,7.99498e-6)(2.29087,4.77337e-6)(2.45471,2.79656e-6)(2.63027,1.60803e-6)(2.81838,9.07933e-7)(3.01995,5.03891e-7)(3.23594,2.75368e-7)(3.46737,1.48653e-7)(3.71535,8.01094e-8)(3.98107,4.31657e-8)(4.2658,2.34725e-8)(4.57088,1.29748e-8)(4.89779,7.28378e-9)(5.24807,4.15063e-9)(5.62341,2.39237e-9)(6.0256,1.38965e-9)(6.45654,8.11353e-10)(6.91831,4.739e-10)(7.4131,2.76422e-10)(7.94328,1.60767e-10)(8.51138,9.31523e-11)(9.12011,5.37235e-11)(9.77237,3.07519e-11)(10.4713,1.73694e-11)(11.2202,9.69489e-12)(12.0226,5.35551e-12)(12.8825,2.93155e-12)(13.8038,1.59179e-12)(14.7911,8.58119e-13)(15.8489,4.59637e-13)(16.9824,2.44779e-13)(18.197,1.29681e-13)(19.4984,6.83814e-14)(20.893,3.59051e-14)(22.3872,1.87803e-14)(23.9883,9.78887e-15)(25.704,5.08607e-15)(27.5423,2.63497e-15)(29.5121,1.36152e-15)(31.6228,7.01818e-16)(33.8844,3.6097e-16)(36.3078,1.85287e-16)(38.9045,9.49329e-17)(41.6869,4.85575e-17)(44.6684,2.47984e-17)(47.863,1.26466e-17)(51.2861,6.44103e-18)(54.9541,3.27655e-18)(58.8844,1.66494e-18)(63.0957,8.45159e-19)(67.6083,4.28619e-19)(72.4436,2.17185e-19)(77.6247,1.09962e-19)(83.1764,5.56333e-20)(89.1251,2.81276e-20)(95.4993,1.42121e-20)(102.329,7.17683e-21)(109.648,3.62221e-21)(117.49,1.82725e-21)(125.893,9.2135e-22)(134.896,4.64371e-22)(144.544,2.33956e-22)(154.882,1.17827e-22)(165.959,5.9321e-23)(177.828,2.98562e-23)(190.546,1.50222e-23)(204.174,7.55643e-24)(218.776,3.80005e-24)(234.423,1.91056e-24)(251.189,9.60367e-25)(269.153,4.82644e-25)(288.403,2.42512e-25)(309.03,1.21833e-25)(331.131,6.11966e-26)(354.813,3.07343e-26)(380.189,1.54332e-26)(407.38,7.74881e-27)(436.516,3.89009e-27)(467.735,1.9527e-27)(501.187,9.8009e-28)(537.032,4.91873e-28)(575.44,2.46831e-28)(616.595,1.23854e-28)(660.693,6.21423e-29)(707.946,3.11768e-29)(758.578,1.56403e-29)(812.831,7.84568e-30)(870.964,3.93542e-30)(933.254,1.97391e-30)(1000.,9.9001e-31)(1071.52,4.96514e-31)(1148.15,2.49003e-31)(1230.27,1.2487e-31)(1318.26,6.26175e-32)(1412.54,3.13991e-32)(1513.56,1.57443e-32)(1621.81,7.89434e-33)(1737.8,3.95818e-33)(1862.09,1.98455e-33)(1995.26,9.94991e-34)(2137.96,4.98844e-34)(2290.87,2.50093e-34)(2454.71,1.2538e-34)(2630.27,6.28559e-35)(2818.38,3.15106e-35)(3019.95,1.57965e-35)(3235.94,7.91874e-36)(3467.37,3.96959e-36)(3715.35,1.98989e-36)(3981.07,9.97489e-37)(4265.8,5.00013e-37)(4570.88,2.50639e-37)(4897.79,1.25636e-37)(5248.07,6.29755e-38)(5623.41,3.15666e-38)(6025.6,1.58226e-38)(6456.54,7.93098e-39)(6918.31,3.97532e-39)(7413.1,1.99257e-39)(7943.28,9.98741e-40)(8511.38,5.00598e-40)(9120.11,2.50913e-40)(9772.37,1.25764e-40)(10471.3,6.30355e-41)(11220.2,3.15946e-41)(12022.6,1.58358e-41)(12882.5,7.93712e-42)(13803.8,3.97819e-42)(14791.1,1.99391e-42)(15848.9,9.99369e-43)(16982.4,5.00892e-43)(18197.,2.51051e-43)(19498.4,1.25828e-43)(20893.,6.30655e-44)(22387.2,3.16087e-44)(23988.3,1.58423e-44)(25704.,7.94019e-45)(27542.3,3.97963e-45)(29512.1,1.99459e-45)(31622.8,9.99684e-46)(33884.4,5.01039e-46)(36307.8,2.51119e-46)(38904.5,1.2586e-46)(41686.9,6.30806e-47)(44668.4,3.16157e-47)(47863.,1.58456e-47)(51286.1,7.94173e-48)(54954.1,3.98035e-48)(58884.4,1.99492e-48)(63095.7,9.99842e-49)(67608.3,5.01113e-49)(72443.6,2.51154e-49)(77624.7,1.25876e-49)(83176.4,6.30881e-50)(89125.1,3.16192e-50)(95499.3,1.58473e-50)(102329.,7.94251e-51)(109648.,3.98071e-51)(117490.,1.99509e-51)(125893.,9.99921e-52)(134896.,5.0115e-52)(144544.,2.51171e-52)(154882.,1.25884e-52)(165959.,6.30919e-53)(177828.,3.1621e-53)(190546.,1.58481e-53)(204174.,7.94289e-54)(218776.,3.98089e-54)(234423.,1.99518e-54)(251189.,9.9996e-55)(269153.,5.01169e-55)(288403.,2.5118e-55)(309030.,1.25888e-55)(331131.,6.30938e-56)(354813.,3.16219e-56)(380189.,1.58485e-56)(407380.,7.94309e-57)(436516.,3.98098e-57)(467735.,1.99522e-57)(501187.,9.9998e-58)(537032.,5.01178e-58)(575440.,2.51184e-58)(616595.,1.
2589e-58)(660693.,6.30948e-59)(707946.,3.16223e-59)(758578.,1.58487e-59)(812831.,7.94318e-60)(870964.,3.98103e-60)(933254.,1.99524e-60)(1.e6,9.9999e-61)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.497857)(1.58489e-6,0.497597)(2.51189e-6,0.497597)(3.98107e-6,0.497596)(6.30957e-6,0.497595)(0.00001,0.497593)(0.0000158489,0.497629)(0.0000251189,0.497624)(0.0000398107,0.497617)(0.0000630957,0.497605)(0.0001,0.497587)(0.000158489,0.49756)(0.000251189,0.497514)(0.000398107,0.497441)(0.000630957,0.497325)(0.001,0.49729)(0.00158489,0.496998)(0.00251189,0.496537)(0.00398107,0.495804)(0.00630957,0.494646)(0.01,0.492881)(0.0158489,0.489997)(0.0251189,0.485455)(0.0398107,0.47835)(0.0630957,0.467313)(0.1,0.449942)(0.158489,0.424428)(0.251189,0.387291)(0.398107,0.336016)(0.630957,0.270966)(1.,0.198029)(1.58489,0.128649)(2.51189,0.0741727)(3.98107,0.0382154)(6.30957,0.0180797)(10.,0.00805185)(15.8489,0.00344607)(25.1189,0.00143808)(39.8107,0.000590745)(63.0957,0.00024038)(100.,0.000097142)(158.489,0.0000390593)(251.189,0.0000156495)(398.107,6.25646e-6)(630.957,2.49732e-6)(1000.,9.95896e-7)(1584.89,3.969e-7)(2511.89,1.58119e-7)(3981.07,6.29746e-8)(6309.57,2.50775e-8)(10000.,9.98435e-9)(15848.9,3.97529e-9)(25118.9,1.5827e-9)(39810.7,6.3017e-10)(63095.7,2.50882e-10)(100000.,9.98874e-11)(158489.,3.97663e-11)(251189.,1.58314e-11)(398107.,6.30252e-12)(630957.,2.50909e-12)(1.e6,9.98887e-13)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.286309)(1.58489e-6,0.286308)(2.51189e-6,0.286307)(3.98107e-6,0.286306)(6.30957e-6,0.286304)(0.00001,0.286301)(0.0000158489,0.28664)(0.0000251189,0.286632)(0.0000398107,0.286619)(0.0000630957,0.286599)(0.0001,0.286567)(0.000158489,0.286517)(0.000251189,0.286437)(0.000398107,0.285838)(0.000630957,0.285637)(0.001,0.285318)(0.00158489,0.284803)(0.00251189,0.284007)(0.00398107,0.282738)(0.00630957,0.281197)(0.01,0.278081)(0.0158489,0.273222)(0.0251189,0.265717)(0.0398107,0.254264)(0.0630957,0.237191)(0.1,0.212016)(0.158489,0.178275)(0.251189,0.136072)(0.398107,0.0898831)(0.630957,0.0488454)(1.,0.0218121)(1.58489,0.00915931)(2.51189,0.00386844)(3.98107,0.00123443)(6.30957,0.000302446)(10.,0.0000625884)(15.8489,0.0000117549)(25.1189,2.06051e-6)(39.8107,3.48586e-7)(63.0957,5.77234e-8)(100.,9.42914e-9)(158.489,1.52458e-9)(251.189,2.44793e-10)(398.107,3.91375e-11)(630.957,6.23681e-12)(1000.,9.91857e-13)(1584.89,1.57514e-13)(2511.89,2.49984e-14)(3981.07,3.96652e-15)(6309.57,6.28994e-16)(10000.,9.97231e-17)(15848.9,1.58019e-17)(25118.9,2.50477e-18)(39810.7,3.97013e-19)(63095.7,6.29258e-20)(100000.,9.97607e-21)(158489.,1.58114e-21)(251189.,2.50597e-22)(398107.,3.97364e-23)(630957.,6.29783e-24)(1.e6,9.98143e-25)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.184258)(1.58489e-6,0.184257)(2.51189e-6,0.184256)(3.98107e-6,0.184693)(6.30957e-6,0.18469)(0.00001,0.184687)(0.0000158489,0.184681)(0.0000251189,0.184671)(0.0000398107,0.184685)(0.0000630957,0.184662)(0.0001,0.184624)(0.000158489,0.184565)(0.000251189,0.18447)(0.000398107,0.184238)(0.000630957,0.184002)(0.001,0.183628)(0.00158489,0.183028)(0.00251189,0.182122)(0.00398107,0.180644)(0.00630957,0.178324)(0.01,0.174711)(0.0158489,0.169101)(0.0251189,0.160326)(0.0398107,0.147568)(0.0630957,0.129307)(0.1,0.104617)(0.158489,0.0745125)(0.251189,0.0434539)(0.398107,0.0185624)(0.630957,0.00505111)(1.,0.000761679)(1.58489,0.00005883)(2.51189,2.22812e-6)(3.98107,4.0089e-8)(6.30957,9.04882e-10)(10.,2.4542e-11)(15.8489,4.33748e-13)(25.1189,5.89864e-15)(39.8107,7.11944e-17)(63.0957,7.98481e-19)(100.,8.62307e-21)(158.489,9.07693e-23)(251.189,9.38165e-25)(398.107,9.58073e-27)(630.957,9.71076e-29)(1000.,9.79411e-31)(1584.89,9.84723e-33)(2511.89,9.883e-35)(3981.07,9.90442e-37)(6309.57,9.91796e-39)(10000.,9.92652e-41)(15848.9,9.93193e-43)(25118.9,9.93534e-45)(39810.7,9.93749e-47)(63095.7,9.93885e-49)(100000.,9.9235e-51)(158489.,9.92404e-53)(251189.,9.92438e-55)(398107.,9.92459e-57)(630957.,9.92473e-59)(1.e6,9.92482e-61)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODElog1.tex <==
\tikzsetnextfilename{plotODElog1}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=log,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 10000.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize}
        legend pos=south west,
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233352)(0.0363078,0.232184)(0.0389045,0.230937)(0.0416869,0.229604)(0.0446684,0.228181)(0.047863,0.226661)(0.0512861,0.22504)(0.0549541,0.223309)(0.0588844,0.221463)(0.0630957,0.219495)(0.0676083,0.217398)(0.0724436,0.215164)(0.0776247,0.212786)(0.0831764,0.210255)(0.0891251,0.207563)(0.0954993,0.204703)(0.102329,0.201666)(0.109648,0.198444)(0.11749,0.195028)(0.125893,0.191411)(0.134896,0.187584)(0.144544,0.183541)(0.154882,0.179275)(0.165959,0.174779)(0.177828,0.17005)(0.190546,0.165084)(0.204174,0.159879)(0.218776,0.154434)(0.234423,0.151251)(0.251189,0.150884)(0.269153,0.150205)(0.288403,0.149163)(0.30903,0.147701)(0.331131,0.145757)(0.354813,0.143266)(0.380189,0.140159)(0.40738,0.136365)(0.436516,0.131811)(0.467735,0.126426)(0.501187,0.120139)(0.537032,0.112885)(0.57544,0.1046)(0.616595,0.095219)(0.660693,0.0846668)(0.707946,0.073014)(0.758578,0.0683486)(
0.812831,0.0670679)(0.870964,0.0666439)(0.933254,0.0661225)(1.,0.0652366)(1.07152,0.0637967)(1.14815,0.0616904)(1.23027,0.0588802)(1.31826,0.0553922)(1.41254,0.0513375)(1.51356,0.0468265)(1.62181,0.0419332)(1.7378,0.0368192)(1.86209,0.0316158)(1.99526,0.0264074)(2.13796,0.0213328)(2.29087,0.0164365)(2.45471,0.0117919)(2.63027,0.00743572)(2.81838,0.00338678)(3.01995,0.000344481)(3.23594,0.0037954)(3.46737,0.00695977)(3.71535,0.00980246)(3.98107,0.0122946)(4.2658,0.0144204)(4.57088,0.0161747)(4.89779,0.0175625)(5.24807,0.0185973)(5.62341,0.0192999)(6.0256,0.0196964)(6.45654,0.0198167)(6.91831,0.0196935)(7.4131,0.0193608)(7.94328,0.0188521)(8.51138,0.018199)(9.12011,0.0174325)(9.77237,0.0165808)(10.4713,0.0156695)(11.2202,0.0147214)(12.0226,0.0137561)(12.8825,0.0127903)(13.8038,0.0118379)(14.7911,0.0109101)(15.8489,0.0100157)(16.9824,0.00916127)(18.197,0.00835158)(19.4984,0.0075897)(20.893,0.00687734)(22.3872,0.00621506)(23.9883,0.00560249)(25.704,0.00503854)(27.5423,0.00452152)(29.5121,0.00404937)(31.6228,0.0036197)(33.8844,0.00322996)(36.3078,0.00287748)(38.9045,0.00255957)(41.6869,0.00227356)(44.6684,0.00201683)(47.863,0.0017869)(51.2861,0.00158136)(54.9541,0.00139797)(58.8844,0.00123461)(63.0957,0.00108932)(67.6083,0.000960302)(72.4436,0.000845876)(77.6247,0.000744522)(83.1764,0.000654851)(89.1251,0.000575601)(95.4993,0.000505632)(102.329,0.000443914)(109.648,0.000389522)(117.49,0.000341624)(125.893,0.000299477)(134.896,0.000262416)(144.544,0.000229848)(154.882,0.000201246)(165.959,0.000176142)(177.828,0.000154118)(190.546,0.000134807)(204.174,0.000117882)(218.776,0.000103054)(234.423,0.000090069)(251.189,0.0000787018)(269.153,0.0000687543)(288.403,0.000060052)(309.03,0.0000524412)(331.131,0.0000457869)(354.813,0.0000399705)(380.189,0.0000348875)(407.38,0.0000304466)(436.516,0.0000265674)(467.735,0.0000231796)(501.187,0.0000202214)(537.032,0.0000176389)(575.44,0.0000153846)(616.595,0.0000134171)(660.693,0.0000117003)(707.946,0.0000102022)(758.578,8.89532e-6)(812.831,7.75527e-6)(870.964,6.76087e-6)(933.254,5.89362e-6)(1000.,5.13731e-6)(1071.52,4.47781e-6)(1148.15,3.90278e-6)(1230.27,3.40143e-6)(1318.26,2.96435e-6)(1412.54,2.58333e-6)(1513.56,2.2512e-6)(1621.81,1.9617e-6)(1737.8,1.70937e-6)(1862.09,1.48945e-6)(1995.26,1.29779e-6)(2137.96,1.13076e-6)(2290.87,9.85197e-7)(2454.71,8.58355e-7)(2630.27,7.47828e-7)(2818.38,6.51519e-7)(3019.95,5.67602e-7)(3235.94,4.94485e-7)(3467.37,4.3078e-7)(3715.35,3.75276e-7)(3981.07,3.26919e-7)(4265.8,2.84789e-7)(4570.88,2.48085e-7)(4897.79,2.16109e-7)(5248.07,1.88252e-7)(5623.41,1.63984e-7)(6025.6,1.42844e-7)(6456.54,1.24427e-7)(6918.31,1.08384e-7)(7413.1,9.44093e-8)(7943.28,8.22355e-8)(8511.38,7.1631e-8)(9120.11,6.23935e-8)(9772.37,5.4347e-8)(10471.3,4.7338e-8)(11220.2,4.12326e-8)(12022.6,3.59146e-8)(12882.5,3.12822e-8)(13803.8,2.72473e-8)(14791.1,2.37327e-8)(15848.9,2.06714e-8)(16982.4,1.80049e-8)(18197.,1.56823e-8)(19498.4,1.36593e-8)(20893.,1.18972e-8)(22387.2,1.03624e-8)(23988.3,9.02559e-9)(25704.,7.86121e-9)(27542.3,6.84703e-9)(29512.1,5.96368e-9)(31622.8,5.19428e-9)(33884.4,4.52414e-9)(36307.8,3.94045e-9)(38904.5,3.43206e-9)(41686.9,2.98926e-9)(44668.4,2.60358e-9)(47863.,2.26766e-9)(51286.1,1.97508e-9)(54954.1,1.72025e-9)(58884.4,1.4983e-9)(63095.7,1.30498e-9)(67608.3,1.1366e-9)(72443.6,9.89951e-10)(77624.7,8.6222e-10)(83176.4,7.5097e-10)(89125.1,6.54073e-10)(95499.3,5.69679e-10)(102329.,4.96173e-10)(109648.,4.32152e-10)(117490.,3.76391e-10)(125893.,3.27825e-10)(134896.,2.85526e-10)(144544.,2.48684e-10)(154882.,2.16596e-10)(165959.,1.88648e-10)(177828.,1.64306e-10)(190546.,1.43105e-10)(204174.,1.2464e-10)(218776.,1.08557e-10)(234423.,9.45498e-11)(251189.,8.23497e-11)(269153.,7.17238e-11)(288403.,6.2469e-11)(309030.,5.44084e-11)(331131.,4.73878e-11)(354813.,4.12732e-11)(380189.,3.59475e-11)(407380.,3.1309e-11)(436516.,2.72691e-11)(467735.,2.37504e-11)(501187.,2.06858e-11)(537032.,1.80166e-11)(575440.,1.56918e-11)(616595.,1.3667e-11)(660693.,1.19035e-11)(707946.,1.03675e-11)(758578.,9.02974e-12)(812831.,7.86458e-12)(870964.,6.84977e-12)(933254.,5.96591e-12)(1.e6,5.19609e-12)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.114701)(1.07152e-6,0.114701)(1.14815e-6,0.114701)(1.23027e-6,0.114701)(1.31826e-6,0.114701)(1.41254e-6,0.114701)(1.51356e-6,0.114701)(1.62181e-6,0.114701)(1.7378e-6,0.114701)(1.86209e-6,0.114701)(1.99526e-6,0.114701)(2.13796e-6,0.114701)(2.29087e-6,0.1147)(2.45471e-6,0.1147)(2.63027e-6,0.1147)(2.81838e-6,0.1147)(3.01995e-6,0.1147)(3.23594e-6,0.1147)(3.46737e-6,0.1147)(3.71535e-6,0.1147)(3.98107e-6,0.1147)(4.2658e-6,0.1147)(4.57088e-6,0.1147)(4.89779e-6,0.1147)(5.24807e-6,0.114699)(5.62341e-6,0.114699)(6.0256e-6,0.114699)(6.45654e-6,0.114699)(6.91831e-6,0.114699)(7.4131e-6,0.114699)(7.94328e-6,0.114698)(8.51138e-6,0.114698)(9.12011e-6,0.114698)(9.77237e-6,0.114698)(0.0000104713,0.114698)(0.0000112202,0.114697)(0.0000120226,0.114697)(0.0000128825,0.114697)(0.0000138038,0.114696)(0.0000147911,0.114696)(0.0000158489,0.114696)(0.0000169824,0.114695)(0.000018197,0.114695)(0.0000194984,0.114694)(0.000020893,0.114694)(0.0000223872,0.114693)(0.0000239883,0.114693)(0.000025704,0.114692)(0.0000275423,0.114692)(0.0000295121,0.114691)(0.0000316228,0.11469)(0.0000338844,0.114689)(0.0000363078,0.114689)(0.0000389045,0.114688)(0.0000416869,0.114687)(0.0000446684,0.114686)(0.000047863,0.114684)(0.0000512861,0.114683)(0.0000549541,0.114682)(0.0000588844,0.114681)(0.0000630957,0.114679)(0.0000676083,0.114678)(0.0000724436,0.114676)(0.0000776247,0.114674)(0.0000831764,0.114672)(0.0000891251,0.11467)(0.0000954993,0.114668)(0.000102329,0.114665)(0.000109648,0.114663)(0.00011749,0.11466)(0.000125893,0.114657)(0.000134896,0.114654)(0.000144544,0.114651)(0.000154882,0.114647)(0.000165959,0.114643)(0.000177828,0.114639)(0.000190546,0.114634)(0.000204174,0.11463)(0.000218776,0.114624)(0.000234423,0.114619)(0.000251189,0.114613)(0.000269153,0.114607)(0.000288403,0.1146)(0.00030903,0.114593)(0.000331131,0.114585)(0.000354813,0.114577)(0.000380189,0.114568)(0.00040738,0.114558)(0.000436516,0.114548)(0.000467735,0.114537)(0.000501187,0.114525)(0.000537032,0.114513)(0.00057544,0.114499)(0.000616595,0.114485)(0.000660693,0.114469)(0.000707946,0.114453)(0.000758578,0.114435)(0.000812831,0.114416)(0.000870964,0.114396)(0.000933254,0.114374)(0.001,0.11435)(0.00107152,0.114325)(0.00114815,0.114299)(0.00123027,0.114272)(0.00131826,0.114242)(0.00141254,0.11421)(0.00151356,0.114176)(0.00162181,0.11414)(0.0017378,0.114101)(0.00186209,0.114059)(0.00199526,0.114014)(0.00213796,0.113967)(0.00229087,0.113915)(0.00245471,0.11386)(0.00263027,0.113801)(0.00281838,0.113738)(0.00301995,0.113671)(0.00323594,0.113598)(0.00346737,0.113521)(0.00371535,0.113438)(0.00398107,0.113349)(0.0042658,0.113253)(0.00457088,0.113151)(0.00489779,0.113042)(0.00524807,0.112925)(0.00562341,0.1128)(0.0060256,0.112666)(0.00645654,0.112523)(0.00691831,0.112369)(0.0074131,0.112205)(0.00794328,0.112029)(0.00851138,0.111841)(0.00912011,0.111639)(0.00977237,0.111424)(0.0104713,0.111193)(0.0112202,0.110947)(0.0120226,0.110683)(0.0128825,0.110401)(0.0138038,0.110099)(0.0147911,0.109777)(0.0158489,0.109432)(0.0169824,0.109064)(0.018197,0.10867)(0.0194984,0.10825)(0.020893,0.107801)(0.0223872,0.107322)(0.0239883,0.10681)(0.025704,0.106264)(0.0275423,0.105682)(0.0295121,0.105061)(0.0316228,0.1044)(0.0338844,0.103695)(0.0363078,0.102945)(0.0389045,0.102146)(0.0416869,0.101297)(0.0446684,0.100395)(0.047863,0.0994369)(0.0512861,0.0984203)(0.0549541,0.0973428)(0.0588844,0.0962016)(0.0630957,0.0949946)(0.0676083,0.0937195)(0.0724436,0.0923744)(0.0776247,0.0909577)(0.0831764,0.0894771)(0.0891251,0.087985)(0.0954993,0.0864231)(0.102329,0.084792)(0.109648,0.0830936)(0.11749,0.0813303)(0.125893,0.0795062)(0.134896,0.0776264)(0.144544,0.0756977)(0.154882,0.0737284)(0.165959,0.0717287)(0.177828,0.0697103)(0.190546,0.0677139)(0.204174,0.0658037)(0.218776,0.0639131)(0.234423,0.0620548)(0.251189,0.0602394)(0.269153,0.0584748)(0.288403,0.0567642)(0.30903,0.0551045)(0.331131,0.0534957)(0.354813,0.0519783)(0.380189,0.0504421)(0.40738,0.0488531)(0.436516,0.0471731)(0.467735,0.045363)(0.501187,0.0434589)(0.537032,0.0413493)(0.57544,0.0390291)(0.616595,0.0365274)(0.660693,0.03379)(0.707946,0.0308877)(0.758578,
0.0278153)(0.812831,0.0246308)(0.870964,0.0214098)(0.933254,0.0182373)(1.,0.0151903)(1.07152,0.0123469)(1.14815,0.00977447)(1.23027,0.00751712)(1.31826,0.00560051)(1.41254,0.00402906)(1.51356,0.00279368)(1.62181,0.00185452)(1.7378,0.00117293)(1.86209,0.000699425)(1.99526,0.00038853)(2.13796,0.000196318)(2.29087,0.0000868397)(2.45471,0.0000312093)(2.63027,7.65851e-6)(2.81838,7.12247e-7)(3.01995,7.41398e-10)(3.23594,9.76717e-7)(3.46737,5.97871e-6)(3.71535,0.0000166973)(3.98107,0.0000331749)(4.2658,0.0000542876)(4.57088,0.0000782271)(4.89779,0.000102929)(5.24807,0.000126412)(5.62341,0.000147015)(6.0256,0.00016353)(6.45654,0.000175245)(6.91831,0.000181919)(7.4131,0.000183719)(7.94328,0.000181107)(8.51138,0.000174746)(9.12011,0.000165411)(9.77237,0.000153902)(10.4713,0.000140982)(11.2202,0.000127332)(12.0226,0.00011353)(12.8825,0.000100037)(13.8038,0.0000871991)(14.7911,0.000075256)(15.8489,0.0000643561)(16.9824,0.0000545715)(18.197,0.0000459144)(19.4984,0.0000383524)(20.893,0.0000318221)(22.3872,0.0000262405)(23.9883,0.0000215137)(25.704,0.0000175444)(27.5423,0.0000142367)(29.5121,0.0000114995)(31.6228,9.24882e-6)(33.8844,7.40908e-6)(36.3078,5.91333e-6)(38.9045,4.70329e-6)(41.6869,3.72888e-6)(44.6684,2.94751e-6)(47.863,2.3234e-6)(51.2861,1.8267e-6)(54.9541,1.43272e-6)(58.8844,1.12119e-6)(63.0957,8.75557e-7)(67.6083,6.82405e-7)(72.4436,5.30895e-7)(77.6247,4.12323e-7)(83.1764,3.19727e-7)(89.1251,2.4756e-7)(95.4993,1.91418e-7)(102.329,1.47819e-7)(109.648,1.14013e-7)(117.49,8.7841e-8)(125.893,6.76063e-8)(134.896,5.19823e-8)(144.544,3.99329e-8)(154.882,3.06506e-8)(165.959,2.35075e-8)(177.828,1.80158e-8)(190.546,1.37976e-8)(204.174,1.05603e-8)(218.776,8.0777e-9)(234.423,6.17531e-9)(251.189,4.71851e-9)(269.153,3.60363e-9)(288.403,2.75093e-9)(309.03,2.09911e-9)(331.131,1.60111e-9)(354.813,1.2208e-9)(380.189,9.30513e-10)(407.38,7.09023e-10)(436.516,5.40094e-10)(467.735,4.11298e-10)(501.187,3.13135e-10)(537.032,2.38343e-10)(575.44,1.81373e-10)(616.595,1.37992e-10)(660.693,1.04966e-10)(707.946,7.98293e-11)(758.578,6.07019e-11)(812.831,4.61502e-11)(870.964,3.50816e-11)(933.254,2.6664e-11)(1000.,2.02635e-11)(1071.52,1.53975e-11)(1148.15,1.16987e-11)(1230.27,8.88747e-12)(1318.26,6.75113e-12)(1412.54,5.12785e-12)(1513.56,3.89454e-12)(1621.81,2.95762e-12)(1737.8,2.24593e-12)(1862.09,1.70538e-12)(1995.26,1.29484e-12)(2137.96,9.83069e-13)(2290.87,7.46326e-13)(2454.71,5.66565e-13)(2630.27,4.3008e-13)(2818.38,3.2646e-13)(3019.95,2.47794e-13)(3235.94,1.88076e-13)(3467.37,1.42745e-13)(3715.35,1.08336e-13)(3981.07,8.2219e-14)(4265.8,6.2396e-14)(4570.88,4.7351e-14)(4897.79,3.59328e-14)(5248.07,2.72672e-14)(5623.41,2.0691e-14)(6025.6,1.57004e-14)(6456.54,1.19134e-14)(6918.31,9.03958e-15)(7413.1,6.8589e-15)(7943.28,5.2042e-15)(8511.38,3.94863e-15)(9120.11,2.99594e-15)(9772.37,2.27307e-15)(10471.3,1.7246e-15)(11220.2,1.30846e-15)(12022.6,9.92715e-16)(12882.5,7.53158e-16)(13803.8,5.71404e-16)(14791.1,4.33507e-16)(15848.9,3.28887e-16)(16982.4,2.49513e-16)(18197.,1.89294e-16)(19498.4,1.43607e-16)(20893.,1.08947e-16)(22387.2,8.26512e-17)(23988.3,6.27021e-17)(25704.,4.75678e-17)(27542.3,3.60862e-17)(29512.1,2.73759e-17)(31622.8,2.07679e-17)(33884.4,1.57549e-17)(36307.8,1.19519e-17)(38904.5,9.06689e-18)(41686.9,6.87824e-18)(44668.4,5.21789e-18)(47863.,3.95833e-18)(51286.1,3.0028e-18)(54954.1,2.27793e-18)(58884.4,1.72804e-18)(63095.7,1.31089e-18)(67608.3,9.9444e-19)(72443.6,7.54379e-19)(77624.7,5.72268e-19)(83176.4,4.3412e-19)(89125.1,3.2932e-19)(95499.3,2.4982e-19)(102329.,1.89511e-19)(109648.,1.43761e-19)(117490.,1.09056e-19)(125893.,8.27283e-20)(134896.,6.27567e-20)(144544.,4.76064e-20)(154882.,3.61136e-20)(165959.,2.73953e-20)(177828.,2.07816e-20)(190546.,1.57646e-20)(204174.,1.19588e-20)(218776.,9.07176e-21)(234423.,6.88169e-21)(251189.,5.22033e-21)(269153.,3.96005e-21)(288403.,3.00403e-21)(309030.,2.2788e-21)(331131.,1.72866e-21)(354813.,1.31133e-21)(380189.,9.94748e-22)(407380.,7.54597e-22)(436516.,5.72422e-22)(467735.,4.34228e-22)(501187.,3.29397e-22)(537032.,2.49874e-22)(575440.,1.8955e-22)(616595.,1.43788e-22)(660693.,1.09075e-22)(707946.,8.27421e-
23)(758578.,6.27664e-23)(812831.,4.76133e-23)(870964.,3.61185e-23)(933254.,2.73987e-23)(1.e6,2.07841e-23)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.0933937)(1.07152e-6,0.0933937)(1.14815e-6,0.0933937)(1.23027e-6,0.0933936)(1.31826e-6,0.0933936)(1.41254e-6,0.0933935)(1.51356e-6,0.0933935)(1.62181e-6,0.0933934)(1.7378e-6,0.0933934)(1.86209e-6,0.0933933)(1.99526e-6,0.0933933)(2.13796e-6,0.0933932)(2.29087e-6,0.0933931)(2.45471e-6,0.093393)(2.63027e-6,0.093393)(2.81838e-6,0.0933929)(3.01995e-6,0.0933928)(3.23594e-6,0.0933927)(3.46737e-6,0.0933926)(3.71535e-6,0.0933924)(3.98107e-6,0.0933923)(4.2658e-6,0.0933922)(4.57088e-6,0.093392)(4.89779e-6,0.0933919)(5.24807e-6,0.0933917)(5.62341e-6,0.0933915)(6.0256e-6,0.0933913)(6.45654e-6,0.0933911)(6.91831e-6,0.0933909)(7.4131e-6,0.0933907)(7.94328e-6,0.0933904)(8.51138e-6,0.0933901)(9.12011e-6,0.0933898)(9.77237e-6,0.0933895)(0.0000104713,0.0933892)(0.0000112202,0.0933888)(0.0000120226,0.0933884)(0.0000128825,0.093388)(0.0000138038,0.0933876)(0.0000147911,0.0933871)(0.0000158489,0.0933866)(0.0000169824,0.0933861)(0.000018197,0.0933855)(0.0000194984,0.0933849)(0.000020893,0.0933842)(0.0000223872,0.0933835)(0.0000239883,0.0933827)(0.000025704,0.0933819)(0.0000275423,0.093381)(0.0000295121,0.09338)(0.0000316228,0.093379)(0.0000338844,0.0933779)(0.0000363078,0.0933768)(0.0000389045,0.0933755)(0.0000416869,0.0933742)(0.0000446684,0.0933728)(0.000047863,0.0933712)(0.0000512861,0.0933696)(0.0000549541,0.0933678)(0.0000588844,0.0933659)(0.0000630957,0.0933639)(0.0000676083,0.0933617)(0.0000724436,0.0933594)(0.0000776247,0.0933569)(0.0000831764,0.0933543)(0.0000891251,0.0933514)(0.0000954993,0.0933484)(0.000102329,0.0933451)(0.000109648,0.0933416)(0.00011749,0.0933378)(0.000125893,0.0933338)(0.000134896,0.0933294)(0.000144544,0.0933248)(0.000154882,0.0933198)(0.000165959,0.0933145)(0.000177828,0.0933088)(0.000190546,0.0933027)(0.000204174,0.0932962)(0.000218776,0.0932892)(0.000234423,0.0932817)(0.000251189,0.0932736)(0.000269153,0.093265)(0.000288403,0.0932558)(0.00030903,0.0932459)(0.000331131,0.0932353)(0.000354813,0.0932239)(0.000380189,0.0932117)(0.00040738,0.0931987)(0.000436516,0.0931847)(0.000467735,0.0931697)(0.000501187,0.0931537)(0.000537032,0.0931365)(0.00057544,0.0931181)(0.000616595,0.0930984)(0.000660693,0.0930773)(0.000707946,0.0930546)(0.000758578,0.0930304)(0.000812831,0.0930044)(0.000870964,0.0929766)(0.000933254,0.0929468)(0.001,0.0929148)(0.00107152,0.0928806)(0.00114815,0.092844)(0.00123027,0.0928047)(0.00131826,0.0927627)(0.00141254,0.0927176)(0.00151356,0.0926694)(0.00162181,0.0926177)(0.0017378,0.0925624)(0.00186209,0.0925031)(0.00199526,0.0924397)(0.00213796,0.0923717)(0.00229087,0.0922989)(0.00245471,0.0922209)(0.00263027,0.0921375)(0.00281838,0.0920481)(0.00301995,0.0919525)(0.00323594,0.09185)(0.00346737,0.0917404)(0.00371535,0.091623)(0.00398107,0.0914973)(0.0042658,0.0913629)(0.00457088,0.0912189)(0.00489779,0.0910649)(0.00524807,0.0909001)(0.00562341,0.0907238)(0.0060256,0.0905352)(0.00645654,0.0903334)(0.00691831,0.0901176)(0.0074131,0.0898869)(0.00794328,0.0896401)(0.00851138,0.0893763)(0.00912011,0.0890944)(0.00977237,0.088793)(0.0104713,0.088471)(0.0112202,0.0881271)(0.0120226,0.0877597)(0.0128825,0.0873674)(0.0138038,0.0869486)(0.0147911,0.0865017)(0.0158489,0.0860249)(0.0169824,0.0855163)(0.018197,0.0849741)(0.0194984,0.0843961)(0.020893,0.0837804)(0.0223872,0.0831247)(0.0239883,0.0824267)(0.025704,0.0816841)(0.0275423,0.0808945)(0.0295121,0.0800553)(0.0316228,0.079164)(0.0338844,0.078218)(0.0363078,0.0772146)(0.0389045,0.0761513)(0.0416869,0.0750254)(0.0446684,0.0738342)(0.047863,0.0725753)(0.0512861,0.0712462)(0.0549541,0.0698446)(0.0588844,0.0683684)(0.0630957,0.0668158)(0.0676083,0.0651852)(0.0724436,0.0634754)(0.0776247,0.0616856)(0.0831764,0.0598158)(0.0891251,0.0578662)(0.0954993,0.0558379)(0.102329,0.053733)(0.109648,0.0515543)(0.11749,0.0493055)(0.125893,0.0469918)(0.134896,0.0446192)(0.144544,0.0422118)(0.154882,0.0397882)(0.165959,0.037333)(0.177828,0.0348572)(0.190546,0.0323731)(0.204174,0.0298939)(0.218776,0.027434)(0.234423,0.0250083)(0.251189,0.0226321)(0.269153,0.0203811)(0.288403,0.0182195)(0.30903,0.0161405)(0.331131,0.0142155)(0.354813,0.0124008)(0.380189,0.0107437)(0.
40738,0.00920942)(0.436516,0.0078002)(0.467735,0.00651111)(0.501187,0.00533869)(0.537032,0.00428207)(0.57544,0.00334002)(0.616595,0.00252468)(0.660693,0.00184355)(0.707946,0.001296)(0.758578,0.000873847)(0.812831,0.000562854)(0.870964,0.000344811)(0.933254,0.000199949)(1.,0.00010918)(1.07152,0.0000558137)(1.14815,0.0000265405)(1.23027,0.0000116531)(1.31826,4.68365e-6)(1.41254,1.7054e-6)(1.51356,5.55319e-7)(1.62181,1.59027e-7)(1.7378,3.91588e-8)(1.86209,8.03229e-9)(1.99526,1.31691e-9)(2.13796,1.62677e-10)(2.29087,1.34818e-11)(2.45471,5.99956e-13)(2.63027,8.53458e-15)(2.81838,6.66801e-18)(3.01995,7.39108e-27)(3.23594,1.66458e-17)(3.46737,3.79004e-15)(3.71535,8.25239e-14)(3.98107,6.51763e-13)(4.2658,2.8965e-12)(4.57088,8.84959e-12)(4.89779,2.07201e-11)(5.24807,3.97009e-11)(5.62341,6.49806e-11)(6.0256,9.35913e-11)(6.45654,1.21196e-10)(6.91831,1.43399e-10)(7.4131,1.56979e-10)(7.94328,1.6057e-10)(8.51138,1.54699e-10)(9.12011,1.41314e-10)(9.77237,1.23074e-10)(10.4713,1.0268e-10)(11.2202,8.23962e-11)(12.0226,6.38214e-11)(12.8825,4.7864e-11)(13.8038,3.48519e-11)(14.7911,2.4699e-11)(15.8489,1.70733e-11)(16.9824,1.15344e-11)(18.197,7.62935e-12)(19.4984,4.94873e-12)(20.893,3.15249e-12)(22.3872,1.97492e-12)(23.9883,1.2182e-12)(25.704,7.40706e-13)(27.5423,4.44412e-13)(29.5121,2.63362e-13)(31.6228,1.54287e-13)(33.8844,8.94264e-14)(36.3078,5.13206e-14)(38.9045,2.91816e-14)(41.6869,1.64511e-14)(44.6684,9.20051e-15)(47.863,5.10738e-15)(51.2861,2.81564e-15)(54.9541,1.54225e-15)(58.8844,8.39702e-16)(63.0957,4.54639e-16)(67.6083,2.44875e-16)(72.4436,1.31254e-16)(77.6247,7.00353e-17)(83.1764,3.72126e-17)(89.1251,1.96949e-17)(95.4993,1.03855e-17)(102.329,5.45782e-18)(109.648,2.85908e-18)(117.49,1.49329e-18)(125.893,7.77784e-19)(134.896,4.04066e-19)(144.544,2.09412e-19)(154.882,1.08286e-19)(165.959,5.58774e-20)(177.828,2.87773e-20)(190.546,1.47936e-20)(204.174,7.59205e-21)(218.776,3.89005e-21)(234.423,1.99026e-21)(251.189,1.01687e-21)(269.153,5.18871e-22)(288.403,2.64444e-22)(309.03,1.34624e-22)(331.131,6.84629e-23)(354.813,3.47828e-23)(380.189,1.76555e-23)(407.38,8.95419e-24)(436.516,4.53762e-24)(467.735,2.29779e-24)(501.187,1.16276e-24)(537.032,5.88022e-25)(575.44,2.97191e-25)(616.595,1.50118e-25)(660.693,7.57887e-26)(707.946,3.82441e-26)(758.578,1.92897e-26)(812.831,9.72529e-27)(870.964,4.90126e-27)(933.254,2.46918e-27)(1000.,1.2435e-27)(1071.52,6.26039e-28)(1148.15,3.15083e-28)(1230.27,1.58536e-28)(1318.26,7.97473e-29)(1412.54,4.0105e-29)(1513.56,2.01642e-29)(1621.81,1.01361e-29)(1737.8,5.09422e-30)(1862.09,2.55978e-30)(1995.26,1.28603e-30)(2137.96,6.45998e-31)(2290.87,3.24448e-31)(2454.71,1.62929e-31)(2630.27,8.18076e-32)(2818.38,4.10711e-32)(3019.95,2.06172e-32)(3235.94,1.03485e-32)(3467.37,5.19375e-33)(3715.35,2.60642e-33)(3981.07,1.30789e-33)(4265.8,6.56237e-34)(4570.88,3.29245e-34)(4897.79,1.65176e-34)(5248.07,8.286e-35)(5623.41,4.1564e-35)(6025.6,2.0848e-35)(6456.54,1.04566e-35)(6918.31,5.24435e-36)(7413.1,2.63011e-36)(7943.28,1.31898e-36)(8511.38,6.61429e-37)(9120.11,3.31675e-37)(9772.37,1.66313e-37)(10471.3,8.33925e-38)(11220.2,4.18132e-38)(12022.6,2.09646e-38)(12882.5,1.05111e-38)(13803.8,5.26989e-39)(14791.1,2.64206e-39)(15848.9,1.32457e-39)(16982.4,6.64047e-40)(18197.,3.329e-40)(19498.4,1.66886e-40)(20893.,8.36606e-41)(22387.2,4.19387e-41)(23988.3,2.10233e-41)(25704.,1.05386e-41)(27542.3,5.28274e-42)(29512.1,2.64807e-42)(31622.8,1.32738e-42)(33884.4,6.65362e-43)(36307.8,3.33515e-43)(38904.5,1.67174e-43)(41686.9,8.37953e-44)(44668.4,4.20017e-44)(47863.,2.10528e-44)(51286.1,1.05524e-44)(54954.1,5.28919e-45)(58884.4,2.65109e-45)(63095.7,1.3288e-45)(67608.3,6.66023e-46)(72443.6,3.33824e-46)(77624.7,1.67319e-46)(83176.4,8.38629e-47)(89125.1,4.20333e-47)(95499.3,2.10676e-47)(102329.,1.05593e-47)(109648.,5.29243e-48)(117490.,2.65261e-48)(125893.,1.3295e-48)(134896.,6.66354e-49)(144544.,3.33979e-49)(154882.,1.67391e-49)(165959.,8.38968e-50)(177828.,4.20492e-50)(190546.,2.1075e-50)(204174.,1.05628e-50)(218776.,5.29405e-51)(234423.,2.65337e-51)(251189.,1.32986e-51)(269153.,6.6652e-52)(288403.,3.34057e-52)(309030.,1.67428e-52)(331131.,8.
39138e-53)(354813.,4.20571e-53)(380189.,2.10788e-53)(407380.,1.05645e-53)(436516.,5.29486e-54)(467735.,2.65375e-54)(501187.,1.33004e-54)(537032.,6.66603e-55)(575440.,3.34096e-55)(616595.,1.67446e-55)(660693.,8.39223e-56)(707946.,4.20611e-56)(758578.,2.10806e-56)(812831.,1.05654e-56)(870964.,5.29527e-57)(933254.,2.65394e-57)(1.e6,1.33013e-57)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.25)(1.58489e-6,0.249999)(2.51189e-6,0.249999)(3.98107e-6,0.249998)(6.30957e-6,0.249997)(0.00001,0.249995)(0.0000158489,0.249992)(0.0000251189,0.249987)(0.0000398107,0.24998)(0.0000630957,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248013)(0.00630957,0.246855)(0.01,0.245025)(0.0158489,0.242139)(0.0251189,0.237601)(0.0398107,0.230501)(0.0630957,0.219487)(0.1,0.202651)(0.158489,0.177612)(0.251189,0.150458)(0.398107,0.137299)(0.630957,0.0915006)(1.,0.0650399)(1.58489,0.0434285)(2.51189,0.010259)(3.98107,0.0122178)(6.30957,0.0195562)(10.,0.0160087)(15.8489,0.00975982)(25.1189,0.00530562)(39.8107,0.0024112)(63.0957,0.00104311)(100.,0.000458151)(158.489,0.000204168)(251.189,0.0000785041)(398.107,0.0000296166)(630.957,0.0000122933)(1000.,5.24463e-6)(1584.89,2.15766e-6)(2511.89,8.77759e-7)(3981.07,3.50146e-7)(6309.57,1.36009e-7)(10000.,5.15948e-8)(15848.9,1.96144e-8)(25118.9,7.81056e-9)(39810.7,3.04625e-9)(63095.7,1.21286e-9)(100000.,4.84388e-10)(158489.,1.92847e-10)(251189.,7.83955e-11)(398107.,3.12104e-11)(630957.,1.24252e-11)(1.e6,5.09541e-12)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.114415)(1.58489e-6,0.114415)(2.51189e-6,0.114414)(3.98107e-6,0.114414)(6.30957e-6,0.114413)(0.00001,0.114411)(0.0000158489,0.114409)(0.0000251189,0.114406)(0.0000398107,0.114596)(0.0000630957,0.114588)(0.0001,0.114576)(0.000158489,0.114556)(0.000251189,0.114525)(0.000398107,0.114475)(0.000630957,0.114396)(0.001,0.114271)(0.00158489,0.114071)(0.00251189,0.113592)(0.00398107,0.11305)(0.00630957,0.112245)(0.01,0.111035)(0.0158489,0.109054)(0.0251189,0.10604)(0.0398107,0.101532)(0.0630957,0.094741)(0.1,0.085128)(0.158489,0.0727136)(0.251189,0.0600393)(0.398107,0.0491919)(0.630957,0.0354572)(1.,0.0150168)(1.58489,0.00212274)(2.51189,0.0000203608)(3.98107,0.0000324667)(6.30957,0.000168391)(10.,0.000143084)(15.8489,0.0000644325)(25.1189,0.0000177944)(39.8107,4.1624e-6)(63.0957,9.01211e-7)(100.,1.68487e-7)(158.489,2.82653e-8)(251.189,4.40201e-9)(398.107,7.21581e-10)(630.957,1.17156e-10)(1000.,1.91855e-11)(1584.89,3.15748e-12)(2511.89,5.03554e-13)(3981.07,8.25562e-14)(6309.57,1.31169e-14)(10000.,2.14182e-15)(15848.9,3.39792e-16)(25118.9,5.38871e-17)(39810.7,8.74235e-18)(63095.7,1.38591e-18)(100000.,2.19687e-19)(158489.,3.48215e-20)(251189.,5.59271e-21)(398107.,8.86421e-22)(630957.,1.40492e-22)(1.e6,2.22668e-23)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.0929958)(1.58489e-6,0.0929955)(2.51189e-6,0.0929951)(3.98107e-6,0.0929945)(6.30957e-6,0.0929935)(0.00001,0.0929919)(0.0000158489,0.0929894)(0.0000251189,0.0927154)(0.0000398107,0.0927078)(0.0000630957,0.0926959)(0.0001,0.092677)(0.000158489,0.0926472)(0.000251189,0.0926003)(0.000398107,0.0927697)(0.000630957,0.0926488)(0.001,0.0924567)(0.00158489,0.0921526)(0.00251189,0.0916785)(0.00398107,0.090968)(0.00630957,0.0900258)(0.01,0.08836)(0.0158489,0.0857695)(0.0251189,0.081735)(0.0398107,0.0756206)(0.0630957,0.0666337)(0.1,0.0543399)(0.158489,0.0388269)(0.251189,0.0224439)(0.398107,0.00950998)(0.630957,0.00227783)(1.,0.000109113)(1.58489,2.443e-7)(2.51189,1.50606e-13)(3.98107,5.65906e-13)(6.30957,1.02472e-10)(10.,1.07414e-10)(15.8489,1.56447e-11)(25.1189,8.17571e-13)(39.8107,2.3467e-14)(63.0957,4.6064e-16)(100.,7.06793e-18)(158.489,9.12258e-20)(251.189,1.08158e-21)(398.107,1.19704e-23)(630.957,1.27611e-25)(1000.,1.31219e-27)(1584.89,1.34603e-29)(2511.89,1.36782e-31)(3981.07,1.38175e-33)(6309.57,1.33833e-35)(10000.,1.34374e-37)(15848.9,1.34716e-39)(25118.9,1.34932e-41)(39810.7,1.35069e-43)(63095.7,1.35155e-45)(100000.,1.35209e-47)(158489.,1.35244e-49)(251189.,1.28527e-51)(398107.,1.2854e-53)(630957.,1.28549e-55)(1.e6,1.29127e-57)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODElog2.tex <==
\tikzsetnextfilename{plotODElog2}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=log,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 10000.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize}
        legend pos=south west,
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233351)(0.0363078,0.232183)(0.0389045,0.232686)(0.0416869,0.233596)(0.0446684,0.234557)(0.047863,0.235573)(0.0512861,0.236644)(0.0549541,0.237773)(0.0588844,0.238959)(0.0630957,0.240205)(0.0676083,0.241511)(0.0724436,0.242877)(0.0776247,0.244301)(0.0831764,0.245784)(0.0891251,0.247322)(0.0954993,0.248912)(0.102329,0.25055)(0.109648,0.252229)(0.11749,0.253943)(0.125893,0.25568)(0.134896,0.25743)(0.144544,0.259176)(0.154882,0.260903)(0.165959,0.262588)(0.177828,0.264206)(0.190546,0.265728)(0.204174,0.267121)(0.218776,0.268344)(0.234423,0.269353)(0.251189,0.270097)(0.269153,0.270519)(0.288403,0.270554)(0.30903,0.270133)(0.331131,0.269179)(0.354813,0.267612)(0.380189,0.265344)(0.40738,0.262289)(0.436516,0.258357)(0.467735,0.253465)(0.501187,0.247532)(0.537032,0.240494)(0.57544,0.232301)(0.616595,0.222927)(0.660693,0.212376)(0.707946,0.200689)(0.758578,0.187946)(0.
812831,0.174274)(0.870964,0.159847)(0.933254,0.144882)(1.,0.129638)(1.07152,0.114402)(1.14815,0.0994771)(1.23027,0.0851677)(1.31826,0.0717581)(1.41254,0.0594952)(1.51356,0.0485714)(1.62181,0.0391103)(1.7378,0.0311564)(1.86209,0.0246709)(1.99526,0.0195341)(2.13796,0.015561)(2.29087,0.0125318)(2.45471,0.0102278)(2.63027,0.00846165)(2.81838,0.00709018)(3.01995,0.00601341)(3.23594,0.00516625)(3.46737,0.00450894)(3.71535,0.00401879)(3.98107,0.00368355)(4.2658,0.00349651)(4.57088,0.00345275)(4.89779,0.00354641)(5.24807,0.00376887)(5.62341,0.00410773)(6.0256,0.00454647)(6.45654,0.00506476)(6.91831,0.00563933)(7.4131,0.0062451)(7.94328,0.00685664)(8.51138,0.00744949)(9.12011,0.00800145)(9.77237,0.00849358)(10.4713,0.00891091)(11.2202,0.0092427)(12.0226,0.00948255)(12.8825,0.00962811)(13.8038,0.0096806)(14.7911,0.00964426)(15.8489,0.00952571)(16.9824,0.00933327)(18.197,0.00907635)(19.4984,0.00876496)(20.893,0.00840918)(22.3872,0.00801884)(23.9883,0.00760325)(25.704,0.00717096)(27.5423,0.00672969)(29.5121,0.00628621)(31.6228,0.00584637)(33.8844,0.00541507)(36.3078,0.00499633)(38.9045,0.00459334)(41.6869,0.00420854)(44.6684,0.00384369)(47.863,0.00349994)(51.2861,0.00317796)(54.9541,0.00287796)(58.8844,0.0025998)(63.0957,0.00234302)(67.6083,0.00210697)(72.4436,0.00189079)(77.6247,0.00169351)(83.1764,0.00151406)(89.1251,0.00135132)(95.4993,0.00120415)(102.329,0.0010714)(109.648,0.000951948)(117.49,0.000844706)(125.893,0.000748626)(134.896,0.000662712)(144.544,0.000586028)(154.882,0.000517696)(165.959,0.000456903)(177.828,0.000402894)(190.546,0.000354978)(204.174,0.000312521)(218.776,0.000274945)(234.423,0.000241725)(251.189,0.000212386)(269.153,0.000186499)(288.403,0.000163678)(309.03,0.000143577)(331.131,0.000125884)(354.813,0.000110323)(380.189,0.0000966454)(407.38,0.0000846307)(436.516,0.0000740829)(467.735,0.0000648279)(501.187,0.0000567113)(537.032,0.0000495964)(575.44,0.0000433622)(616.595,0.0000379019)(660.693,0.0000331214)(707.946,0.0000289373)(758.578,0.0000252766)(812.831,0.0000220747)(870.964,0.0000192749)(933.254,0.0000168274)(1000.,0.0000146883)(1071.52,0.0000128193)(1148.15,0.0000111865)(1230.27,9.76051e-6)(1318.26,8.51525e-6)(1412.54,7.42804e-6)(1513.56,6.47896e-6)(1621.81,5.6506e-6)(1737.8,4.9277e-6)(1862.09,4.29692e-6)(1995.26,3.74659e-6)(2137.96,3.2665e-6)(2290.87,2.84774e-6)(2454.71,2.4825e-6)(2630.27,2.16398e-6)(2818.38,1.88622e-6)(3019.95,1.64402e-6)(3235.94,1.43286e-6)(3467.37,1.24876e-6)(3715.35,1.08827e-6)(3981.07,9.48365e-7)(4265.8,8.26417e-7)(4570.88,7.20126e-7)(4897.79,6.27485e-7)(5248.07,5.46746e-7)(5623.41,4.76382e-7)(6025.6,4.15063e-7)(6456.54,3.61628e-7)(6918.31,3.15065e-7)(7413.1,2.74491e-7)(7943.28,2.39138e-7)(8511.38,2.08334e-7)(9120.11,1.81495e-7)(9772.37,1.58111e-7)(10471.3,1.37738e-7)(11220.2,1.19989e-7)(12022.6,1.04525e-7)(12882.5,9.10528e-8)(13803.8,7.93163e-8)(14791.1,6.90919e-8)(15848.9,6.01849e-8)(16982.4,5.24256e-8)(18197.,4.56663e-8)(19498.4,3.97782e-8)(20893.,3.4649e-8)(22387.2,3.0181e-8)(23988.3,2.6289e-8)(25704.,2.28987e-8)(27542.3,1.99455e-8)(29512.1,1.73731e-8)(31622.8,1.51324e-8)(33884.4,1.31806e-8)(36307.8,1.14805e-8)(38904.5,9.99969e-9)(41686.9,8.70983e-9)(44668.4,7.58632e-9)(47863.,6.60771e-9)(51286.1,5.75532e-9)(54954.1,5.01288e-9)(58884.4,4.3662e-9)(63095.7,3.80293e-9)(67608.3,3.31232e-9)(72443.6,2.885e-9)(77624.7,2.5128e-9)(83176.4,2.18861e-9)(89125.1,1.90625e-9)(95499.3,1.66031e-9)(102329.,1.4461e-9)(109648.,1.25953e-9)(117490.,1.09702e-9)(125893.,9.55485e-10)(134896.,8.32206e-10)(144544.,7.24832e-10)(154882.,6.31311e-10)(165959.,5.49857e-10)(177828.,4.78911e-10)(190546.,4.17119e-10)(204174.,3.63299e-10)(218776.,3.16424e-10)(234423.,2.75596e-10)(251189.,2.40036e-10)(269153.,2.09064e-10)(288403.,1.82089e-10)(309030.,1.58594e-10)(331131.,1.3813e-10)(354813.,1.20307e-10)(380189.,1.04784e-10)(407380.,9.12635e-11)(436516.,7.94876e-11)(467735.,6.92311e-11)(501187.,6.0298e-11)(537032.,5.25176e-11)(575440.,4.57411e-11)(616595.,3.9839e-11)(660693.,3.46984e-11)(707946.,3.02212e-11)(758578.,2.63216e-11)(812831.,2.29252e-11)(870964.,1.99671e-11)(933254.,1.73906e-11)(1.e6,1.51466e-11)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.158064)(1.07152e-6,0.158064)(1.14815e-6,0.158064)(1.23027e-6,0.158064)(1.31826e-6,0.158064)(1.41254e-6,0.158064)(1.51356e-6,0.158064)(1.62181e-6,0.158064)(1.7378e-6,0.158064)(1.86209e-6,0.158064)(1.99526e-6,0.158064)(2.13796e-6,0.158064)(2.29087e-6,0.158064)(2.45471e-6,0.158064)(2.63027e-6,0.158064)(2.81838e-6,0.158063)(3.01995e-6,0.158063)(3.23594e-6,0.158063)(3.46737e-6,0.158063)(3.71535e-6,0.158063)(3.98107e-6,0.158063)(4.2658e-6,0.158063)(4.57088e-6,0.158063)(4.89779e-6,0.158063)(5.24807e-6,0.158062)(5.62341e-6,0.158062)(6.0256e-6,0.158062)(6.45654e-6,0.158062)(6.91831e-6,0.158062)(7.4131e-6,0.158062)(7.94328e-6,0.158061)(8.51138e-6,0.158061)(9.12011e-6,0.158061)(9.77237e-6,0.158061)(0.0000104713,0.15806)(0.0000112202,0.15806)(0.0000120226,0.15806)(0.0000128825,0.158059)(0.0000138038,0.158059)(0.0000147911,0.158059)(0.0000158489,0.158058)(0.0000169824,0.158058)(0.000018197,0.158057)(0.0000194984,0.158057)(0.000020893,0.158056)(0.0000223872,0.158056)(0.0000239883,0.158055)(0.000025704,0.158054)(0.0000275423,0.158054)(0.0000295121,0.158053)(0.0000316228,0.158052)(0.0000338844,0.158051)(0.0000363078,0.15805)(0.0000389045,0.158049)(0.0000416869,0.158048)(0.0000446684,0.158047)(0.000047863,0.158046)(0.0000512861,0.158044)(0.0000549541,0.158043)(0.0000588844,0.158041)(0.0000630957,0.15804)(0.0000676083,0.158038)(0.0000724436,0.158036)(0.0000776247,0.158034)(0.0000831764,0.158032)(0.0000891251,0.15803)(0.0000954993,0.158027)(0.000102329,0.158024)(0.000109648,0.158021)(0.00011749,0.158018)(0.000125893,0.158015)(0.000134896,0.158012)(0.000144544,0.158008)(0.000154882,0.158004)(0.000165959,0.157999)(0.000177828,0.157995)(0.000190546,0.15799)(0.000204174,0.157984)(0.000218776,0.157979)(0.000234423,0.157972)(0.000251189,0.157966)(0.000269153,0.157959)(0.000288403,0.157951)(0.00030903,0.157943)(0.000331131,0.157934)(0.000354813,0.157925)(0.000380189,0.157915)(0.00040738,0.157904)(0.000436516,0.157893)(0.000467735,0.157881)(0.000501187,0.157868)(0.000537032,0.157854)(0.00057544,0.157838)(0.000616595,0.157822)(0.000660693,0.157805)(0.000707946,0.157786)(0.000758578,0.157767)(0.000812831,0.157745)(0.000870964,0.157722)(0.000933254,0.157698)(0.001,0.157672)(0.00107152,0.157644)(0.00114815,0.157614)(0.00123027,0.157581)(0.00131826,0.157547)(0.00141254,0.15751)(0.00151356,0.15747)(0.00162181,0.157428)(0.0017378,0.157382)(0.00186209,0.157334)(0.00199526,0.157282)(0.00213796,0.157226)(0.00229087,0.157166)(0.00245471,0.157102)(0.00263027,0.157033)(0.00281838,0.156959)(0.00301995,0.15688)(0.00323594,0.156796)(0.00346737,0.156705)(0.00371535,0.156608)(0.00398107,0.156505)(0.0042658,0.156393)(0.00457088,0.156274)(0.00489779,0.156147)(0.00524807,0.15601)(0.00562341,0.155864)(0.0060256,0.155707)(0.00645654,0.15554)(0.00691831,0.15536)(0.0074131,0.155168)(0.00794328,0.154962)(0.00851138,0.154741)(0.00912011,0.154505)(0.00977237,0.154253)(0.0104713,0.153982)(0.0112202,0.153693)(0.0120226,0.153384)(0.0128825,0.153052)(0.0138038,0.152698)(0.0147911,0.152319)(0.0158489,0.151913)(0.0169824,0.151479)(0.018197,0.151016)(0.0194984,0.15052)(0.020893,0.14999)(0.0223872,0.149423)(0.0239883,0.148833)(0.025704,0.148222)(0.0275423,0.14757)(0.0295121,0.146874)(0.0316228,0.146131)(0.0338844,0.145339)(0.0363078,0.144494)(0.0389045,0.143593)(0.0416869,0.142633)(0.0446684,0.141611)(0.047863,0.140523)(0.0512861,0.139367)(0.0549541,0.138137)(0.0588844,0.136831)(0.0630957,0.135445)(0.0676083,0.133976)(0.0724436,0.132419)(0.0776247,0.130773)(0.0831764,0.129034)(0.0891251,0.127199)(0.0954993,0.125266)(0.102329,0.123297)(0.109648,0.121291)(0.11749,0.119188)(0.125893,0.11699)(0.134896,0.114699)(0.144544,0.112315)(0.154882,0.109844)(0.165959,0.107288)(0.177828,0.104656)(0.190546,0.101954)(0.204174,0.0992101)(0.218776,0.0965418)(0.234423,0.0938212)(0.251189,0.0910542)(0.269153,0.0882456)(0.288403,0.0853983)(0.30903,0.082512)(0.331131,0.0795827)(0.354813,0.0766018)(0.380189,0.0735556)(0.40738,0.0704255)(0.436516,0.0671889)(0.467735,0.0638205)(0.501187,0.0602955)(0.537032,0.0565925)(0.57544,0.0526981)(0.616595,0.0486111)(0.660693,0.0444092)(0.707946,0.0400842)(0.
758578,0.0356977)(0.812831,0.0313138)(0.870964,0.0270282)(0.933254,0.0229143)(1.,0.0190491)(1.07152,0.0155108)(1.14815,0.0122945)(1.23027,0.00943089)(1.31826,0.0069909)(1.41254,0.00500147)(1.51356,0.00345013)(1.62181,0.00229388)(1.7378,0.00147062)(1.86209,0.000910723)(1.99526,0.000546713)(2.13796,0.000319947)(2.29087,0.000183922)(2.45471,0.000104744)(2.63027,0.000059581)(2.81838,0.0000340962)(3.01995,0.0000197753)(3.23594,0.0000117379)(3.46737,7.23355e-6)(3.71535,4.72195e-6)(3.98107,3.34537e-6)(4.2658,2.63383e-6)(4.57088,2.3406e-6)(4.89779,2.3504e-6)(5.24807,2.62829e-6)(5.62341,3.19024e-6)(6.0256,4.08337e-6)(6.45654,5.36848e-6)(6.91831,7.1017e-6)(7.4131,9.31546e-6)(7.94328,0.0000120017)(8.51138,0.0000151014)(9.12011,0.0000185023)(9.77237,0.0000220476)(10.4713,0.0000255513)(11.2202,0.0000288201)(12.0226,0.000031674)(12.8825,0.0000339654)(13.8038,0.0000355917)(14.7911,0.0000365005)(15.8489,0.0000366891)(16.9824,0.0000361983)(18.197,0.0000351029)(19.4984,0.0000335005)(20.893,0.0000315009)(22.3872,0.0000292163)(23.9883,0.0000267536)(25.704,0.0000242093)(27.5423,0.0000216659)(29.5121,0.0000191904)(31.6228,0.0000168342)(33.8844,0.000014634)(36.3078,0.0000126137)(38.9045,0.0000107856)(41.6869,9.15343e-6)(44.6684,7.7134e-6)(47.863,6.45672e-6)(51.2861,5.37095e-6)(54.9541,4.44144e-6)(58.8844,3.65243e-6)(63.0957,2.98791e-6)(67.6083,2.43232e-6)(72.4436,1.97091e-6)(77.6247,1.59013e-6)(83.1764,1.27771e-6)(89.1251,1.02277e-6)(95.4993,8.15783e-7)(102.329,6.48516e-7)(109.648,5.13936e-7)(117.49,4.06096e-7)(125.893,3.20008e-7)(134.896,2.51527e-7)(144.544,1.9723e-7)(154.882,1.5431e-7)(165.959,1.20479e-7)(177.828,9.38835e-8)(190.546,7.30262e-8)(204.174,5.67068e-8)(218.776,4.3965e-8)(234.423,3.40361e-8)(251.189,2.63135e-8)(269.153,2.03171e-8)(288.403,1.56685e-8)(309.03,1.20701e-8)(331.131,9.28843e-9)(354.813,7.14093e-9)(380.189,5.485e-9)(407.38,4.20953e-9)(436.516,3.22812e-9)(467.735,2.47371e-9)(501.187,1.89431e-9)(537.032,1.4497e-9)(575.44,1.10879e-9)(616.595,8.47579e-10)(660.693,6.4757e-10)(707.946,4.94521e-10)(758.578,3.77476e-10)(812.831,2.88012e-10)(870.964,2.19667e-10)(933.254,1.67479e-10)(1000.,1.27646e-10)(1071.52,9.72564e-11)(1148.15,7.408e-11)(1230.27,5.6411e-11)(1318.26,4.29453e-11)(1412.54,3.26862e-11)(1513.56,2.48722e-11)(1621.81,1.89224e-11)(1737.8,1.4393e-11)(1862.09,1.09458e-11)(1995.26,8.32287e-12)(2137.96,6.32745e-12)(2290.87,4.80972e-12)(2454.71,3.65554e-12)(2630.27,2.77798e-12)(2818.38,2.11083e-12)(3019.95,1.60372e-12)(3235.94,1.21832e-12)(3467.37,9.2544e-13)(3715.35,7.02907e-13)(3981.07,5.33839e-13)(4265.8,4.05404e-13)(4570.88,3.07847e-13)(4897.79,2.3375e-13)(5248.07,1.77476e-13)(5623.41,1.34742e-13)(6025.6,1.02292e-13)(6456.54,7.76528e-14)(6918.31,5.89457e-14)(7413.1,4.47432e-14)(7943.28,3.39613e-14)(8511.38,2.57765e-14)(9120.11,1.95635e-14)(9772.37,1.48476e-14)(10471.3,1.12681e-14)(11220.2,8.5513e-15)(12022.6,6.48936e-15)(12882.5,4.92448e-15)(13803.8,3.73687e-15)(14791.1,2.8356e-15)(15848.9,2.15166e-15)(16982.4,1.63265e-15)(18197.,1.23881e-15)(19498.4,9.39963e-16)(20893.,7.13195e-16)(22387.2,5.41127e-16)(23988.3,4.10567e-16)(25704.,3.11504e-16)(27542.3,2.3634e-16)(29512.1,1.79311e-16)(31622.8,1.36041e-16)(33884.4,1.03212e-16)(36307.8,7.83046e-17)(38904.5,5.94073e-17)(41686.9,4.50701e-17)(44668.4,3.41928e-17)(47863.,2.59404e-17)(51286.1,1.96796e-17)(54954.1,1.49298e-17)(58884.4,1.13263e-17)(63095.7,8.59252e-18)(67608.3,6.51855e-18)(72443.6,4.94515e-18)(77624.7,3.7515e-18)(83176.4,2.84597e-18)(89125.1,2.159e-18)(95499.3,1.63785e-18)(102329.,1.24249e-18)(109648.,9.42568e-19)(117490.,7.15039e-19)(125893.,5.42433e-19)(134896.,4.11492e-19)(144544.,3.12159e-19)(154882.,2.36804e-19)(165959.,1.79639e-19)(177828.,1.36274e-19)(190546.,1.03377e-19)(204174.,7.84211e-20)(218776.,5.94898e-20)(234423.,4.51285e-20)(251189.,3.42341e-20)(269153.,2.59697e-20)(288403.,1.97003e-20)(309030.,1.49445e-20)(331131.,1.13367e-20)(354813.,8.59987e-21)(380189.,6.52375e-21)(407380.,4.94883e-21)(436516.,3.75411e-21)(467735.,2.84781e-21)(501187.,2.16031e-21)(537032.,1.63878e-21)(575440.,1.24315e-21)(616595.,9.43031e-22)(660693.,7.15368e-22)(707946.,5.
42665e-22)(758578.,4.11656e-22)(812831.,3.12275e-22)(870964.,2.36886e-22)(933254.,1.79697e-22)(1.e6,1.36315e-22)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.116817)(1.07152e-6,0.116817)(1.14815e-6,0.116817)(1.23027e-6,0.116817)(1.31826e-6,0.116817)(1.41254e-6,0.116817)(1.51356e-6,0.116816)(1.62181e-6,0.116816)(1.7378e-6,0.116816)(1.86209e-6,0.116816)(1.99526e-6,0.116816)(2.13796e-6,0.116816)(2.29087e-6,0.116816)(2.45471e-6,0.116816)(2.63027e-6,0.116816)(2.81838e-6,0.116816)(3.01995e-6,0.116816)(3.23594e-6,0.116815)(3.46737e-6,0.116815)(3.71535e-6,0.116815)(3.98107e-6,0.116815)(4.2658e-6,0.116815)(4.57088e-6,0.116815)(4.89779e-6,0.116815)(5.24807e-6,0.116814)(5.62341e-6,0.116814)(6.0256e-6,0.116814)(6.45654e-6,0.116814)(6.91831e-6,0.116813)(7.4131e-6,0.116813)(7.94328e-6,0.116813)(8.51138e-6,0.116813)(9.12011e-6,0.116812)(9.77237e-6,0.116812)(0.0000104713,0.116812)(0.0000112202,0.116811)(0.0000120226,0.116811)(0.0000128825,0.11681)(0.0000138038,0.11681)(0.0000147911,0.116809)(0.0000158489,0.116809)(0.0000169824,0.116808)(0.000018197,0.116807)(0.0000194984,0.116807)(0.000020893,0.116806)(0.0000223872,0.116805)(0.0000239883,0.116804)(0.000025704,0.116803)(0.0000275423,0.116802)(0.0000295121,0.116801)(0.0000316228,0.1168)(0.0000338844,0.116799)(0.0000363078,0.116797)(0.0000389045,0.116796)(0.0000416869,0.116794)(0.0000446684,0.116793)(0.000047863,0.116791)(0.0000512861,0.116789)(0.0000549541,0.116787)(0.0000588844,0.116785)(0.0000630957,0.116782)(0.0000676083,0.11678)(0.0000724436,0.116777)(0.0000776247,0.116774)(0.0000831764,0.116771)(0.0000891251,0.116768)(0.0000954993,0.116765)(0.000102329,0.116761)(0.000109648,0.116757)(0.00011749,0.116752)(0.000125893,0.116748)(0.000134896,0.116743)(0.000144544,0.116738)(0.000154882,0.116732)(0.000165959,0.116726)(0.000177828,0.116719)(0.000190546,0.116712)(0.000204174,0.116705)(0.000218776,0.116697)(0.000234423,0.116688)(0.000251189,0.116679)(0.000269153,0.116669)(0.000288403,0.116658)(0.00030903,0.116647)(0.000331131,0.116635)(0.000354813,0.116622)(0.000380189,0.116608)(0.00040738,0.116593)(0.000436516,0.116577)(0.000467735,0.116559)(0.000501187,0.116541)(0.000537032,0.116521)(0.00057544,0.1165)(0.000616595,0.116477)(0.000660693,0.116453)(0.000707946,0.116427)(0.000758578,0.116399)(0.000812831,0.116369)(0.000870964,0.116337)(0.000933254,0.116303)(0.001,0.116266)(0.00107152,0.116227)(0.00114815,0.116185)(0.00123027,0.11614)(0.00131826,0.116091)(0.00141254,0.11604)(0.00151356,0.115984)(0.00162181,0.115925)(0.0017378,0.115861)(0.00186209,0.115793)(0.00199526,0.11572)(0.00213796,0.115642)(0.00229087,0.115558)(0.00245471,0.115468)(0.00263027,0.115372)(0.00281838,0.11527)(0.00301995,0.11516)(0.00323594,0.115042)(0.00346737,0.114916)(0.00371535,0.11478)(0.00398107,0.114636)(0.0042658,0.114481)(0.00457088,0.114315)(0.00489779,0.114138)(0.00524807,0.113948)(0.00562341,0.113745)(0.0060256,0.113528)(0.00645654,0.113296)(0.00691831,0.113047)(0.0074131,0.112781)(0.00794328,0.112497)(0.00851138,0.112192)(0.00912011,0.111867)(0.00977237,0.11152)(0.0104713,0.111148)(0.0112202,0.110751)(0.0120226,0.110327)(0.0128825,0.109874)(0.0138038,0.10939)(0.0147911,0.108873)(0.0158489,0.108322)(0.0169824,0.107733)(0.018197,0.107105)(0.0194984,0.106436)(0.020893,0.105722)(0.0223872,0.104962)(0.0239883,0.104152)(0.025704,0.103289)(0.0275423,0.102371)(0.0295121,0.101395)(0.0316228,0.100357)(0.0338844,0.0992537)(0.0363078,0.0980826)(0.0389045,0.09684)(0.0416869,0.0955224)(0.0446684,0.0941265)(0.047863,0.092649)(0.0512861,0.0910864)(0.0549541,0.0894356)(0.0588844,0.0876934)(0.0630957,0.085857)(0.0676083,0.0839239)(0.0724436,0.0818916)(0.0776247,0.0797583)(0.0831764,0.0775227)(0.0891251,0.075184)(0.0954993,0.0727422)(0.102329,0.070198)(0.109648,0.0675533)(0.11749,0.0648107)(0.125893,0.0619745)(0.134896,0.05905)(0.144544,0.0560442)(0.154882,0.0529712)(0.165959,0.0498732)(0.177828,0.0467245)(0.190546,0.0435388)(0.204174,0.0403314)(0.218776,0.0371196)(0.234423,0.0339225)(0.251189,0.0307607)(0.269153,0.0276564)(0.288403,0.0246328)(0.30903,0.0217138)(0.331131,0.0189554)(0.354813,0.0163634)(0.380189,0.0139323)(0.40738,0.0116822)(0.436516,0.00966546)(0.467735,0.0078525)(0.501187,0.0062693)(0.537032,0.00490391)(0.57544,0.00375496)(0.616595,0.00280881)(0.660693,0.
00204244)(0.707946,0.00143153)(0.758578,0.000963902)(0.812831,0.000621422)(0.870964,0.000382253)(0.933254,0.000223551)(1.,0.000123849)(1.07152,0.0000647617)(1.14815,0.0000318479)(1.23027,0.0000146766)(1.31826,6.31594e-6)(1.41254,2.52954e-6)(1.51356,9.39781e-7)(1.62181,3.22901e-7)(1.7378,1.02324e-7)(1.86209,2.98388e-8)(1.99526,7.99586e-9)(2.13796,1.9689e-9)(2.29087,4.46523e-10)(2.45471,9.38152e-11)(2.63027,1.84677e-11)(2.81838,3.47114e-12)(3.01995,6.52568e-13)(3.23594,1.31797e-13)(3.46737,2.90908e-14)(3.71535,7.52989e-15)(3.98107,2.47556e-15)(4.2658,1.1148e-15)(4.57088,7.22761e-16)(4.89779,6.78243e-16)(5.24807,8.82882e-16)(5.62341,1.47795e-15)(6.0256,2.91877e-15)(6.45654,6.28745e-15)(6.91831,1.38896e-14)(7.4131,3.01185e-14)(7.94328,6.22995e-14)(8.51138,1.20833e-13)(9.12011,2.17745e-13)(9.77237,3.63165e-13)(10.4713,5.60367e-13)(11.2202,8.01285e-13)(12.0226,1.06491e-12)(12.8825,1.32004e-12)(13.8038,1.53191e-12)(14.7911,1.67036e-12)(15.8489,1.71658e-12)(16.9824,1.67339e-12)(18.197,1.56069e-12)(19.4984,1.39789e-12)(20.893,1.20574e-12)(22.3872,1.009e-12)(23.9883,8.61814e-13)(25.704,7.09785e-13)(27.5423,5.63621e-13)(29.5121,4.32587e-13)(31.6228,3.21651e-13)(33.8844,2.32278e-13)(36.3078,1.63259e-13)(38.9045,1.11899e-13)(41.6869,7.49186e-14)(44.6684,4.90577e-14)(47.863,3.14572e-14)(51.2861,2.01423e-14)(54.9541,1.30362e-14)(58.8844,8.30565e-15)(63.0957,5.21786e-15)(67.6083,3.23616e-15)(72.4436,1.97615e-15)(77.6247,1.18708e-15)(83.1764,7.03005e-16)(89.1251,4.11081e-16)(95.4993,2.37635e-16)(102.329,1.35938e-16)(109.648,7.70189e-17)(117.49,4.32527e-17)(125.893,2.40928e-17)(134.896,1.33195e-17)(144.544,7.31249e-18)(154.882,3.98879e-18)(165.959,2.16283e-18)(177.828,1.16627e-18)(190.546,6.25672e-19)(204.174,3.34062e-19)(218.776,1.77578e-19)(234.423,9.4009e-20)(251.189,4.95789e-20)(269.153,2.60549e-20)(288.403,1.36476e-20)(309.03,7.12683e-21)(331.131,3.71113e-21)(354.813,1.9274e-21)(380.189,9.98561e-22)(407.38,5.16164e-22)(436.516,2.66245e-22)(467.735,1.37063e-22)(501.187,7.04305e-23)(537.032,3.61295e-23)(575.44,1.85044e-23)(616.595,9.46338e-24)(660.693,4.83304e-24)(707.946,2.46513e-24)(758.578,1.25586e-24)(812.831,6.39088e-25)(870.964,3.24886e-25)(933.254,1.65e-25)(1000.,8.37237e-26)(1071.52,4.24473e-26)(1148.15,2.15037e-26)(1230.27,1.08858e-26)(1318.26,5.50703e-27)(1412.54,2.78419e-27)(1513.56,1.40678e-27)(1621.81,7.10422e-28)(1737.8,3.58579e-28)(1862.09,1.80903e-28)(1995.26,9.12255e-29)(2137.96,4.5984e-29)(2290.87,2.31702e-29)(2454.71,1.16707e-29)(2630.27,5.87649e-30)(2818.38,2.95804e-30)(3019.95,1.48855e-30)(3235.94,7.48866e-31)(3467.37,3.76648e-31)(3715.35,1.89393e-31)(3981.07,9.52133e-32)(4265.8,4.78565e-32)(4570.88,2.40493e-32)(4897.79,1.20833e-32)(5248.07,6.07008e-33)(5623.41,3.04886e-33)(6025.6,1.53115e-33)(6456.54,7.68843e-34)(6918.31,3.86015e-34)(7413.1,1.93784e-34)(7943.28,9.72714e-35)(8511.38,4.88211e-35)(9120.11,2.45012e-35)(9772.37,1.2295e-35)(10471.3,6.16929e-36)(11220.2,3.09533e-36)(12022.6,1.55291e-36)(12882.5,7.79038e-37)(13803.8,3.90789e-37)(14791.1,1.9602e-37)(15848.9,9.83181e-38)(16982.4,4.93112e-38)(18197.,2.47307e-38)(19498.4,1.24024e-38)(20893.,6.21957e-39)(22387.2,3.11887e-39)(23988.3,1.56393e-39)(25704.,7.84194e-40)(27542.3,3.93202e-40)(29512.1,1.97149e-40)(31622.8,9.88466e-41)(33884.4,4.95585e-41)(36307.8,2.48464e-41)(38904.5,1.24566e-41)(41686.9,6.24491e-42)(44668.4,3.13072e-42)(47863.,1.56948e-42)(51286.1,7.86789e-43)(54954.1,3.94416e-43)(58884.4,1.97717e-43)(63095.7,9.91125e-44)(67608.3,4.96828e-44)(72443.6,2.49046e-44)(77624.7,1.24838e-44)(83176.4,6.25765e-45)(89125.1,3.13668e-45)(95499.3,1.57227e-45)(102329.,7.88093e-46)(109648.,3.95026e-46)(117490.,1.98003e-46)(125893.,9.92459e-47)(134896.,4.97453e-47)(144544.,2.49338e-47)(154882.,1.24975e-47)(165959.,6.26404e-48)(177828.,3.13967e-48)(190546.,1.57366e-48)(204174.,7.88747e-49)(218776.,3.95332e-49)(234423.,1.98146e-49)(251189.,9.93129e-50)(269153.,4.97766e-50)(288403.,2.49485e-50)(309030.,1.25043e-50)(331131.,6.26725e-51)(354813.,3.14117e-51)(380189.,1.57437e-51)(407380.,7.89075e-52)(436516.,3.95486e-52)(467735.,1.98217e-52)(501187.,9.93465e-53)(537032.,4.
97923e-53)(575440.,2.49558e-53)(616595.,1.25078e-53)(660693.,6.26885e-54)(707946.,3.14192e-54)(758578.,1.57472e-54)(812831.,7.8924e-55)(870964.,3.95562e-55)(933254.,1.98253e-55)(1.e6,9.93633e-56)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.25)(1.58489e-6,0.249999)(2.51189e-6,0.249999)(3.98107e-6,0.249998)(6.30957e-6,0.249997)(0.00001,0.249995)(0.0000158489,0.249992)(0.0000251189,0.249987)(0.0000398107,0.24998)(0.0000630957,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248013)(0.00630957,0.246855)(0.01,0.245025)(0.0158489,0.242139)(0.0251189,0.237601)(0.0398107,0.232194)(0.0630957,0.239776)(0.1,0.249569)(0.158489,0.260943)(0.251189,0.269606)(0.398107,0.262891)(0.630957,0.219039)(1.,0.129243)(1.58489,0.0419142)(2.51189,0.0095162)(3.98107,0.00365997)(6.30957,0.00483333)(10.,0.00857982)(15.8489,0.00945696)(25.1189,0.00726755)(39.8107,0.0044239)(63.0957,0.00232096)(100.,0.00110491)(158.489,0.000493135)(251.189,0.000211305)(398.107,0.0000881679)(630.957,0.000036132)(1000.,0.0000146481)(1584.89,5.90531e-6)(2511.89,2.36922e-6)(3981.07,9.47741e-7)(6309.57,3.78248e-7)(10000.,1.5071e-7)(15848.9,6.01132e-8)(25118.9,2.39494e-8)(39810.7,9.53921e-9)(63095.7,3.79758e-9)(100000.,1.51213e-9)(158489.,6.02423e-10)(251189.,2.39847e-10)(398107.,9.54691e-11)(630957.,3.80081e-11)(1.e6,1.51316e-11)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.157541)(1.58489e-6,0.157541)(2.51189e-6,0.15754)(3.98107e-6,0.15754)(6.30957e-6,0.157685)(0.00001,0.157683)(0.0000158489,0.157681)(0.0000251189,0.157677)(0.0000398107,0.157671)(0.0000630957,0.157451)(0.0001,0.157439)(0.000158489,0.157421)(0.000251189,0.157391)(0.000398107,0.157343)(0.000630957,0.157257)(0.001,0.157132)(0.00158489,0.156923)(0.00251189,0.156565)(0.00398107,0.155841)(0.00630957,0.155303)(0.01,0.153883)(0.0158489,0.151655)(0.0251189,0.1482)(0.0398107,0.142926)(0.0630957,0.13509)(0.1,0.123685)(0.158489,0.108679)(0.251189,0.0907169)(0.398107,0.0712276)(0.630957,0.0470449)(1.,0.0189636)(1.58489,0.00262145)(2.51189,0.0000847011)(3.98107,3.29198e-6)(6.30957,4.80598e-6)(10.,0.0000228738)(15.8489,0.0000362627)(25.1189,0.0000246638)(39.8107,0.0000100875)(63.0957,2.94136e-6)(100.,6.89898e-7)(158.489,1.39759e-7)(251.189,2.59856e-8)(398.107,4.55631e-9)(630.957,7.70247e-10)(1000.,1.27112e-10)(1584.89,2.05992e-11)(2511.89,3.32135e-12)(3981.07,5.31796e-13)(6309.57,8.49134e-14)(10000.,1.35126e-14)(15848.9,2.14832e-15)(25118.9,3.41038e-16)(39810.7,5.41061e-17)(63095.7,8.57696e-18)(100000.,1.35991e-18)(158489.,2.15587e-19)(251189.,3.41737e-20)(398107.,5.39966e-21)(630957.,8.55843e-22)(1.e6,1.35648e-22)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.116046)(1.58489e-6,0.115609)(2.51189e-6,0.115608)(3.98107e-6,0.115608)(6.30957e-6,0.114886)(0.00001,0.114885)(0.0000158489,0.114882)(0.0000251189,0.116065)(0.0000398107,0.116055)(0.0000630957,0.11604)(0.0001,0.115779)(0.000158489,0.115757)(0.000251189,0.115723)(0.000398107,0.115668)(0.000630957,0.116153)(0.001,0.115951)(0.00158489,0.115632)(0.00251189,0.114674)(0.00398107,0.113797)(0.00630957,0.112535)(0.01,0.11104)(0.0158489,0.107922)(0.0251189,0.103226)(0.0398107,0.0961378)(0.0630957,0.0856425)(0.1,0.0708739)(0.158489,0.0518529)(0.251189,0.0306323)(0.398107,0.0122407)(0.630957,0.00253007)(1.,0.000123793)(1.58489,4.63749e-7)(2.51189,5.4813e-11)(3.98107,2.22596e-15)(6.30957,4.6473e-15)(10.,4.11395e-13)(15.8489,1.68695e-12)(25.1189,7.09339e-13)(39.8107,9.3734e-14)(63.0957,5.30771e-15)(100.,1.5983e-16)(158.489,3.13652e-18)(251.189,4.79926e-20)(398.107,6.21422e-22)(630.957,7.35486e-24)(1000.,8.00116e-26)(1584.89,8.56547e-28)(2511.89,8.94193e-30)(3981.07,9.18799e-32)(6309.57,9.34674e-34)(10000.,8.72609e-36)(15848.9,8.71377e-38)(25118.9,8.75248e-40)(39810.7,8.77699e-42)(63095.7,8.7925e-44)(100000.,8.8023e-46)(158489.,8.80849e-48)(251189.,8.81239e-50)(398107.,7.25484e-52)(630957.,7.25606e-54)(1.e6,7.25684e-56)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODElog3.tex <==
\tikzsetnextfilename{plotODElog3}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=log,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 10000.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize}
        legend pos=south west,
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233351)(0.0363078,0.232183)(0.0389045,0.230936)(0.0416869,0.229603)(0.0446684,0.228179)(0.047863,0.226659)(0.0512861,0.225036)(0.0549541,0.223304)(0.0588844,0.221457)(0.0630957,0.219487)(0.0676083,0.217387)(0.0724436,0.215149)(0.0776247,0.212766)(0.0831764,0.210229)(0.0891251,0.20753)(0.0954993,0.204661)(0.102329,0.201613)(0.109648,0.198376)(0.11749,0.194943)(0.125893,0.191305)(0.134896,0.187453)(0.144544,0.183379)(0.154882,0.179075)(0.165959,0.177328)(0.177828,0.179766)(0.190546,0.182193)(0.204174,0.184584)(0.218776,0.186909)(0.234423,0.189132)(0.251189,0.191213)(0.269153,0.193106)(0.288403,0.194759)(0.30903,0.196113)(0.331131,0.197103)(0.354813,0.19766)(0.380189,0.197707)(0.40738,0.197165)(0.436516,0.195954)(0.467735,0.193991)(0.501187,0.191199)(0.537032,0.187507)(0.57544,0.182855)(0.616595,0.1772)(0.660693,0.170522)(0.707946,0.162827)(0.758578,0.154156)(0.
812831,0.144583)(0.870964,0.134225)(0.933254,0.123234)(1.,0.111798)(1.07152,0.100133)(1.14815,0.0884751)(1.23027,0.0770629)(1.31826,0.0661268)(1.41254,0.0558727)(1.51356,0.0464692)(1.62181,0.0380369)(1.7378,0.0306431)(1.86209,0.0243013)(1.99526,0.0189757)(2.13796,0.01459)(2.29087,0.0110392)(2.45471,0.00820119)(2.63027,0.00594602)(2.81838,0.00415175)(3.01995,0.00304119)(3.23594,0.00234639)(3.46737,0.00184464)(3.71535,0.00144868)(3.98107,0.0011196)(4.2658,0.000837745)(4.57088,0.000592285)(4.89779,0.000376608)(5.24807,0.000185232)(5.62341,0.0000108381)(6.0256,0.000153035)(6.45654,0.000309917)(6.91831,0.000463443)(7.4131,0.000616391)(7.94328,0.000770258)(8.51138,0.000925109)(9.12011,0.00107969)(9.77237,0.00123176)(10.4713,0.00137855)(11.2202,0.00151728)(12.0226,0.00164557)(12.8825,0.00176174)(13.8038,0.00186495)(14.7911,0.0019551)(15.8489,0.00203268)(16.9824,0.00209845)(18.197,0.00215312)(19.4984,0.00219718)(20.893,0.00223077)(22.3872,0.00225369)(23.9883,0.0022655)(25.704,0.00226566)(27.5423,0.00225372)(29.5121,0.00222942)(31.6228,0.00219282)(33.8844,0.00214432)(36.3078,0.00208468)(38.9045,0.00201497)(41.6869,0.00193648)(44.6684,0.00185069)(47.863,0.00175916)(51.2861,0.00166346)(54.9541,0.00156515)(58.8844,0.00146565)(63.0957,0.00136628)(67.6083,0.0012682)(72.4436,0.00117239)(77.6247,0.00107969)(83.1764,0.000990748)(89.1251,0.000906058)(95.4993,0.000825977)(102.329,0.00075073)(109.648,0.000680432)(117.49,0.000615103)(125.893,0.000554684)(134.896,0.000499052)(144.544,0.000448036)(154.882,0.000401428)(165.959,0.000358994)(177.828,0.000320483)(190.546,0.000285634)(204.174,0.000254185)(218.776,0.000225875)(234.423,0.00020045)(251.189,0.000177666)(269.153,0.000157287)(288.403,0.000139095)(309.03,0.000122882)(331.131,0.000108456)(354.813,0.0000956386)(380.189,0.0000842665)(407.38,0.0000741893)(436.516,0.0000652703)(467.735,0.0000573849)(501.187,0.0000504205)(537.032,0.0000442754)(575.44,0.0000388581)(616.595,0.0000340861)(660.693,0.000029886)(707.946,0.0000261918)(758.578,0.0000229447)(812.831,0.0000200924)(870.964,0.0000175883)(933.254,0.0000153911)(1000.,0.0000134642)(1071.52,0.000011775)(1148.15,0.000010295)(1230.27,8.99864e-6)(1318.26,7.86367e-6)(1412.54,6.87032e-6)(1513.56,6.00121e-6)(1621.81,5.24102e-6)(1737.8,4.5763e-6)(1862.09,3.99521e-6)(1995.26,3.48736e-6)(2137.96,3.04362e-6)(2290.87,2.65597e-6)(2454.71,2.3174e-6)(2630.27,2.02175e-6)(2818.38,1.76362e-6)(3019.95,1.53829e-6)(3235.94,1.34161e-6)(3467.37,1.16998e-6)(3715.35,1.02021e-6)(3981.07,8.89552e-7)(4265.8,7.75566e-7)(4570.88,6.7614e-7)(4897.79,5.89422e-7)(5248.07,5.13795e-7)(5623.41,4.47847e-7)(6025.6,3.90343e-7)(6456.54,3.40206e-7)(6918.31,2.96496e-7)(7413.1,2.5839e-7)(7943.28,2.25173e-7)(8511.38,1.96219e-7)(9120.11,1.70982e-7)(9772.37,1.48986e-7)(10471.3,1.29816e-7)(11220.2,1.13109e-7)(12022.6,9.855e-8)(12882.5,8.58627e-8)(13803.8,7.48071e-8)(14791.1,6.51737e-8)(15848.9,5.67796e-8)(16982.4,4.94658e-8)(18197.,4.30933e-8)(19498.4,3.75412e-8)(20893.,3.27039e-8)(22387.2,2.84895e-8)(23988.3,2.48178e-8)(25704.,2.16191e-8)(27542.3,1.88325e-8)(29512.1,1.64049e-8)(31622.8,1.429e-8)(33884.4,1.24477e-8)(36307.8,1.08428e-8)(38904.5,9.44476e-9)(41686.9,8.22691e-9)(44668.4,7.16604e-9)(47863.,6.24193e-9)(51286.1,5.43696e-9)(54954.1,4.73578e-9)(58884.4,4.125e-9)(63095.7,3.59297e-9)(67608.3,3.12955e-9)(72443.6,2.72589e-9)(77624.7,2.37429e-9)(83176.4,2.06803e-9)(89125.1,1.80126e-9)(95499.3,1.56891e-9)(102329.,1.36652e-9)(109648.,1.19024e-9)(117490.,1.03669e-9)(125893.,9.02952e-10)(134896.,7.86464e-10)(144544.,6.85003e-10)(154882.,5.96629e-10)(165959.,5.19656e-10)(177828.,4.52613e-10)(190546.,3.94218e-10)(204174.,3.43357e-10)(218776.,2.99058e-10)(234423.,2.60473e-10)(251189.,2.26867e-10)(269153.,1.97596e-10)(288403.,1.72101e-10)(309030.,1.49896e-10)(331131.,1.30556e-10)(354813.,1.13711e-10)(380189.,9.90391e-11)(407380.,8.62604e-11)(436516.,7.51304e-11)(467735.,6.54365e-11)(501187.,5.69933e-11)(537032.,4.96395e-11)(575440.,4.32345e-11)(616595.,3.7656e-11)(660693.,3.27972e-11)(707946.,2.85653e-11)(758578.,2.48795e-11)(812831.,2.16693e-11)(870964.,1.88732e-11)(933254.,1.6438e-11)(1.e6,1.
43169e-11)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.114701)(1.07152e-6,0.114701)(1.14815e-6,0.114701)(1.23027e-6,0.114701)(1.31826e-6,0.114701)(1.41254e-6,0.114701)(1.51356e-6,0.114701)(1.62181e-6,0.114701)(1.7378e-6,0.114701)(1.86209e-6,0.114701)(1.99526e-6,0.114701)(2.13796e-6,0.114701)(2.29087e-6,0.114701)(2.45471e-6,0.114701)(2.63027e-6,0.114701)(2.81838e-6,0.114701)(3.01995e-6,0.1147)(3.23594e-6,0.1147)(3.46737e-6,0.1147)(3.71535e-6,0.1147)(3.98107e-6,0.1147)(4.2658e-6,0.1147)(4.57088e-6,0.1147)(4.89779e-6,0.1147)(5.24807e-6,0.1147)(5.62341e-6,0.1147)(6.0256e-6,0.1147)(6.45654e-6,0.1147)(6.91831e-6,0.114699)(7.4131e-6,0.114699)(7.94328e-6,0.114699)(8.51138e-6,0.114699)(9.12011e-6,0.114699)(9.77237e-6,0.114699)(0.0000104713,0.114698)(0.0000112202,0.114698)(0.0000120226,0.114698)(0.0000128825,0.114698)(0.0000138038,0.114698)(0.0000147911,0.114697)(0.0000158489,0.114697)(0.0000169824,0.114697)(0.000018197,0.114696)(0.0000194984,0.114696)(0.000020893,0.114696)(0.0000223872,0.114695)(0.0000239883,0.114695)(0.000025704,0.114694)(0.0000275423,0.114694)(0.0000295121,0.114693)(0.0000316228,0.114693)(0.0000338844,0.114692)(0.0000363078,0.114691)(0.0000389045,0.114691)(0.0000416869,0.11469)(0.0000446684,0.114689)(0.000047863,0.114688)(0.0000512861,0.114687)(0.0000549541,0.114686)(0.0000588844,0.114685)(0.0000630957,0.114684)(0.0000676083,0.114683)(0.0000724436,0.114682)(0.0000776247,0.11468)(0.0000831764,0.114679)(0.0000891251,0.114677)(0.0000954993,0.114675)(0.000102329,0.114673)(0.000109648,0.114671)(0.00011749,0.114669)(0.000125893,0.114667)(0.000134896,0.114664)(0.000144544,0.114662)(0.000154882,0.114659)(0.000165959,0.114656)(0.000177828,0.114653)(0.000190546,0.114649)(0.000204174,0.114646)(0.000218776,0.114642)(0.000234423,0.114637)(0.000251189,0.114633)(0.000269153,0.114628)(0.000288403,0.114623)(0.00030903,0.114617)(0.000331131,0.114611)(0.000354813,0.114604)(0.000380189,0.114598)(0.00040738,0.11459)(0.000436516,0.114582)(0.000467735,0.114574)(0.000501187,0.114565)(0.000537032,0.114555)(0.00057544,0.114544)(0.000616595,0.114533)(0.000660693,0.114521)(0.000707946,0.114508)(0.000758578,0.114494)(0.000812831,0.11448)(0.000870964,0.114464)(0.000933254,0.114447)(0.001,0.114429)(0.00107152,0.114409)(0.00114815,0.114388)(0.00123027,0.114367)(0.00131826,0.114344)(0.00141254,0.114319)(0.00151356,0.114293)(0.00162181,0.114265)(0.0017378,0.114235)(0.00186209,0.114203)(0.00199526,0.114168)(0.00213796,0.114131)(0.00229087,0.114092)(0.00245471,0.114049)(0.00263027,0.114004)(0.00281838,0.113955)(0.00301995,0.113903)(0.00323594,0.113847)(0.00346737,0.113787)(0.00371535,0.113723)(0.00398107,0.113655)(0.0042658,0.113581)(0.00457088,0.113502)(0.00489779,0.113418)(0.00524807,0.113328)(0.00562341,0.113231)(0.0060256,0.113128)(0.00645654,0.113017)(0.00691831,0.112898)(0.0074131,0.112771)(0.00794328,0.112636)(0.00851138,0.11249)(0.00912011,0.112334)(0.00977237,0.112168)(0.0104713,0.11199)(0.0112202,0.111799)(0.0120226,0.111595)(0.0128825,0.111377)(0.0138038,0.111143)(0.0147911,0.110893)(0.0158489,0.110626)(0.0169824,0.110341)(0.018197,0.110036)(0.0194984,0.10971)(0.020893,0.109362)(0.0223872,0.10899)(0.0239883,0.108592)(0.025704,0.108168)(0.0275423,0.107715)(0.0295121,0.107232)(0.0316228,0.106717)(0.0338844,0.106168)(0.0363078,0.105583)(0.0389045,0.104959)(0.0416869,0.104296)(0.0446684,0.10359)(0.047863,0.102839)(0.0512861,0.102041)(0.0549541,0.101194)(0.0588844,0.100295)(0.0630957,0.0993427)(0.0676083,0.0983343)(0.0724436,0.0972677)(0.0776247,0.0961412)(0.0831764,0.0949531)(0.0891251,0.0937286)(0.0954993,0.0924891)(0.102329,0.0911888)(0.109648,0.0898275)(0.11749,0.0884054)(0.125893,0.0869232)(0.134896,0.0853826)(0.144544,0.0837855)(0.154882,0.082135)(0.165959,0.0804346)(0.177828,0.0786887)(0.190546,0.0769022)(0.204174,0.075091)(0.218776,0.073341)(0.234423,0.0715597)(0.251189,0.0697488)(0.269153,0.0679083)(0.288403,0.066036)(0.30903,0.0641267)(0.331131,0.0621719)(0.354813,0.060159)(0.380189,0.0580718)(0.40738,0.0558902)(0.436516,0.0535919)(0.467735,0.0511534)(0.501187,0.0485526)(0.537032,0.0457714)(0.57544,0.0427994)(0.616595,0.0396773)(0.660693,0.0364163)(0.707946,0.0330029)(0.
758578,0.0295517)(0.812831,0.0260747)(0.870964,0.022647)(0.933254,0.0193422)(1.,0.0162261)(1.07152,0.0133495)(1.14815,0.0106839)(1.23027,0.00828677)(1.31826,0.00622039)(1.41254,0.00451279)(1.51356,0.00316034)(1.62181,0.00213407)(1.7378,0.00138826)(1.86209,0.000869345)(1.99526,0.000523732)(2.13796,0.000303374)(2.29087,0.000168844)(2.45471,0.0000901729)(2.63027,0.0000460888)(2.81838,0.0000224173)(3.01995,0.0000102542)(3.23594,4.62757e-6)(3.46737,2.09235e-6)(3.71535,9.23484e-7)(3.98107,3.86061e-7)(4.2658,1.46732e-7)(4.57088,4.73864e-8)(4.89779,1.1218e-8)(5.24807,1.23119e-9)(5.62341,2.29254e-13)(6.0256,6.13802e-10)(6.45654,4.9272e-9)(6.91831,1.61715e-8)(7.4131,3.79015e-8)(7.94328,7.47179e-8)(8.51138,1.32501e-7)(9.12011,2.18206e-7)(9.77237,3.39229e-7)(10.4713,5.02423e-7)(11.2202,7.12919e-7)(12.0226,9.73044e-7)(12.8825,1.28157e-6)(13.8038,1.63346e-6)(14.7911,2.02019e-6)(15.8489,2.43032e-6)(16.9824,2.85044e-6)(18.197,3.26576e-6)(19.4984,3.66104e-6)(20.893,4.02122e-6)(22.3872,4.33222e-6)(23.9883,4.58177e-6)(25.704,4.76024e-6)(27.5423,4.86143e-6)(29.5121,4.883e-6)(31.6228,4.82663e-6)(33.8844,4.69778e-6)(36.3078,4.50502e-6)(38.9045,4.25925e-6)(41.6869,3.9727e-6)(44.6684,3.65798e-6)(47.863,3.32729e-6)(51.2861,2.99171e-6)(54.9541,2.66078e-6)(58.8844,2.34226e-6)(63.0957,2.04202e-6)(67.6083,1.76417e-6)(72.4436,1.51118e-6)(77.6247,1.28417e-6)(83.1764,1.08312e-6)(89.1251,9.07162e-7)(95.4993,7.54823e-7)(102.329,6.24225e-7)(109.648,5.13271e-7)(117.49,4.19783e-7)(125.893,3.41607e-7)(134.896,2.76693e-7)(144.544,2.23137e-7)(154.882,1.79215e-7)(165.959,1.43391e-7)(177.828,1.1432e-7)(190.546,9.08413e-8)(204.174,7.19611e-8)(218.776,5.68403e-8)(234.423,4.47757e-8)(251.189,3.5183e-8)(269.153,2.75806e-8)(288.403,2.15735e-8)(309.03,1.68402e-8)(331.131,1.31203e-8)(354.813,1.02039e-8)(380.189,7.92257e-9)(407.38,6.14173e-9)(436.516,4.75429e-9)(467.735,3.67531e-9)(501.187,2.83761e-9)(537.032,2.18827e-9)(575.44,1.68566e-9)(616.595,1.29717e-9)(660.693,9.97252e-10)(707.946,7.65995e-10)(758.578,5.87875e-10)(812.831,4.50823e-10)(870.964,3.45471e-10)(933.254,2.6456e-10)(1000.,2.0247e-10)(1071.52,1.54861e-10)(1148.15,1.18381e-10)(1230.27,9.04486e-11)(1318.26,6.90736e-11)(1412.54,5.27264e-11)(1513.56,4.02312e-11)(1621.81,3.06852e-11)(1737.8,2.33957e-11)(1862.09,1.78318e-11)(1995.26,1.35868e-11)(2137.96,1.03493e-11)(2290.87,7.88111e-12)(2454.71,5.99998e-12)(2630.27,4.56676e-12)(2818.38,3.47512e-12)(3019.95,2.64387e-12)(3235.94,2.01106e-12)(3467.37,1.52943e-12)(3715.35,1.16296e-12)(3981.07,8.84152e-13)(4265.8,6.72088e-13)(4570.88,5.10817e-13)(4897.79,3.88193e-13)(5248.07,2.94971e-13)(5623.41,2.2411e-13)(6025.6,1.70254e-13)(6456.54,1.29328e-13)(6918.31,9.82304e-14)(7413.1,7.46042e-14)(7943.28,5.6656e-14)(8511.38,4.30226e-14)(9120.11,3.26676e-14)(9772.37,2.48033e-14)(10471.3,1.88311e-14)(11220.2,1.42961e-14)(12022.6,1.08527e-14)(12882.5,8.23824e-15)(13803.8,6.25334e-15)(14791.1,4.74648e-15)(15848.9,3.60258e-15)(16982.4,2.73426e-15)(18197.,2.07515e-15)(19498.4,1.57488e-15)(20893.,1.19517e-15)(22387.2,9.06988e-16)(23988.3,6.88274e-16)(25704.,5.22289e-16)(27542.3,3.96324e-16)(29512.1,3.00732e-16)(31622.8,2.28192e-16)(33884.4,1.73147e-16)(36307.8,1.31377e-16)(38904.5,9.96824e-17)(41686.9,7.56329e-17)(44668.4,5.73847e-17)(47863.,4.35388e-17)(51286.1,3.30333e-17)(54954.1,2.50623e-17)(58884.4,1.90146e-17)(63095.7,1.4426e-17)(67608.3,1.09447e-17)(72443.6,8.30341e-18)(77624.7,6.2995e-18)(83176.4,4.77917e-18)(89125.1,3.62573e-18)(95499.3,2.75065e-18)(102329.,2.08676e-18)(109648.,1.5831e-18)(117490.,1.20099e-18)(125893.,9.1111e-19)(134896.,6.91193e-19)(144544.,5.24356e-19)(154882.,3.97787e-19)(165959.,3.01768e-19)(177828.,2.28926e-19)(190546.,1.73666e-19)(204174.,1.31745e-19)(218776.,9.99429e-20)(234423.,7.58173e-20)(251189.,5.75153e-20)(269153.,4.36313e-20)(288403.,3.30987e-20)(309030.,2.51087e-20)(331131.,1.90474e-20)(354813.,1.44493e-20)(380189.,1.09611e-20)(407380.,8.31506e-21)(436516.,6.30774e-21)(467735.,4.785e-21)(501187.,3.62986e-21)(537032.,2.75358e-21)(575440.,2.08883e-21)(616595.,1.58456e-21)(660693.,1.20203e-21)(707946.,9.11845e-22)(758578.,6.91713e-22)(812831.,
5.24724e-22)(870964.,3.98048e-22)(933254.,3.01953e-22)(1.e6,2.29057e-22)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.0933938)(1.07152e-6,0.0933937)(1.14815e-6,0.0933937)(1.23027e-6,0.0933937)(1.31826e-6,0.0933936)(1.41254e-6,0.0933936)(1.51356e-6,0.0933936)(1.62181e-6,0.0933935)(1.7378e-6,0.0933935)(1.86209e-6,0.0933934)(1.99526e-6,0.0933933)(2.13796e-6,0.0933933)(2.29087e-6,0.0933932)(2.45471e-6,0.0933931)(2.63027e-6,0.0933931)(2.81838e-6,0.093393)(3.01995e-6,0.0933929)(3.23594e-6,0.0933928)(3.46737e-6,0.0933927)(3.71535e-6,0.0933926)(3.98107e-6,0.0933925)(4.2658e-6,0.0933924)(4.57088e-6,0.0933922)(4.89779e-6,0.0933921)(5.24807e-6,0.0933919)(5.62341e-6,0.0933918)(6.0256e-6,0.0933916)(6.45654e-6,0.0933914)(6.91831e-6,0.0933912)(7.4131e-6,0.093391)(7.94328e-6,0.0933907)(8.51138e-6,0.0933905)(9.12011e-6,0.0933902)(9.77237e-6,0.0933899)(0.0000104713,0.0933896)(0.0000112202,0.0933893)(0.0000120226,0.093389)(0.0000128825,0.0933886)(0.0000138038,0.0933882)(0.0000147911,0.0933877)(0.0000158489,0.0933873)(0.0000169824,0.0933868)(0.000018197,0.0933862)(0.0000194984,0.0933857)(0.000020893,0.0933851)(0.0000223872,0.0933844)(0.0000239883,0.0933837)(0.000025704,0.093383)(0.0000275423,0.0933822)(0.0000295121,0.0933813)(0.0000316228,0.0933804)(0.0000338844,0.0933794)(0.0000363078,0.0933783)(0.0000389045,0.0933772)(0.0000416869,0.093376)(0.0000446684,0.0933747)(0.000047863,0.0933733)(0.0000512861,0.0933718)(0.0000549541,0.0933702)(0.0000588844,0.0933684)(0.0000630957,0.0933666)(0.0000676083,0.0933646)(0.0000724436,0.0933625)(0.0000776247,0.0933602)(0.0000831764,0.0933578)(0.0000891251,0.0933552)(0.0000954993,0.0933524)(0.000102329,0.0933494)(0.000109648,0.0933462)(0.00011749,0.0933428)(0.000125893,0.0933391)(0.000134896,0.0933351)(0.000144544,0.0933309)(0.000154882,0.0933264)(0.000165959,0.0933216)(0.000177828,0.0933164)(0.000190546,0.0933108)(0.000204174,0.0933048)(0.000218776,0.0932984)(0.000234423,0.0932916)(0.000251189,0.0932843)(0.000269153,0.0932764)(0.000288403,0.093268)(0.00030903,0.0932589)(0.000331131,0.0932493)(0.000354813,0.0932389)(0.000380189,0.0932278)(0.00040738,0.0932159)(0.000436516,0.0932032)(0.000467735,0.0931895)(0.000501187,0.0931749)(0.000537032,0.0931592)(0.00057544,0.0931424)(0.000616595,0.0931245)(0.000660693,0.0931052)(0.000707946,0.0930845)(0.000758578,0.0930624)(0.000812831,0.0930387)(0.000870964,0.0930134)(0.000933254,0.0929862)(0.001,0.092957)(0.00107152,0.0929258)(0.00114815,0.0928924)(0.00123027,0.0928566)(0.00131826,0.0928182)(0.00141254,0.0927771)(0.00151356,0.0927331)(0.00162181,0.092686)(0.0017378,0.0926355)(0.00186209,0.0925814)(0.00199526,0.0925235)(0.00213796,0.0924615)(0.00229087,0.092395)(0.00245471,0.0923239)(0.00263027,0.0922477)(0.00281838,0.0921661)(0.00301995,0.0920788)(0.00323594,0.0919853)(0.00346737,0.0918851)(0.00371535,0.0917779)(0.00398107,0.0916632)(0.0042658,0.0915404)(0.00457088,0.0914089)(0.00489779,0.0912682)(0.00524807,0.0911176)(0.00562341,0.0909564)(0.0060256,0.090784)(0.00645654,0.0905995)(0.00691831,0.0904022)(0.0074131,0.0901911)(0.00794328,0.0899654)(0.00851138,0.089724)(0.00912011,0.0894659)(0.00977237,0.0891899)(0.0104713,0.088895)(0.0112202,0.0885799)(0.0120226,0.0882432)(0.0128825,0.0878835)(0.0138038,0.0874994)(0.0147911,0.0870892)(0.0158489,0.0866514)(0.0169824,0.0861843)(0.018197,0.0856859)(0.0194984,0.0851544)(0.020893,0.0845877)(0.0223872,0.0839839)(0.0239883,0.0833406)(0.025704,0.0826557)(0.0275423,0.0819268)(0.0295121,0.0811513)(0.0316228,0.0803269)(0.0338844,0.0794509)(0.0363078,0.0785207)(0.0389045,0.0775336)(0.0416869,0.0764868)(0.0446684,0.0753778)(0.047863,0.0742037)(0.0512861,0.072962)(0.0549541,0.07165)(0.0588844,0.0702652)(0.0630957,0.0688054)(0.0676083,0.0672683)(0.0724436,0.0656523)(0.0776247,0.0639556)(0.0831764,0.0621772)(0.0891251,0.0603165)(0.0954993,0.0583732)(0.102329,0.056348)(0.109648,0.0542421)(0.11749,0.0520578)(0.125893,0.049798)(0.134896,0.0474672)(0.144544,0.0450706)(0.154882,0.042615)(0.165959,0.0401368)(0.177828,0.0376238)(0.190546,0.0350796)(0.204174,0.0325163)(0.218776,0.0299475)(0.234423,0.0273882)(0.251189,0.0248549)(0.269153,0.0223652)(0.288403,0.0199375)(0.30903,0.017591)(0.331131,0.0153617)(0.354813,0.0132728)(0.380189,0.0113109)(0.
40738,0.00949246)(0.436516,0.00784986)(0.467735,0.00638141)(0.501187,0.00508754)(0.537032,0.00397375)(0.57544,0.00303527)(0.616595,0.00226084)(0.660693,0.0016387)(0.707946,0.00114751)(0.758578,0.000771771)(0.812831,0.000496843)(0.870964,0.000305077)(0.933254,0.000178023)(1.,0.0000983559)(1.07152,0.0000512555)(1.14815,0.0000250977)(1.23027,0.0000115027)(1.31826,4.91513e-6)(1.41254,1.95022e-6)(1.51356,7.15501e-7)(1.62181,2.41629e-7)(1.7378,7.47339e-8)(1.86209,2.10502e-8)(1.99526,5.45416e-9)(2.13796,1.31671e-9)(2.29087,2.96526e-10)(2.45471,6.13357e-11)(2.63027,1.11677e-11)(2.81838,1.77444e-12)(3.01995,2.43936e-13)(3.23594,2.85849e-14)(3.46737,2.79558e-15)(3.71535,2.31319e-16)(3.98107,1.56338e-17)(4.2658,7.85669e-19)(4.57088,2.42619e-20)(4.89779,2.97357e-22)(5.24807,3.6521e-25)(5.62341,2.16978e-36)(6.0256,3.96043e-26)(6.45654,1.98001e-23)(6.91831,6.87089e-22)(7.4131,8.81164e-21)(7.94328,6.82007e-20)(8.51138,3.89311e-19)(9.12011,1.80122e-18)(9.77237,7.0859e-18)(10.4713,2.43224e-17)(11.2202,7.39538e-17)(12.0226,2.01178e-16)(12.8825,4.9333e-16)(13.8038,1.09758e-15)(14.7911,2.22872e-15)(15.8489,4.15383e-15)(16.9824,7.14412e-15)(18.197,1.13955e-14)(19.4984,1.69365e-14)(20.893,2.35543e-14)(22.3872,3.07725e-14)(23.9883,3.79003e-14)(25.704,4.415e-14)(27.5423,4.87928e-14)(29.5121,5.13063e-14)(31.6228,5.1472e-14)(33.8844,4.93972e-14)(36.3078,4.54641e-14)(38.9045,4.0228e-14)(41.6869,3.43007e-14)(44.6684,2.82465e-14)(47.863,2.25137e-14)(51.2861,1.74035e-14)(54.9541,1.30729e-14)(58.8844,9.55981e-15)(63.0957,6.81746e-15)(67.6083,4.74897e-15)(72.4436,3.23628e-15)(77.6247,2.16067e-15)(83.1764,1.41518e-15)(89.1251,9.10479e-16)(95.4993,5.76072e-16)(102.329,3.5885e-16)(109.648,2.20309e-16)(117.49,1.3343e-16)(125.893,7.97945e-17)(134.896,4.71581e-17)(144.544,2.75644e-17)(154.882,1.59467e-17)(165.959,9.13734e-18)(177.828,5.18893e-18)(190.546,2.92216e-18)(204.174,1.63283e-18)(218.776,9.05772e-19)(234.423,4.99053e-19)(251.189,2.73227e-19)(269.153,1.48707e-19)(288.403,8.04907e-20)(309.03,4.33435e-20)(331.131,2.32283e-20)(354.813,1.23927e-20)(380.189,6.58414e-21)(407.38,3.48448e-21)(436.516,1.83737e-21)(467.735,9.65564e-22)(501.187,5.05812e-22)(537.032,2.64189e-22)(575.44,1.37607e-22)(616.595,7.14907e-23)(660.693,3.70523e-23)(707.946,1.91606e-23)(758.578,9.88764e-24)(812.831,5.09248e-24)(870.964,2.61804e-24)(933.254,1.34364e-24)(1000.,6.88501e-25)(1071.52,3.52275e-25)(1148.15,1.79995e-25)(1230.27,9.18497e-26)(1318.26,4.68138e-26)(1412.54,2.38332e-26)(1513.56,1.21209e-26)(1621.81,6.15838e-27)(1737.8,3.12608e-27)(1862.09,1.58549e-27)(1995.26,8.03496e-28)(2137.96,4.06894e-28)(2290.87,2.05911e-28)(2454.71,1.04135e-28)(2630.27,5.26322e-29)(2818.38,2.65866e-29)(3019.95,1.34229e-29)(3235.94,6.77358e-30)(3467.37,3.41658e-30)(3715.35,1.72258e-30)(3981.07,8.68148e-31)(4265.8,4.37368e-31)(4570.88,2.20268e-31)(4897.79,1.10895e-31)(5248.07,5.58143e-32)(5623.41,2.80837e-32)(6025.6,1.4127e-32)(6456.54,7.1046e-33)(6918.31,3.57214e-33)(7413.1,1.79567e-33)(7943.28,9.02477e-34)(8511.38,4.53488e-34)(9120.11,2.27835e-34)(9772.37,1.14447e-34)(10471.3,5.74806e-35)(11220.2,2.88654e-35)(12022.6,1.44936e-35)(12882.5,7.27652e-36)(13803.8,3.65275e-36)(14791.1,1.83345e-36)(15848.9,9.20188e-37)(16982.4,4.61788e-37)(18197.,2.31724e-37)(19498.4,1.16269e-37)(20893.,5.83343e-38)(22387.2,2.92653e-38)(23988.3,1.46809e-38)(25704.,7.36424e-39)(27542.3,3.69383e-39)(29512.1,1.85269e-39)(31622.8,9.29195e-40)(33884.4,4.66005e-40)(36307.8,2.33698e-40)(38904.5,1.17193e-40)(41686.9,5.87669e-41)(44668.4,2.94678e-41)(47863.,1.47757e-41)(51286.1,7.4086e-42)(54954.1,3.71459e-42)(58884.4,1.86241e-42)(63095.7,9.33742e-43)(67608.3,4.68133e-43)(72443.6,2.34694e-43)(77624.7,1.17659e-43)(83176.4,5.89849e-44)(89125.1,2.95698e-44)(95499.3,1.48235e-44)(102329.,7.43093e-45)(109648.,3.72504e-45)(117490.,1.86729e-45)(125893.,9.36029e-46)(134896.,4.69203e-46)(144544.,2.35194e-46)(154882.,1.17893e-46)(165959.,5.90945e-47)(177828.,2.96211e-47)(190546.,1.48474e-47)(204174.,7.44215e-48)(218776.,3.73029e-48)(234423.,1.86975e-48)(251189.,9.37177e-49)(269153.,4.6974e-49)(288403.,2.35446e-49)(309030.,1.18011e-49)(
331131.,5.91495e-50)(354813.,2.96468e-50)(380189.,1.48595e-50)(407380.,7.44778e-51)(436516.,3.73292e-51)(467735.,1.87098e-51)(501187.,9.37754e-52)(537032.,4.70009e-52)(575440.,2.35572e-52)(616595.,1.1807e-52)(660693.,5.91771e-53)(707946.,2.96597e-53)(758578.,1.48655e-53)(812831.,7.4506e-54)(870964.,3.73424e-54)(933254.,1.8716e-54)(1.e6,9.38042e-55)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.25)(1.58489e-6,0.249999)(2.51189e-6,0.249999)(3.98107e-6,0.249998)(6.30957e-6,0.249997)(0.00001,0.249995)(0.0000158489,0.249992)(0.0000251189,0.249987)(0.0000398107,0.24998)(0.0000630957,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248014)(0.00630957,0.246857)(0.01,0.245029)(0.0158489,0.242149)(0.0251189,0.237625)(0.0398107,0.230561)(0.0630957,0.219628)(0.1,0.202975)(0.158489,0.178167)(0.251189,0.189387)(0.398107,0.195229)(0.630957,0.174207)(1.,0.111591)(1.58489,0.0357951)(2.51189,0.00234045)(3.98107,0.00041287)(6.30957,0.000170005)(10.,0.00104069)(15.8489,0.00198471)(25.1189,0.00221028)(39.8107,0.00197333)(63.0957,0.00128211)(100.,0.000755798)(158.489,0.000375653)(251.189,0.000162781)(398.107,0.0000808691)(630.957,0.0000330575)(1000.,0.0000124011)(1584.89,5.74547e-6)(2511.89,2.4214e-6)(3981.07,9.41341e-7)(6309.57,3.43646e-7)(10000.,1.29977e-7)(15848.9,5.28595e-8)(25118.9,2.10815e-8)(39810.7,8.88071e-9)(63095.7,3.77015e-9)(100000.,1.50161e-9)(158489.,6.23111e-10)(251189.,2.48104e-10)(398107.,9.68213e-11)(630957.,3.85471e-11)(1.e6,1.53463e-11)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.11431)(1.58489e-6,0.114386)(2.51189e-6,0.114386)(3.98107e-6,0.114386)(6.30957e-6,0.114385)(0.00001,0.114384)(0.0000158489,0.114564)(0.0000251189,0.114562)(0.0000398107,0.114558)(0.0000630957,0.114552)(0.0001,0.114542)(0.000158489,0.114385)(0.000251189,0.114363)(0.000398107,0.114328)(0.000630957,0.114272)(0.001,0.114183)(0.00158489,0.114038)(0.00251189,0.113684)(0.00398107,0.113316)(0.00630957,0.1127)(0.01,0.111703)(0.0158489,0.110219)(0.0251189,0.107903)(0.0398107,0.104355)(0.0630957,0.098943)(0.1,0.0913418)(0.158489,0.0813222)(0.251189,0.0694355)(0.398107,0.0561508)(0.630957,0.038341)(1.,0.0160352)(1.58489,0.00211274)(2.51189,0.0000166422)(3.98107,4.08591e-7)(6.30957,2.54182e-9)(10.,2.83046e-7)(15.8489,2.26749e-6)(25.1189,4.55782e-6)(39.8107,4.08712e-6)(63.0957,2.10288e-6)(100.,6.09352e-7)(158.489,1.75409e-7)(251.189,3.22577e-8)(398.107,6.27777e-9)(630.957,1.21361e-9)(1000.,2.19152e-10)(1584.89,3.61132e-11)(2511.89,5.41097e-12)(3981.07,8.71219e-13)(6309.57,1.30244e-13)(10000.,2.07347e-14)(15848.9,3.31176e-15)(25118.9,5.26471e-16)(39810.7,8.35997e-17)(63095.7,1.3968e-17)(100000.,2.2155e-18)(158489.,3.51305e-19)(251189.,5.56953e-20)(398107.,9.42582e-21)(630957.,1.49407e-21)(1.e6,2.36813e-22)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.0925859)(1.58489e-6,0.0925856)(2.51189e-6,0.0925851)(3.98107e-6,0.0930268)(6.30957e-6,0.0930258)(0.00001,0.0930241)(0.0000158489,0.0930215)(0.0000251189,0.0931131)(0.0000398107,0.0931067)(0.0000630957,0.0930966)(0.0001,0.0930763)(0.000158489,0.0930501)(0.000251189,0.0930086)(0.000398107,0.0925076)(0.000630957,0.0924309)(0.001,0.0923043)(0.00158489,0.0923773)(0.00251189,0.0919671)(0.00398107,0.0912712)(0.00630957,0.0897594)(0.01,0.088293)(0.0158489,0.0859425)(0.0251189,0.0827372)(0.0398107,0.0770237)(0.0630957,0.0684128)(0.1,0.0566981)(0.158489,0.0415082)(0.251189,0.0248146)(0.398107,0.0101266)(0.630957,0.00209364)(1.,0.0000986705)(1.58489,2.46879e-7)(2.51189,2.62248e-12)(3.98107,9.32563e-18)(6.30957,5.93173e-24)(10.,8.63205e-18)(15.8489,4.03467e-15)(25.1189,4.10708e-14)(39.8107,3.5284e-14)(63.0957,7.104e-15)(100.,3.96078e-16)(158.489,1.21106e-17)(251.189,2.53991e-19)(398.107,4.33808e-21)(630.957,5.82454e-23)(1000.,7.01321e-25)(1584.89,8.29967e-27)(2511.89,8.92839e-29)(3981.07,9.34925e-31)(6309.57,9.62489e-33)(10000.,9.81582e-35)(15848.9,9.9289e-37)(25118.9,1.00009e-38)(39810.7,1.00466e-40)(63095.7,1.00756e-42)(100000.,1.00939e-44)(158489.,1.01636e-46)(251189.,1.0171e-48)(398107.,9.42156e-51)(630957.,9.42427e-53)(1.e6,9.42598e-55)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODElog4.tex <==
\tikzsetnextfilename{plotODElog4}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=log,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 10000.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize}
        legend pos=south west,
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233351)(0.0363078,0.232183)(0.0389045,0.230936)(0.0416869,0.229603)(0.0446684,0.228179)(0.047863,0.226659)(0.0512861,0.225036)(0.0549541,0.223304)(0.0588844,0.221457)(0.0630957,0.219487)(0.0676083,0.217387)(0.0724436,0.215149)(0.0776247,0.212766)(0.0831764,0.210229)(0.0891251,0.211619)(0.0954993,0.213623)(0.102329,0.215708)(0.109648,0.217872)(0.11749,0.220109)(0.125893,0.222413)(0.134896,0.224776)(0.144544,0.227186)(0.154882,0.22963)(0.165959,0.232091)(0.177828,0.234548)(0.190546,0.236977)(0.204174,0.239347)(0.218776,0.241625)(0.234423,0.24377)(0.251189,0.245735)(0.269153,0.247467)(0.288403,0.248905)(0.30903,0.249983)(0.331131,0.250625)(0.354813,0.25075)(0.380189,0.25027)(0.40738,0.249094)(0.436516,0.247124)(0.467735,0.244267)(0.501187,0.240429)(0.537032,0.235525)(0.57544,0.229482)(0.616595,0.222246)(0.660693,0.213788)(0.707946,0.20411)(0.758578,0.193251)(0.
812831,0.181295)(0.870964,0.168371)(0.933254,0.154652)(1.,0.140357)(1.07152,0.125742)(1.14815,0.111087)(1.23027,0.0966829)(1.31826,0.0828159)(1.41254,0.0697485)(1.51356,0.0577037)(1.62181,0.0468517)(1.7378,0.037301)(1.86209,0.0290961)(1.99526,0.0222201)(2.13796,0.0166031)(2.29087,0.0121338)(2.45471,0.00867347)(2.63027,0.00606986)(2.81838,0.00416954)(3.01995,0.00282726)(3.23594,0.00191145)(3.46737,0.00130651)(3.71535,0.000914476)(3.98107,0.000658469)(4.2658,0.00048516)(4.57088,0.000362011)(4.89779,0.000270967)(5.24807,0.000202523)(5.62341,0.000156046)(6.0256,0.000125196)(6.45654,0.000105267)(6.91831,0.0000970565)(7.4131,0.00010122)(7.94328,0.000118315)(8.51138,0.000148814)(9.12011,0.000193061)(9.77237,0.000251146)(10.4713,0.000322723)(11.2202,0.000406808)(12.0226,0.000501607)(12.8825,0.000604423)(13.8038,0.000711679)(14.7911,0.000819065)(15.8489,0.000921813)(16.9824,0.00101504)(18.197,0.00109416)(19.4984,0.0011913)(20.893,0.00133177)(22.3872,0.0014706)(23.9883,0.00160447)(25.704,0.00173008)(27.5423,0.00184432)(29.5121,0.00194446)(31.6228,0.00202823)(33.8844,0.00209397)(36.3078,0.00214063)(38.9045,0.00216781)(41.6869,0.00217573)(44.6684,0.00216512)(47.863,0.0021372)(51.2861,0.00209355)(54.9541,0.002036)(58.8844,0.00196656)(63.0957,0.00188729)(67.6083,0.00180028)(72.4436,0.0017075)(77.6247,0.00161085)(83.1764,0.00151202)(89.1251,0.00141254)(95.4993,0.00131375)(102.329,0.00121677)(109.648,0.00112255)(117.49,0.00103181)(125.893,0.000945144)(134.896,0.000862956)(144.544,0.000785527)(154.882,0.000713012)(165.959,0.000645466)(177.828,0.00058286)(190.546,0.000525095)(204.174,0.000472017)(218.776,0.000423433)(234.423,0.000379119)(251.189,0.000338831)(269.153,0.000302314)(288.403,0.000269307)(309.03,0.00023955)(331.131,0.000212786)(354.813,0.000188768)(380.189,0.000167259)(407.38,0.000148033)(436.516,0.000130878)(467.735,0.000115598)(501.187,0.000102006)(537.032,0.0000899355)(575.44,0.000079229)(616.595,0.0000697445)(660.693,0.000061352)(707.946,0.0000539339)(758.578,0.0000473835)(812.831,0.0000416048)(870.964,0.0000365112)(933.254,0.0000320251)(1000.,0.0000280771)(1071.52,0.000024605)(1148.15,0.0000215535)(1230.27,0.0000188732)(1318.26,0.0000165203)(1412.54,0.000014456)(1513.56,0.0000126457)(1621.81,0.0000110588)(1737.8,9.66851e-6)(1862.09,8.45084e-6)(1995.26,7.38478e-6)(2137.96,6.45178e-6)(2290.87,5.6355e-6)(2454.71,4.92155e-6)(2630.27,4.29727e-6)(2818.38,3.75156e-6)(3019.95,3.27463e-6)(3235.94,2.85792e-6)(3467.37,2.49389e-6)(3715.35,2.17596e-6)(3981.07,1.89833e-6)(4265.8,1.65594e-6)(4570.88,1.44436e-6)(4897.79,1.25968e-6)(5248.07,1.09852e-6)(5623.41,9.57898e-7)(6025.6,8.35211e-7)(6456.54,7.28184e-7)(6918.31,6.34829e-7)(7413.1,5.53407e-7)(7943.28,4.82399e-7)(8511.38,4.20479e-7)(9120.11,3.66487e-7)(9772.37,3.19413e-7)(10471.3,2.78373e-7)(11220.2,2.42596e-7)(12022.6,2.11409e-7)(12882.5,1.84224e-7)(13803.8,1.60529e-7)(14791.1,1.39878e-7)(15848.9,1.21879e-7)(16982.4,1.06194e-7)(18197.,9.25247e-8)(19498.4,8.0613e-8)(20893.,7.02332e-8)(22387.2,6.11887e-8)(23988.3,5.33078e-8)(25704.,4.64411e-8)(27542.3,4.04583e-8)(29512.1,3.52456e-8)(31622.8,3.0704e-8)(33884.4,2.67473e-8)(36307.8,2.33002e-8)(38904.5,2.02971e-8)(41686.9,1.76808e-8)(44668.4,1.54016e-8)(47863.,1.34161e-8)(51286.1,1.16865e-8)(54954.1,1.01797e-8)(58884.4,8.86715e-9)(63095.7,7.72378e-9)(67608.3,6.72779e-9)(72443.6,5.86019e-9)(77624.7,5.10445e-9)(83176.4,4.44615e-9)(89125.1,3.87272e-9)(95499.3,3.37323e-9)(102329.,2.93815e-9)(109648.,2.55918e-9)(117490.,2.22908e-9)(125893.,1.94155e-9)(134896.,1.6911e-9)(144544.,1.47295e-9)(154882.,1.28294e-9)(165959.,1.11744e-9)(177828.,9.73287e-10)(190546.,8.47727e-10)(204174.,7.38363e-10)(218776.,6.43107e-10)(234423.,5.60139e-10)(251189.,4.87873e-10)(269153.,4.2493e-10)(288403.,3.70107e-10)(309030.,3.22357e-10)(331131.,2.80767e-10)(354813.,2.44542e-10)(380189.,2.12991e-10)(407380.,1.8551e-10)(436516.,1.61575e-10)(467735.,1.40728e-10)(501187.,1.22571e-10)(537032.,1.06756e-10)(575440.,9.29816e-11)(616595.,8.09845e-11)(660693.,7.05353e-11)(707946.,6.14342e-11)(758578.,5.35074e-11)(812831.,4.66034e-11)(870964.,4.05902e-11)(933254.,3.53528e-11)(1.
e6,3.07912e-11)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.139073)(1.07152e-6,0.139073)(1.14815e-6,0.139073)(1.23027e-6,0.139073)(1.31826e-6,0.139073)(1.41254e-6,0.139073)(1.51356e-6,0.139073)(1.62181e-6,0.139072)(1.7378e-6,0.139072)(1.86209e-6,0.139072)(1.99526e-6,0.139072)(2.13796e-6,0.139072)(2.29087e-6,0.139072)(2.45471e-6,0.139072)(2.63027e-6,0.139072)(2.81838e-6,0.139072)(3.01995e-6,0.139072)(3.23594e-6,0.139072)(3.46737e-6,0.139072)(3.71535e-6,0.139072)(3.98107e-6,0.139072)(4.2658e-6,0.139072)(4.57088e-6,0.139072)(4.89779e-6,0.139071)(5.24807e-6,0.139071)(5.62341e-6,0.139071)(6.0256e-6,0.139071)(6.45654e-6,0.139071)(6.91831e-6,0.139071)(7.4131e-6,0.139071)(7.94328e-6,0.13907)(8.51138e-6,0.13907)(9.12011e-6,0.13907)(9.77237e-6,0.13907)(0.0000104713,0.13907)(0.0000112202,0.139069)(0.0000120226,0.139069)(0.0000128825,0.139069)(0.0000138038,0.139069)(0.0000147911,0.139068)(0.0000158489,0.139068)(0.0000169824,0.139068)(0.000018197,0.139067)(0.0000194984,0.139067)(0.000020893,0.139066)(0.0000223872,0.139066)(0.0000239883,0.139065)(0.000025704,0.139065)(0.0000275423,0.139064)(0.0000295121,0.139064)(0.0000316228,0.139063)(0.0000338844,0.139062)(0.0000363078,0.139061)(0.0000389045,0.13906)(0.0000416869,0.13906)(0.0000446684,0.139059)(0.000047863,0.139058)(0.0000512861,0.139057)(0.0000549541,0.139055)(0.0000588844,0.139054)(0.0000630957,0.139053)(0.0000676083,0.139051)(0.0000724436,0.13905)(0.0000776247,0.139048)(0.0000831764,0.139046)(0.0000891251,0.139044)(0.0000954993,0.139042)(0.000102329,0.13904)(0.000109648,0.139038)(0.00011749,0.139035)(0.000125893,0.139033)(0.000134896,0.13903)(0.000144544,0.139027)(0.000154882,0.139023)(0.000165959,0.13902)(0.000177828,0.139016)(0.000190546,0.139012)(0.000204174,0.139007)(0.000218776,0.139003)(0.000234423,0.138998)(0.000251189,0.138992)(0.000269153,0.138986)(0.000288403,0.13898)(0.00030903,0.138974)(0.000331131,0.138967)(0.000354813,0.138959)(0.000380189,0.138951)(0.00040738,0.138942)(0.000436516,0.138933)(0.000467735,0.138923)(0.000501187,0.138912)(0.000537032,0.1389)(0.00057544,0.138888)(0.000616595,0.138875)(0.000660693,0.138861)(0.000707946,0.138845)(0.000758578,0.138829)(0.000812831,0.138812)(0.000870964,0.138793)(0.000933254,0.138773)(0.001,0.138752)(0.00107152,0.138729)(0.00114815,0.138704)(0.00123027,0.138678)(0.00131826,0.138649)(0.00141254,0.138619)(0.00151356,0.138587)(0.00162181,0.138552)(0.0017378,0.138515)(0.00186209,0.138475)(0.00199526,0.138432)(0.00213796,0.138386)(0.00229087,0.138337)(0.00245471,0.138285)(0.00263027,0.138228)(0.00281838,0.138168)(0.00301995,0.138104)(0.00323594,0.138034)(0.00346737,0.13796)(0.00371535,0.137881)(0.00398107,0.137796)(0.0042658,0.137705)(0.00457088,0.137607)(0.00489779,0.137503)(0.00524807,0.137391)(0.00562341,0.137271)(0.0060256,0.137143)(0.00645654,0.137006)(0.00691831,0.136859)(0.0074131,0.136701)(0.00794328,0.136532)(0.00851138,0.136352)(0.00912011,0.136159)(0.00977237,0.135952)(0.0104713,0.13573)(0.0112202,0.135493)(0.0120226,0.13524)(0.0128825,0.134968)(0.0138038,0.134678)(0.0147911,0.134367)(0.0158489,0.134035)(0.0169824,0.133685)(0.018197,0.133326)(0.0194984,0.132942)(0.020893,0.132532)(0.0223872,0.132094)(0.0239883,0.131626)(0.025704,0.131126)(0.0275423,0.130592)(0.0295121,0.130022)(0.0316228,0.129414)(0.0338844,0.128765)(0.0363078,0.128072)(0.0389045,0.127335)(0.0416869,0.126548)(0.0446684,0.125711)(0.047863,0.12482)(0.0512861,0.123872)(0.0549541,0.122864)(0.0588844,0.121794)(0.0630957,0.120658)(0.0676083,0.119454)(0.0724436,0.118178)(0.0776247,0.116829)(0.0831764,0.115403)(0.0891251,0.113899)(0.0954993,0.112316)(0.102329,0.110755)(0.109648,0.109116)(0.11749,0.107399)(0.125893,0.105604)(0.134896,0.103733)(0.144544,0.101788)(0.154882,0.0997704)(0.165959,0.0976852)(0.177828,0.0955368)(0.190546,0.0933309)(0.204174,0.0910879)(0.218776,0.0889191)(0.234423,0.0867051)(0.251189,0.0844492)(0.269153,0.0821534)(0.288403,0.0798175)(0.30903,0.0774383)(0.331131,0.075009)(0.354813,0.0725183)(0.380189,0.0699504)(0.40738,0.067285)(0.436516,0.0644979)(0.467735,0.0615629)(0.501187,0.0584538)(0.537032,0.0551481)(0.57544,0.05163)(0.616595,0.0478956)(0.660693,0.0440544)(0.707946,0.0400246)(0.
758578,0.0359288)(0.812831,0.0317916)(0.870964,0.0277058)(0.933254,0.0237416)(1.,0.0199892)(1.07152,0.0165075)(1.14815,0.0132715)(1.23027,0.0103359)(1.31826,0.00778486)(1.41254,0.00566122)(1.51356,0.00396833)(1.62181,0.00267685)(1.7378,0.00173478)(1.86209,0.00107832)(1.99526,0.000641818)(2.13796,0.000365183)(2.29087,0.000198296)(2.45471,0.000102593)(2.63027,0.0000505031)(2.81838,0.0000236348)(3.01995,0.0000105206)(3.23594,4.46879e-6)(3.46737,1.82566e-6)(3.71535,7.26851e-7)(3.98107,2.86075e-7)(4.2658,1.12103e-7)(4.57088,4.35957e-8)(4.89779,1.67092e-8)(5.24807,6.31508e-9)(5.62341,2.47238e-9)(6.0256,1.05068e-9)(6.45654,5.2355e-10)(6.91831,3.50433e-10)(7.4131,3.4583e-10)(7.94328,4.89536e-10)(8.51138,8.79576e-10)(9.12011,1.76666e-9)(9.77237,3.64416e-9)(10.4713,7.37986e-9)(11.2202,1.43686e-8)(12.0226,2.66642e-8)(12.8825,4.70224e-8)(13.8038,7.8774e-8)(14.7911,1.25458e-7)(15.8489,1.90202e-7)(16.9824,2.74909e-7)(18.197,3.79424e-7)(19.4984,5.03767e-7)(20.893,6.85691e-7)(22.3872,9.02146e-7)(23.9883,1.14895e-6)(25.704,1.41854e-6)(27.5423,1.7003e-6)(29.5121,1.9815e-6)(31.6228,2.24844e-6)(33.8844,2.48776e-6)(36.3078,2.68776e-6)(38.9045,2.83935e-6)(41.6869,2.9368e-6)(44.6684,2.97788e-6)(47.863,2.9638e-6)(51.2861,2.89871e-6)(54.9541,2.78903e-6)(58.8844,2.64267e-6)(63.0957,2.46832e-6)(67.6083,2.27472e-6)(72.4436,2.07013e-6)(77.6247,1.86191e-6)(83.1764,1.65631e-6)(89.1251,1.45832e-6)(95.4993,1.27168e-6)(102.329,1.09897e-6)(109.648,9.41735e-7)(117.49,8.00639e-7)(125.893,6.75664e-7)(134.896,5.6626e-7)(144.544,4.71503e-7)(154.882,3.90225e-7)(165.959,3.21127e-7)(177.828,2.62862e-7)(190.546,2.141e-7)(204.174,1.73572e-7)(218.776,1.40104e-7)(234.423,1.12629e-7)(251.189,9.01963e-8)(269.153,7.19745e-8)(288.403,5.72425e-8)(309.03,4.5384e-8)(331.131,3.58773e-8)(354.813,2.82847e-8)(380.189,2.22421e-8)(407.38,1.74488e-8)(436.516,1.3658e-8)(467.735,1.06686e-8)(501.187,8.31727e-9)(537.032,6.47243e-9)(575.44,5.02825e-9)(616.595,3.90013e-9)(660.693,3.02063e-9)(707.946,2.33624e-9)(758.578,1.80458e-9)(812.831,1.39224e-9)(870.964,1.0729e-9)(933.254,8.25947e-10)(1000.,6.35211e-10)(1071.52,4.88075e-10)(1148.15,3.747e-10)(1230.27,2.87432e-10)(1318.26,2.20324e-10)(1412.54,1.68767e-10)(1513.56,1.29191e-10)(1621.81,9.88356e-11)(1737.8,7.557e-11)(1862.09,5.77505e-11)(1995.26,4.41112e-11)(2137.96,3.36776e-11)(2290.87,2.57009e-11)(2454.71,1.96056e-11)(2630.27,1.49504e-11)(2818.38,1.13965e-11)(3019.95,8.68458e-12)(3235.94,6.61598e-12)(3467.37,5.03868e-12)(3715.35,3.83641e-12)(3981.07,2.92028e-12)(4265.8,2.22242e-12)(4570.88,1.69096e-12)(4897.79,1.28633e-12)(5248.07,9.78341e-13)(5623.41,7.43965e-13)(6025.6,5.65645e-13)(6456.54,4.30001e-13)(6918.31,3.26838e-13)(7413.1,2.48392e-13)(7943.28,1.88752e-13)(8511.38,1.43414e-13)(9120.11,1.08955e-13)(9772.37,8.27673e-14)(10471.3,6.2868e-14)(11220.2,4.77487e-14)(12022.6,3.62626e-14)(12882.5,2.75374e-14)(13803.8,2.09101e-14)(14791.1,1.58767e-14)(15848.9,1.20541e-14)(16982.4,9.15141e-15)(18197.,6.9473e-15)(19498.4,5.27379e-15)(20893.,4.00321e-15)(22387.2,3.03861e-15)(23988.3,2.30635e-15)(25704.,1.75048e-15)(27542.3,1.32854e-15)(29512.1,1.00827e-15)(31622.8,7.65183e-16)(33884.4,5.80686e-16)(36307.8,4.40663e-16)(38904.5,3.34395e-16)(41686.9,2.53748e-16)(44668.4,1.92547e-16)(47863.,1.46104e-16)(51286.1,1.10861e-16)(54954.1,8.41176e-17)(58884.4,6.38246e-17)(63095.7,4.84265e-17)(67608.3,3.67427e-17)(72443.6,2.78775e-17)(77624.7,2.1151e-17)(83176.4,1.60473e-17)(89125.1,1.2175e-17)(95499.3,9.23703e-18)(102329.,7.00795e-18)(109648.,5.31674e-18)(117490.,4.03363e-18)(125893.,3.06016e-18)(134896.,2.3216e-18)(144544.,1.76128e-18)(154882.,1.33619e-18)(165959.,1.01369e-18)(177828.,7.69019e-19)(190546.,5.83403e-19)(204174.,4.42586e-19)(218776.,3.35757e-19)(234423.,2.54713e-19)(251189.,1.9323e-19)(269153.,1.46587e-19)(288403.,1.11203e-19)(309030.,8.436e-20)(331131.,6.39963e-20)(354813.,4.8548e-20)(380189.,3.68288e-20)(407380.,2.79384e-20)(436516.,2.11941e-20)(467735.,1.60779e-20)(501187.,1.21966e-20)(537032.,9.25234e-21)(575440.,7.01878e-21)(616595.,5.32441e-21)(660693.,4.03906e-21)(707946.,3.064e-21)(758578.,2.32433e-21)(812831.,1.76321e-21)(
870964.,1.33755e-21)(933254.,1.01465e-21)(1.e6,7.69704e-22)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.106569)(1.07152e-6,0.106569)(1.14815e-6,0.106569)(1.23027e-6,0.106569)(1.31826e-6,0.106569)(1.41254e-6,0.106569)(1.51356e-6,0.106569)(1.62181e-6,0.106569)(1.7378e-6,0.106569)(1.86209e-6,0.106569)(1.99526e-6,0.106569)(2.13796e-6,0.106569)(2.29087e-6,0.106569)(2.45471e-6,0.106568)(2.63027e-6,0.106568)(2.81838e-6,0.106568)(3.01995e-6,0.106568)(3.23594e-6,0.106568)(3.46737e-6,0.106568)(3.71535e-6,0.106568)(3.98107e-6,0.106568)(4.2658e-6,0.106568)(4.57088e-6,0.106567)(4.89779e-6,0.106567)(5.24807e-6,0.106567)(5.62341e-6,0.106567)(6.0256e-6,0.106567)(6.45654e-6,0.106566)(6.91831e-6,0.106566)(7.4131e-6,0.106566)(7.94328e-6,0.106566)(8.51138e-6,0.106565)(9.12011e-6,0.106565)(9.77237e-6,0.106565)(0.0000104713,0.106564)(0.0000112202,0.106564)(0.0000120226,0.106564)(0.0000128825,0.106563)(0.0000138038,0.106563)(0.0000147911,0.106562)(0.0000158489,0.106562)(0.0000169824,0.106561)(0.000018197,0.106561)(0.0000194984,0.10656)(0.000020893,0.106559)(0.0000223872,0.106559)(0.0000239883,0.106558)(0.000025704,0.106557)(0.0000275423,0.106556)(0.0000295121,0.106555)(0.0000316228,0.106554)(0.0000338844,0.106553)(0.0000363078,0.106552)(0.0000389045,0.10655)(0.0000416869,0.106549)(0.0000446684,0.106548)(0.000047863,0.106546)(0.0000512861,0.106544)(0.0000549541,0.106543)(0.0000588844,0.106541)(0.0000630957,0.106539)(0.0000676083,0.106536)(0.0000724436,0.106534)(0.0000776247,0.106531)(0.0000831764,0.106529)(0.0000891251,0.106526)(0.0000954993,0.106523)(0.000102329,0.106519)(0.000109648,0.106516)(0.00011749,0.106512)(0.000125893,0.106508)(0.000134896,0.106503)(0.000144544,0.106499)(0.000154882,0.106493)(0.000165959,0.106488)(0.000177828,0.106482)(0.000190546,0.106476)(0.000204174,0.106469)(0.000218776,0.106462)(0.000234423,0.106454)(0.000251189,0.106446)(0.000269153,0.106437)(0.000288403,0.106428)(0.00030903,0.106418)(0.000331131,0.106407)(0.000354813,0.106395)(0.000380189,0.106383)(0.00040738,0.106369)(0.000436516,0.106355)(0.000467735,0.10634)(0.000501187,0.106323)(0.000537032,0.106306)(0.00057544,0.106287)(0.000616595,0.106267)(0.000660693,0.106245)(0.000707946,0.106222)(0.000758578,0.106197)(0.000812831,0.10617)(0.000870964,0.106142)(0.000933254,0.106111)(0.001,0.106078)(0.00107152,0.106043)(0.00114815,0.106006)(0.00123027,0.105965)(0.00131826,0.105922)(0.00141254,0.105876)(0.00151356,0.105827)(0.00162181,0.105774)(0.0017378,0.105717)(0.00186209,0.105656)(0.00199526,0.105591)(0.00213796,0.105521)(0.00229087,0.105447)(0.00245471,0.105367)(0.00263027,0.105281)(0.00281838,0.10519)(0.00301995,0.105091)(0.00323594,0.104986)(0.00346737,0.104874)(0.00371535,0.104753)(0.00398107,0.104624)(0.0042658,0.104486)(0.00457088,0.104338)(0.00489779,0.10418)(0.00524807,0.104011)(0.00562341,0.10383)(0.0060256,0.103636)(0.00645654,0.103429)(0.00691831,0.103207)(0.0074131,0.102969)(0.00794328,0.102716)(0.00851138,0.102444)(0.00912011,0.102154)(0.00977237,0.101844)(0.0104713,0.101512)(0.0112202,0.101158)(0.0120226,0.100779)(0.0128825,0.100375)(0.0138038,0.0999424)(0.0147911,0.0994811)(0.0158489,0.0989886)(0.0169824,0.098463)(0.018197,0.0979023)(0.0194984,0.0973042)(0.020893,0.0966665)(0.0223872,0.0959869)(0.0239883,0.0952628)(0.025704,0.0944918)(0.0275423,0.093671)(0.0295121,0.0927978)(0.0316228,0.0918693)(0.0338844,0.0908825)(0.0363078,0.0898345)(0.0389045,0.0887221)(0.0416869,0.0875424)(0.0446684,0.0862921)(0.047863,0.0849682)(0.0512861,0.0835676)(0.0549541,0.0820873)(0.0588844,0.0805245)(0.0630957,0.0788764)(0.0676083,0.0771405)(0.0724436,0.0753147)(0.0776247,0.0733971)(0.0831764,0.0713863)(0.0891251,0.0692813)(0.0954993,0.0670819)(0.102329,0.0647884)(0.109648,0.0624023)(0.11749,0.0599256)(0.125893,0.0573618)(0.134896,0.0547153)(0.144544,0.051992)(0.154882,0.0491992)(0.165959,0.0463857)(0.177828,0.0435219)(0.190546,0.0406196)(0.204174,0.0376921)(0.218776,0.0347547)(0.234423,0.0318244)(0.251189,0.0289197)(0.269153,0.0260605)(0.288403,0.023268)(0.30903,0.0205641)(0.331131,0.0179919)(0.354813,0.0155757)(0.380189,0.0133013)(0.40738,0.0111882)(0.436516,0.00927594)(0.467735,0.0075608)(0.501187,0.00604622)(0.537032,0.00473743)(0.57544,0.00363184)(0.616595,0.
00271673)(0.660693,0.00197798)(0.707946,0.00139139)(0.758578,0.000940435)(0.812831,0.000608703)(0.870964,0.000375977)(0.933254,0.000220821)(1.,0.000122872)(1.07152,0.0000645348)(1.14815,0.0000318744)(1.23027,0.0000147493)(1.31826,6.37004e-6)(1.41254,2.55797e-6)(1.51356,9.51321e-7)(1.62181,3.26331e-7)(1.7378,1.02802e-7)(1.86209,2.9602e-8)(1.99526,7.75167e-9)(2.13796,1.83561e-9)(2.29087,3.94274e-10)(2.45471,7.76227e-11)(2.63027,1.38268e-11)(2.81838,2.14376e-12)(3.01995,2.87475e-13)(3.23594,3.3182e-14)(3.46737,3.28435e-15)(3.71535,2.78632e-16)(3.98107,2.03859e-17)(4.2658,1.30579e-18)(4.57088,7.47228e-20)(4.89779,3.8982e-21)(5.24807,1.91249e-22)(5.62341,9.83032e-24)(6.0256,6.20937e-25)(6.45654,6.44058e-26)(6.91831,1.6494e-26)(7.4131,1.3792e-26)(7.94328,3.46735e-26)(8.51138,1.81607e-25)(9.12011,1.35358e-24)(9.77237,1.11315e-23)(10.4713,8.82322e-23)(11.2202,6.32979e-22)(12.0226,4.00388e-21)(12.8825,2.21313e-20)(13.8038,1.06766e-19)(14.7911,4.50532e-19)(15.8489,1.66928e-18)(16.9824,5.45505e-18)(18.197,1.57994e-17)(19.4984,4.07587e-17)(20.893,9.41298e-17)(22.3872,2.07855e-16)(23.9883,4.20596e-16)(25.704,7.78426e-16)(27.5423,1.32419e-15)(29.5121,2.08045e-15)(31.6228,3.03307e-15)(33.8844,4.12203e-15)(36.3078,5.24512e-15)(38.9045,6.27552e-15)(41.6869,7.0883e-15)(44.6684,7.58741e-15)(47.863,7.72454e-15)(51.2861,7.50505e-15)(54.9541,6.98105e-15)(58.8844,6.23542e-15)(63.0957,5.36282e-15)(67.6083,4.45268e-15)(72.4436,3.57757e-15)(77.6247,2.78775e-15)(83.1764,2.1111e-15)(89.1251,1.55659e-15)(95.4993,1.11946e-15)(102.329,7.86538e-16)(109.648,5.40702e-16)(117.49,3.64192e-16)(125.893,2.40657e-16)(134.896,1.56204e-16)(144.544,9.97e-17)(154.882,6.26428e-17)(165.959,3.87836e-17)(177.828,2.36827e-17)(190.546,1.42757e-17)(204.174,8.5016e-18)(218.776,5.00586e-18)(234.423,2.91639e-18)(251.189,1.68227e-18)(269.153,9.61403e-19)(288.403,5.44676e-19)(309.03,3.06082e-19)(331.131,1.707e-19)(354.813,9.45245e-20)(380.189,5.1996e-20)(407.38,2.8425e-20)(436.516,1.54494e-20)(467.735,8.35169e-21)(501.187,4.49201e-21)(537.032,2.40468e-21)(575.44,1.28162e-21)(616.595,6.80263e-22)(660.693,3.59689e-22)(707.946,1.89505e-22)(758.578,9.95092e-23)(812.831,5.20895e-23)(870.964,2.71878e-23)(933.254,1.4152e-23)(1000.,7.34783e-24)(1071.52,3.80605e-24)(1148.15,1.96712e-24)(1230.27,1.0146e-24)(1318.26,5.22304e-25)(1412.54,2.68394e-25)(1513.56,1.37689e-25)(1621.81,7.05253e-26)(1737.8,3.60711e-26)(1862.09,1.8424e-26)(1995.26,9.39852e-27)(2137.96,4.78873e-27)(2290.87,2.43727e-27)(2454.71,1.23919e-27)(2630.27,6.29444e-28)(2818.38,3.19438e-28)(3019.95,1.61977e-28)(3235.94,8.20694e-29)(3467.37,4.15521e-29)(3715.35,2.10237e-29)(3981.07,1.06304e-29)(4265.8,5.372e-30)(4570.88,2.7132e-30)(4897.79,1.36963e-30)(5248.07,6.91062e-31)(5623.41,3.48526e-31)(6025.6,1.757e-31)(6456.54,8.85401e-32)(6918.31,4.46015e-32)(7413.1,2.24601e-32)(7943.28,1.13067e-32)(8511.38,5.69024e-33)(9120.11,2.8629e-33)(9772.37,1.44002e-33)(10471.3,7.24151e-34)(11220.2,3.64075e-34)(12022.6,1.83005e-34)(12882.5,9.19704e-35)(13803.8,4.6212e-35)(14791.1,2.3216e-35)(15848.9,1.16614e-35)(16982.4,5.85668e-36)(18197.,2.94097e-36)(19498.4,1.47664e-36)(20893.,7.4132e-37)(22387.2,3.72124e-37)(23988.3,1.86778e-37)(25704.,9.37387e-38)(27542.3,4.70407e-38)(29512.1,2.36043e-38)(31622.8,1.18433e-38)(33884.4,5.94189e-39)(36307.8,2.98089e-39)(38904.5,1.49533e-39)(41686.9,7.50075e-40)(44668.4,3.76224e-40)(47863.,1.88697e-40)(51286.1,9.46375e-41)(54954.1,4.74615e-41)(58884.4,2.38013e-41)(63095.7,1.19356e-41)(67608.3,5.98506e-42)(72443.6,3.00109e-42)(77624.7,1.50479e-42)(83176.4,7.54501e-43)(89125.1,3.78296e-43)(95499.3,1.89667e-43)(102329.,9.50912e-44)(109648.,4.76738e-44)(117490.,2.39006e-44)(125893.,1.1982e-44)(134896.,6.00681e-45)(144544.,3.01127e-45)(154882.,1.50955e-45)(165959.,7.56729e-46)(177828.,3.79338e-46)(190546.,1.90154e-46)(204174.,9.53194e-47)(218776.,4.77805e-47)(234423.,2.39506e-47)(251189.,1.20054e-47)(269153.,6.01774e-48)(288403.,3.01638e-48)(309030.,1.51195e-48)(331131.,7.57848e-49)(354813.,3.79862e-49)(380189.,1.90399e-49)(407380.,9.5434e-50)(436516.,4.78341e-50)(467735.,2.39757e-50)(501187.,1.20171e-50)(
537032.,6.02323e-51)(575440.,3.01895e-51)(616595.,1.51315e-51)(660693.,7.5841e-52)(707946.,3.80124e-52)(758578.,1.90522e-52)(812831.,9.54914e-53)(870964.,4.7861e-53)(933254.,2.39882e-53)(1.e6,1.2023e-53)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1e-06,0.25)(1.58489e-06,0.249999)(2.51189e-06,0.249999)(3.98107e-06,0.249998)(6.30957e-06,0.249997)(1e-05,0.249995)(1.58489e-05,0.249992)(2.51189e-05,0.249987)(3.98107e-05,0.24998)(6.30957e-05,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248013)(0.00630957,0.246855)(0.01,0.245025)(0.0158489,0.242139)(0.0251189,0.237601)(0.0398107,0.230501)(0.0630957,0.219487)(0.1,0.214494)(0.158489,0.230083)(0.251189,0.245392)(0.398107,0.249216)(0.630957,0.219158)(1,0.140084)(1.58489,0.0501876)(2.51189,0.00768064)(3.98107,0.000653269)(6.30957,0.000104315)(10,0.000273044)(15.8489,0.000920724)(25.1189,0.00167294)(39.8107,0.00215152)(63.0957,0.00186928)(100,0.00123668)(158.489,0.000683208)(251.189,0.000335907)(398.107,0.000153166)(630.957,6.64245e-05)(1000,2.79483e-05)(1584.89,1.15342e-05)(2511.89,4.69733e-06)(3981.07,1.8936e-06)(6309.57,7.61746e-07)(10000,3.04976e-07)(15848.9,1.21746e-07)(25118.9,4.85495e-08)(39810.7,1.93596e-08)(63095.7,7.71406e-09)(100000,3.07264e-09)(158489,1.22368e-09)(251189,4.87784e-10)(398107,1.94218e-10)(630957,7.7322e-11)(1e+06,3.07842e-11)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1e-06,0.138799)(1.58489e-06,0.138799)(2.51189e-06,0.138798)(3.98107e-06,0.138798)(6.30957e-06,0.138622)(1e-05,0.13862)(1.58489e-05,0.138619)(2.51189e-05,0.138616)(3.98107e-05,0.138777)(6.30957e-05,0.13877)(0.0001,0.138758)(0.000158489,0.138595)(0.000251189,0.138565)(0.000398107,0.138518)(0.000630957,0.138442)(0.001,0.138442)(0.00158489,0.138252)(0.00251189,0.137947)(0.00398107,0.137463)(0.00630957,0.136806)(0.01,0.135683)(0.0158489,0.133907)(0.0251189,0.131058)(0.0398107,0.126716)(0.0630957,0.120163)(0.1,0.110947)(0.158489,0.0987655)(0.251189,0.0841326)(0.398107,0.0679412)(0.630957,0.0464391)(1,0.0199371)(1.58489,0.00304492)(2.51189,8.06827e-05)(3.98107,2.81527e-07)(6.30957,5.00416e-10)(10,4.6659e-09)(15.8489,1.88675e-07)(25.1189,1.3055e-06)(39.8107,2.83543e-06)(63.0957,2.42375e-06)(100,1.12707e-06)(158.489,3.58557e-07)(251.189,8.86132e-08)(398.107,1.86569e-08)(630.957,3.5432e-09)(1000,6.29889e-10)(1584.89,1.07496e-10)(2511.89,1.78339e-11)(3981.07,2.91273e-12)(6309.57,4.70281e-13)(10000,7.54175e-14)(15848.9,1.20416e-14)(25118.9,1.91686e-15)(39810.7,3.04698e-16)(63095.7,4.83813e-17)(100000,7.65558e-18)(158489,1.21423e-18)(251189,1.93226e-19)(398107,3.06332e-20)(630957,4.83927e-21)(1e+06,7.67063e-22)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1e-06,0.105389)(1.58489e-06,0.105389)(2.51189e-06,0.104932)(3.98107e-06,0.104932)(6.30957e-06,0.104931)(1e-05,0.106083)(1.58489e-05,0.10608)(2.51189e-05,0.106076)(3.98107e-05,0.106074)(6.30957e-05,0.106064)(0.0001,0.105492)(0.000158489,0.105476)(0.000251189,0.105449)(0.000398107,0.105959)(0.000630957,0.105831)(0.001,0.105626)(0.00158489,0.104751)(0.00251189,0.104581)(0.00398107,0.103657)(0.00630957,0.102764)(0.01,0.100945)(0.0158489,0.0983992)(0.0251189,0.0944642)(0.0398107,0.0880281)(0.0630957,0.0785251)(0.1,0.0653736)(0.158489,0.0482434)(0.251189,0.0287961)(0.398107,0.011735)(0.630957,0.002446)(1,0.00012271)(1.58489,4.6864e-07)(2.51189,4.18944e-11)(3.98107,1.74247e-17)(6.30957,2.09744e-25)(10,2.54572e-23)(15.8489,1.61089e-18)(25.1189,5.67356e-16)(39.8107,6.29983e-15)(63.0957,5.11484e-15)(100,8.47138e-16)(158.489,5.12865e-17)(251.189,1.61419e-18)(398.107,3.35963e-20)(630.957,5.3451e-22)(1000,7.18509e-24)(1584.89,8.6885e-26)(2511.89,9.78291e-28)(3981.07,1.05445e-29)(6309.57,1.10558e-31)(10000,1.13715e-33)(15848.9,1.1306e-35)(25118.9,1.14416e-37)(39810.7,1.15279e-39)(63095.7,1.15828e-41)(100000,1.16175e-43)(158489,1.16395e-45)(251189,1.16533e-47)(398107,1.16621e-49)(630957,9.83888e-52)(1e+06,9.6804e-54)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODElog5.tex <==
\tikzsetnextfilename{plotODElog5}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=log,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.8}{time step size $\tau_L$}},
        ylabel={\scalebox{1.8}{convergence factor $\varrho(\mathcal{M}_{\tau_L})$}},
	width=14cm,
	height=10cm,
	ymin = -0.1,
	ymax = 10000.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize}
        legend pos=south west,
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.249999)(1.14815e-6,0.249999)(1.23027e-6,0.249999)(1.31826e-6,0.249999)(1.41254e-6,0.249999)(1.51356e-6,0.249999)(1.62181e-6,0.249999)(1.7378e-6,0.249999)(1.86209e-6,0.249999)(1.99526e-6,0.249999)(2.13796e-6,0.249999)(2.29087e-6,0.249999)(2.45471e-6,0.249999)(2.63027e-6,0.249999)(2.81838e-6,0.249999)(3.01995e-6,0.249998)(3.23594e-6,0.249998)(3.46737e-6,0.249998)(3.71535e-6,0.249998)(3.98107e-6,0.249998)(4.2658e-6,0.249998)(4.57088e-6,0.249998)(4.89779e-6,0.249998)(5.24807e-6,0.249997)(5.62341e-6,0.249997)(6.0256e-6,0.249997)(6.45654e-6,0.249997)(6.91831e-6,0.249997)(7.4131e-6,0.249996)(7.94328e-6,0.249996)(8.51138e-6,0.249996)(9.12011e-6,0.249995)(9.77237e-6,0.249995)(0.0000104713,0.249995)(0.0000112202,0.249994)(0.0000120226,0.249994)(0.0000128825,0.249994)(0.0000138038,0.249993)(0.0000147911,0.249993)(0.0000158489,0.249992)(0.0000169824,0.249992)(0.000018197,0.249991)(0.0000194984,0.24999)(0.000020893,0.24999)(0.0000223872,0.249989)(0.0000239883,0.249988)(0.000025704,0.249987)(0.0000275423,0.249986)(0.0000295121,0.249985)(0.0000316228,0.249984)(0.0000338844,0.249983)(0.0000363078,0.249982)(0.0000389045,0.249981)(0.0000416869,0.249979)(0.0000446684,0.249978)(0.000047863,0.249976)(0.0000512861,0.249974)(0.0000549541,0.249973)(0.0000588844,0.249971)(0.0000630957,0.249968)(0.0000676083,0.249966)(0.0000724436,0.249964)(0.0000776247,0.249961)(0.0000831764,0.249958)(0.0000891251,0.249955)(0.0000954993,0.249952)(0.000102329,0.249949)(0.000109648,0.249945)(0.00011749,0.249941)(0.000125893,0.249937)(0.000134896,0.249933)(0.000144544,0.249928)(0.000154882,0.249923)(0.000165959,0.249917)(0.000177828,0.249911)(0.000190546,0.249905)(0.000204174,0.249898)(0.000218776,0.249891)(0.000234423,0.249883)(0.000251189,0.249874)(0.000269153,0.249865)(0.000288403,0.249856)(0.00030903,0.249846)(0.000331131,0.249834)(0.000354813,0.249823)(0.000380189,0.24981)(0.00040738,0.249796)(0.000436516,0.249782)(0.000467735,0.249766)(0.000501187,0.249749)(0.000537032,0.249732)(0.00057544,0.249712)(0.000616595,0.249692)(0.000660693,0.24967)(0.000707946,0.249646)(0.000758578,0.249621)(0.000812831,0.249594)(0.000870964,0.249565)(0.000933254,0.249534)(0.001,0.2495)(0.00107152,0.249465)(0.00114815,0.249426)(0.00123027,0.249385)(0.00131826,0.249341)(0.00141254,0.249294)(0.00151356,0.249244)(0.00162181,0.24919)(0.0017378,0.249132)(0.00186209,0.24907)(0.00199526,0.249003)(0.00213796,0.248932)(0.00229087,0.248856)(0.00245471,0.248774)(0.00263027,0.248687)(0.00281838,0.248593)(0.00301995,0.248492)(0.00323594,0.248385)(0.00346737,0.248269)(0.00371535,0.248146)(0.00398107,0.248013)(0.0042658,0.247872)(0.00457088,0.24772)(0.00489779,0.247557)(0.00524807,0.247383)(0.00562341,0.247196)(0.0060256,0.246996)(0.00645654,0.246782)(0.00691831,0.246553)(0.0074131,0.246307)(0.00794328,0.246044)(0.00851138,0.245763)(0.00912011,0.245461)(0.00977237,0.245138)(0.0104713,0.244792)(0.0112202,0.244422)(0.0120226,0.244025)(0.0128825,0.243601)(0.0138038,0.243146)(0.0147911,0.24266)(0.0158489,0.242139)(0.0169824,0.241582)(0.018197,0.240985)(0.0194984,0.240347)(0.020893,0.239664)(0.0223872,0.238934)(0.0239883,0.238152)(0.025704,0.237316)(0.0275423,0.236422)(0.0295121,0.235466)(0.0316228,0.234444)(0.0338844,0.233351)(0.0363078,0.232183)(0.0389045,0.230936)(0.0416869,0.229603)(0.0446684,0.228179)(0.047863,0.226659)(0.0512861,0.225036)(0.0549541,0.223304)(0.0588844,0.221457)(0.0630957,0.219487)(0.0676083,0.217387)(0.0724436,0.215149)(0.0776247,0.212766)(0.0831764,0.210229)(0.0891251,0.20753)(0.0954993,0.204661)(0.102329,0.201613)(0.109648,0.198376)(0.11749,0.194943)(0.125893,0.191305)(0.134896,0.187453)(0.144544,0.183379)(0.154882,0.179815)(0.165959,0.182575)(0.177828,0.185364)(0.190546,0.188162)(0.204174,0.190944)(0.218776,0.193678)(0.234423,0.196331)(0.251189,0.198859)(0.269153,0.201217)(0.288403,0.20335)(0.30903,0.205196)(0.331131,0.206688)(0.354813,0.20775)(0.380189,0.208302)(0.40738,0.208258)(0.436516,0.207528)(0.467735,0.20602)(0.501187,0.203647)(0.537032,0.200324)(0.57544,0.195977)(0.616595,0.190549)(0.660693,0.184004)(0.707946,0.176332)(0.758578,0.167559)(0.
812831,0.157747)(0.870964,0.147002)(0.933254,0.135471)(1.,0.123342)(1.07152,0.110838)(1.14815,0.0982075)(1.23027,0.0857111)(1.31826,0.0736077)(1.41254,0.0621381)(1.51356,0.0515104)(1.62181,0.0418868)(1.7378,0.0333762)(1.86209,0.0260302)(1.99526,0.0198452)(2.13796,0.014769)(2.29087,0.0107106)(2.45471,0.00755235)(2.63027,0.005162)(2.81838,0.00340396)(3.01995,0.00214833)(3.23594,0.00127686)(3.46737,0.000690778)(3.71535,0.000422857)(3.98107,0.000290962)(4.2658,0.00021263)(4.57088,0.000161302)(4.89779,0.000124486)(5.24807,0.0000960819)(5.62341,0.000073098)(6.0256,0.0000541112)(6.45654,0.0000383981)(6.91831,0.00002545)(7.4131,0.0000147144)(7.94328,5.47681e-6)(8.51138,3.16184e-6)(9.12011,0.0000122583)(9.77237,0.0000229744)(10.4713,0.0000365497)(11.2202,0.0000542577)(12.0226,0.0000773576)(12.8825,0.000107037)(13.8038,0.000144346)(14.7911,0.000190123)(15.8489,0.000244927)(16.9824,0.000308973)(18.197,0.000382095)(19.4984,0.000463726)(20.893,0.000552911)(22.3872,0.000648341)(23.9883,0.000748401)(25.704,0.000851234)(27.5423,0.000954814)(29.5121,0.00105701)(31.6228,0.00115568)(33.8844,0.00124873)(36.3078,0.00133417)(38.9045,0.00141023)(41.6869,0.00147538)(44.6684,0.00152841)(47.863,0.00156847)(51.2861,0.00159508)(54.9541,0.00160812)(58.8844,0.00160787)(63.0957,0.0015949)(67.6083,0.00157008)(72.4436,0.00153452)(77.6247,0.00148949)(83.1764,0.00143635)(89.1251,0.00137655)(95.4993,0.00131152)(102.329,0.00124263)(109.648,0.00117119)(117.49,0.0010984)(125.893,0.00102534)(134.896,0.000952931)(144.544,0.000881979)(154.882,0.00081314)(165.959,0.000746936)(177.828,0.000683772)(190.546,0.000623935)(204.174,0.000567616)(218.776,0.00051492)(234.423,0.000465878)(251.189,0.00042046)(269.153,0.000378587)(288.403,0.000340142)(309.03,0.000304979)(331.131,0.000272929)(354.813,0.000243811)(380.189,0.000217436)(407.38,0.000193613)(436.516,0.000172147)(467.735,0.000152853)(501.187,0.000135549)(537.032,0.00012006)(575.44,0.000106223)(616.595,0.0000938827)(660.693,0.0000828955)(707.946,0.0000731277)(758.578,0.0000644561)(812.831,0.0000567679)(870.964,0.0000499597)(933.254,0.0000439376)(1000.,0.0000386165)(1071.52,0.0000339194)(1148.15,0.0000297768)(1230.27,0.0000261265)(1318.26,0.0000229124)(1412.54,0.0000200845)(1513.56,0.0000175981)(1621.81,0.0000154133)(1737.8,0.0000134948)(1862.09,0.0000118109)(1995.26,0.0000103338)(2137.96,9.03869e-6)(2290.87,7.90366e-6)(2454.71,6.90932e-6)(2630.27,6.0386e-6)(2818.38,5.27638e-6)(3019.95,4.60939e-6)(3235.94,4.0259e-6)(3467.37,3.51562e-6)(3715.35,3.06948e-6)(3981.07,2.67952e-6)(4265.8,2.33874e-6)(4570.88,2.04101e-6)(4897.79,1.78095e-6)(5248.07,1.55384e-6)(5623.41,1.35552e-6)(6025.6,1.1824e-6)(6456.54,1.03128e-6)(6918.31,8.99385e-7)(7413.1,7.84293e-7)(7943.28,6.83874e-7)(8511.38,5.96266e-7)(9120.11,5.19844e-7)(9772.37,4.53187e-7)(10471.3,3.95053e-7)(11220.2,3.44355e-7)(12022.6,3.00148e-7)(12882.5,2.61603e-7)(13803.8,2.27997e-7)(14791.1,1.98699e-7)(15848.9,1.73159e-7)(16982.4,1.50896e-7)(18197.,1.31491e-7)(19498.4,1.14577e-7)(20893.,9.98359e-8)(22387.2,8.69888e-8)(23988.3,7.57928e-8)(25704.,6.60361e-8)(27542.3,5.75341e-8)(29512.1,5.01255e-8)(31622.8,4.36701e-8)(33884.4,3.80453e-8)(36307.8,3.31443e-8)(38904.5,2.88743e-8)(41686.9,2.51539e-8)(44668.4,2.19126e-8)(47863.,1.90887e-8)(51286.1,1.66285e-8)(54954.1,1.44852e-8)(58884.4,1.26181e-8)(63095.7,1.09915e-8)(67608.3,9.57445e-9)(72443.6,8.34005e-9)(77624.7,7.26473e-9)(83176.4,6.32801e-9)(89125.1,5.51203e-9)(95499.3,4.80123e-9)(102329.,4.18207e-9)(109648.,3.64273e-9)(117490.,3.17293e-9)(125893.,2.76371e-9)(134896.,2.40725e-9)(144544.,2.09676e-9)(154882.,1.82631e-9)(165959.,1.59074e-9)(177828.,1.38555e-9)(190546.,1.20682e-9)(204174.,1.05114e-9)(218776.,9.15543e-10)(234423.,7.97436e-10)(251189.,6.94563e-10)(269153.,6.04959e-10)(288403.,5.26914e-10)(309030.,4.58936e-10)(331131.,3.99728e-10)(354813.,3.48157e-10)(380189.,3.0324e-10)(407380.,2.64117e-10)(436516.,2.30041e-10)(467735.,2.00361e-10)(501187.,1.7451e-10)(537032.,1.51995e-10)(575440.,1.32384e-10)(616595.,1.15303e-10)(660693.,1.00426e-10)(707946.,8.74688e-11)(758578.,7.61831e-11)(812831.,6.63534e-11)(870964.,5.7792e-11)(
933254.,5.03352e-11)(1.e6,4.38406e-11)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.114701)(1.07152e-6,0.114701)(1.14815e-6,0.114701)(1.23027e-6,0.114701)(1.31826e-6,0.114701)(1.41254e-6,0.114701)(1.51356e-6,0.114701)(1.62181e-6,0.114701)(1.7378e-6,0.114701)(1.86209e-6,0.114701)(1.99526e-6,0.114701)(2.13796e-6,0.114701)(2.29087e-6,0.114701)(2.45471e-6,0.114701)(2.63027e-6,0.114701)(2.81838e-6,0.114701)(3.01995e-6,0.1147)(3.23594e-6,0.1147)(3.46737e-6,0.1147)(3.71535e-6,0.1147)(3.98107e-6,0.1147)(4.2658e-6,0.1147)(4.57088e-6,0.1147)(4.89779e-6,0.1147)(5.24807e-6,0.1147)(5.62341e-6,0.1147)(6.0256e-6,0.1147)(6.45654e-6,0.1147)(6.91831e-6,0.114699)(7.4131e-6,0.114699)(7.94328e-6,0.114699)(8.51138e-6,0.114699)(9.12011e-6,0.114699)(9.77237e-6,0.114699)(0.0000104713,0.114699)(0.0000112202,0.114698)(0.0000120226,0.114698)(0.0000128825,0.114698)(0.0000138038,0.114698)(0.0000147911,0.114697)(0.0000158489,0.114697)(0.0000169824,0.114697)(0.000018197,0.114697)(0.0000194984,0.114696)(0.000020893,0.114696)(0.0000223872,0.114695)(0.0000239883,0.114695)(0.000025704,0.114695)(0.0000275423,0.114694)(0.0000295121,0.114694)(0.0000316228,0.114693)(0.0000338844,0.114693)(0.0000363078,0.114692)(0.0000389045,0.114691)(0.0000416869,0.114691)(0.0000446684,0.11469)(0.000047863,0.114689)(0.0000512861,0.114688)(0.0000549541,0.114687)(0.0000588844,0.114686)(0.0000630957,0.114685)(0.0000676083,0.114684)(0.0000724436,0.114683)(0.0000776247,0.114681)(0.0000831764,0.11468)(0.0000891251,0.114678)(0.0000954993,0.114677)(0.000102329,0.114675)(0.000109648,0.114673)(0.00011749,0.114671)(0.000125893,0.114669)(0.000134896,0.114666)(0.000144544,0.114664)(0.000154882,0.114661)(0.000165959,0.114658)(0.000177828,0.114655)(0.000190546,0.114652)(0.000204174,0.114649)(0.000218776,0.114645)(0.000234423,0.114641)(0.000251189,0.114636)(0.000269153,0.114632)(0.000288403,0.114627)(0.00030903,0.114622)(0.000331131,0.114616)(0.000354813,0.11461)(0.000380189,0.114603)(0.00040738,0.114596)(0.000436516,0.114589)(0.000467735,0.114581)(0.000501187,0.114572)(0.000537032,0.114563)(0.00057544,0.114553)(0.000616595,0.114542)(0.000660693,0.114531)(0.000707946,0.114519)(0.000758578,0.114506)(0.000812831,0.114492)(0.000870964,0.114477)(0.000933254,0.114461)(0.001,0.114443)(0.00107152,0.114425)(0.00114815,0.114405)(0.00123027,0.114385)(0.00131826,0.114363)(0.00141254,0.11434)(0.00151356,0.114315)(0.00162181,0.114289)(0.0017378,0.114261)(0.00186209,0.11423)(0.00199526,0.114198)(0.00213796,0.114163)(0.00229087,0.114125)(0.00245471,0.114085)(0.00263027,0.114042)(0.00281838,0.113997)(0.00301995,0.113947)(0.00323594,0.113895)(0.00346737,0.113838)(0.00371535,0.113778)(0.00398107,0.113713)(0.0042658,0.113644)(0.00457088,0.113569)(0.00489779,0.11349)(0.00524807,0.113405)(0.00562341,0.113313)(0.0060256,0.113216)(0.00645654,0.113111)(0.00691831,0.112999)(0.0074131,0.112879)(0.00794328,0.112751)(0.00851138,0.112614)(0.00912011,0.112467)(0.00977237,0.112309)(0.0104713,0.112141)(0.0112202,0.111961)(0.0120226,0.111768)(0.0128825,0.111562)(0.0138038,0.111341)(0.0147911,0.111105)(0.0158489,0.110853)(0.0169824,0.110583)(0.018197,0.110294)(0.0194984,0.109986)(0.020893,0.109657)(0.0223872,0.109305)(0.0239883,0.108928)(0.025704,0.108527)(0.0275423,0.108098)(0.0295121,0.107641)(0.0316228,0.107153)(0.0338844,0.106632)(0.0363078,0.106077)(0.0389045,0.105486)(0.0416869,0.104857)(0.0446684,0.104186)(0.047863,0.103474)(0.0512861,0.102716)(0.0549541,0.101911)(0.0588844,0.101056)(0.0630957,0.10015)(0.0676083,0.0991896)(0.0724436,0.0981736)(0.0776247,0.0970998)(0.0831764,0.0959663)(0.0891251,0.0947916)(0.0954993,0.0936115)(0.102329,0.0923727)(0.109648,0.0910746)(0.11749,0.0897174)(0.125893,0.0883017)(0.134896,0.0868286)(0.144544,0.0853)(0.154882,0.0837185)(0.165959,0.0820873)(0.177828,0.0804104)(0.190546,0.0786922)(0.204174,0.0769489)(0.218776,0.0752688)(0.234423,0.0735559)(0.251189,0.0718115)(0.269153,0.0700353)(0.288403,0.0682247)(0.30903,0.0663743)(0.331131,0.0644751)(0.354813,0.0625141)(0.380189,0.0604745)(0.40738,0.0583354)(0.436516,0.0560733)(0.467735,0.053663)(0.501187,0.0510801)(0.537032,0.0483041)(0.57544,0.0453211)(0.616595,0.0421528)(0.660693,0.0388448)(0.707946,0.0353505)(0.
758578,0.0317979)(0.812831,0.0281879)(0.870964,0.0246057)(0.933254,0.0211191)(1.,0.0178102)(1.07152,0.0147291)(1.14815,0.0118556)(1.23027,0.00924536)(1.31826,0.00697338)(1.41254,0.00507859)(1.51356,0.00356514)(1.62181,0.00240816)(1.7378,0.0015624)(1.86209,0.000971835)(1.99526,0.000578409)(2.13796,0.000328691)(2.29087,0.000177913)(2.45471,0.0000914693)(2.63027,0.0000445141)(2.81838,0.000020415)(3.01995,8.76877e-6)(3.23594,3.49358e-6)(3.46737,1.26818e-6)(3.71535,4.42199e-7)(3.98107,1.6096e-7)(4.2658,5.89025e-8)(4.57088,2.17012e-8)(4.89779,7.98584e-9)(5.24807,2.88117e-9)(5.62341,9.91569e-10)(6.0256,3.1616e-10)(6.45654,8.98434e-11)(6.91831,2.11179e-11)(7.4131,3.34941e-12)(7.94328,1.44145e-13)(8.51138,2.35482e-14)(9.12011,1.18524e-12)(9.77237,6.85315e-12)(10.4713,2.4619e-11)(11.2202,7.29182e-11)(12.0226,1.93946e-10)(12.8825,4.77415e-10)(13.8038,1.10037e-9)(14.7911,2.38723e-9)(15.8489,4.88999e-9)(16.9824,9.48109e-9)(18.197,1.74405e-8)(19.4984,3.05091e-8)(20.893,5.08741e-8)(22.3872,8.10577e-8)(23.9883,1.23692e-7)(25.704,1.81192e-7)(27.5423,2.55356e-7)(29.5121,3.46967e-7)(31.6228,4.5545e-7)(33.8844,5.78675e-7)(36.3078,7.1293e-7)(38.9045,8.53125e-7)(41.6869,9.93172e-7)(44.6684,1.12652e-6)(47.863,1.24673e-6)(51.2861,1.3481e-6)(54.9541,1.42607e-6)(58.8844,1.47763e-6)(63.0957,1.50144e-6)(67.6083,1.4978e-6)(72.4436,1.46848e-6)(77.6247,1.41641e-6)(83.1764,1.34537e-6)(89.1251,1.25957e-6)(95.4993,1.16336e-6)(102.329,1.06091e-6)(109.648,9.55991e-7)(117.49,8.51854e-7)(125.893,7.51132e-7)(134.896,6.55835e-7)(144.544,5.67378e-7)(154.882,4.86636e-7)(165.959,4.14029e-7)(177.828,3.49604e-7)(190.546,2.93126e-7)(204.174,2.44153e-7)(218.776,2.0211e-7)(234.423,1.66343e-7)(251.189,1.36169e-7)(269.153,1.10907e-7)(288.403,8.99074e-8)(309.03,7.25635e-8)(331.131,5.8325e-8)(354.813,4.67005e-8)(380.189,3.72589e-8)(407.38,2.96267e-8)(436.516,2.34842e-8)(467.735,1.85609e-8)(501.187,1.46297e-8)(537.032,1.15018e-8)(575.44,9.02118e-9)(616.595,7.05984e-9)(660.693,5.51348e-9)(707.946,4.29749e-9)(758.578,3.34364e-9)(812.831,2.59711e-9)(870.964,2.01408e-9)(933.254,1.55964e-9)(1000.,1.20608e-9)(1071.52,9.31475e-10)(1148.15,7.18533e-10)(1230.27,5.53652e-10)(1318.26,4.26162e-10)(1412.54,3.2771e-10)(1513.56,2.51773e-10)(1621.81,1.93269e-10)(1737.8,1.48242e-10)(1862.09,1.13621e-10)(1995.26,8.70257e-11)(2137.96,6.66126e-11)(2290.87,5.09571e-11)(2454.71,3.89592e-11)(2630.27,2.97706e-11)(2818.38,2.27381e-11)(3019.95,1.73589e-11)(3235.94,1.32466e-11)(3467.37,1.01045e-11)(3715.35,7.70489e-12)(3981.07,5.87309e-12)(4265.8,4.47534e-12)(4570.88,3.40922e-12)(4897.79,2.59635e-12)(5248.07,1.97677e-12)(5623.41,1.50467e-12)(6025.6,1.14506e-12)(6456.54,8.71214e-13)(6918.31,6.62725e-13)(7413.1,5.04036e-13)(7943.28,3.83278e-13)(8511.38,2.91405e-13)(9120.11,2.2152e-13)(9772.37,1.68372e-13)(10471.3,1.27958e-13)(11220.2,9.72328e-14)(12022.6,7.38769e-14)(12882.5,5.61252e-14)(13803.8,4.26347e-14)(14791.1,3.23839e-14)(15848.9,2.45955e-14)(16982.4,1.86788e-14)(18197.,1.41843e-14)(19498.4,1.07705e-14)(20893.,8.17782e-15)(22387.2,6.20885e-15)(23988.3,4.71367e-15)(25704.,3.57837e-15)(27542.3,2.71637e-15)(29512.1,2.06192e-15)(31622.8,1.56508e-15)(33884.4,1.18791e-15)(36307.8,9.01599e-16)(38904.5,6.84271e-16)(41686.9,5.19313e-16)(44668.4,3.94109e-16)(47863.,2.99082e-16)(51286.1,2.26962e-16)(54954.1,1.72229e-16)(58884.4,1.30692e-16)(63095.7,9.91701e-17)(67608.3,7.52496e-17)(72443.6,5.70979e-17)(77624.7,4.33239e-17)(83176.4,3.28721e-17)(89125.1,2.49415e-17)(95499.3,1.89238e-17)(102329.,1.43579e-17)(109648.,1.08935e-17)(117490.,8.26492e-18)(125893.,6.27054e-18)(134896.,4.75737e-18)(144544.,3.60932e-18)(154882.,2.73829e-18)(165959.,2.07744e-18)(177828.,1.57607e-18)(190546.,1.19569e-18)(204174.,9.07113e-19)(218776.,6.88176e-19)(234423.,5.22078e-19)(251189.,3.96067e-19)(269153.,3.00469e-19)(288403.,2.27944e-19)(309030.,1.72924e-19)(331131.,1.31184e-19)(354813.,9.95186e-20)(380189.,7.54964e-20)(407380.,5.72726e-20)(436516.,4.34476e-20)(467735.,3.29598e-20)(501187.,2.50035e-20)(537032.,1.89678e-20)(575440.,1.4389e-20)(616595.,1.09155e-20)(660693.,8.28051e-21)(707946.,6.28158e-21)(758578.,4.76518e-21)(
812831.,3.61485e-21)(870964.,2.7422e-21)(933254.,2.08022e-21)(1.e6,1.57804e-21)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.0933938)(1.07152e-6,0.0933938)(1.14815e-6,0.0933937)(1.23027e-6,0.0933937)(1.31826e-6,0.0933937)(1.41254e-6,0.0933936)(1.51356e-6,0.0933936)(1.62181e-6,0.0933935)(1.7378e-6,0.0933935)(1.86209e-6,0.0933934)(1.99526e-6,0.0933934)(2.13796e-6,0.0933933)(2.29087e-6,0.0933932)(2.45471e-6,0.0933932)(2.63027e-6,0.0933931)(2.81838e-6,0.093393)(3.01995e-6,0.0933929)(3.23594e-6,0.0933928)(3.46737e-6,0.0933927)(3.71535e-6,0.0933926)(3.98107e-6,0.0933925)(4.2658e-6,0.0933924)(4.57088e-6,0.0933923)(4.89779e-6,0.0933921)(5.24807e-6,0.093392)(5.62341e-6,0.0933918)(6.0256e-6,0.0933916)(6.45654e-6,0.0933914)(6.91831e-6,0.0933912)(7.4131e-6,0.093391)(7.94328e-6,0.0933908)(8.51138e-6,0.0933906)(9.12011e-6,0.0933903)(9.77237e-6,0.09339)(0.0000104713,0.0933897)(0.0000112202,0.0933894)(0.0000120226,0.0933891)(0.0000128825,0.0933887)(0.0000138038,0.0933883)(0.0000147911,0.0933879)(0.0000158489,0.0933874)(0.0000169824,0.0933869)(0.000018197,0.0933864)(0.0000194984,0.0933858)(0.000020893,0.0933852)(0.0000223872,0.0933846)(0.0000239883,0.0933839)(0.000025704,0.0933832)(0.0000275423,0.0933824)(0.0000295121,0.0933815)(0.0000316228,0.0933806)(0.0000338844,0.0933797)(0.0000363078,0.0933786)(0.0000389045,0.0933775)(0.0000416869,0.0933763)(0.0000446684,0.093375)(0.000047863,0.0933736)(0.0000512861,0.0933722)(0.0000549541,0.0933706)(0.0000588844,0.0933689)(0.0000630957,0.0933671)(0.0000676083,0.0933652)(0.0000724436,0.0933631)(0.0000776247,0.0933609)(0.0000831764,0.0933585)(0.0000891251,0.0933559)(0.0000954993,0.0933532)(0.000102329,0.0933502)(0.000109648,0.0933471)(0.00011749,0.0933437)(0.000125893,0.0933401)(0.000134896,0.0933362)(0.000144544,0.0933321)(0.000154882,0.0933277)(0.000165959,0.0933229)(0.000177828,0.0933178)(0.000190546,0.0933123)(0.000204174,0.0933065)(0.000218776,0.0933002)(0.000234423,0.0932935)(0.000251189,0.0932863)(0.000269153,0.0932786)(0.000288403,0.0932703)(0.00030903,0.0932614)(0.000331131,0.093252)(0.000354813,0.0932418)(0.000380189,0.0932309)(0.00040738,0.0932192)(0.000436516,0.0932067)(0.000467735,0.0931933)(0.000501187,0.093179)(0.000537032,0.0931636)(0.00057544,0.0931471)(0.000616595,0.0931294)(0.000660693,0.0931105)(0.000707946,0.0930903)(0.000758578,0.0930686)(0.000812831,0.0930453)(0.000870964,0.0930204)(0.000933254,0.0929937)(0.001,0.0929651)(0.00107152,0.0929345)(0.00114815,0.0929016)(0.00123027,0.0928665)(0.00131826,0.0928288)(0.00141254,0.0927885)(0.00151356,0.0927453)(0.00162181,0.092699)(0.0017378,0.0926495)(0.00186209,0.0925964)(0.00199526,0.0925395)(0.00213796,0.0924786)(0.00229087,0.0924134)(0.00245471,0.0923436)(0.00263027,0.0922688)(0.00281838,0.0921887)(0.00301995,0.0921029)(0.00323594,0.0920111)(0.00346737,0.0919128)(0.00371535,0.0918075)(0.00398107,0.0916949)(0.0042658,0.0915743)(0.00457088,0.0914452)(0.00489779,0.091307)(0.00524807,0.0911591)(0.00562341,0.0910008)(0.0060256,0.0908315)(0.00645654,0.0906503)(0.00691831,0.0904565)(0.0074131,0.0902492)(0.00794328,0.0900274)(0.00851138,0.0897903)(0.00912011,0.0895368)(0.00977237,0.0892657)(0.0104713,0.0889759)(0.0112202,0.0886663)(0.0120226,0.0883354)(0.0128825,0.0879819)(0.0138038,0.0876044)(0.0147911,0.0872013)(0.0158489,0.0867709)(0.0169824,0.0863116)(0.018197,0.0858216)(0.0194984,0.085299)(0.020893,0.0847417)(0.0223872,0.0841477)(0.0239883,0.0835149)(0.025704,0.082841)(0.0275423,0.0821236)(0.0295121,0.0813603)(0.0316228,0.0805486)(0.0338844,0.079686)(0.0363078,0.0787698)(0.0389045,0.0777973)(0.0416869,0.0767658)(0.0446684,0.0756726)(0.047863,0.0745149)(0.0512861,0.0732901)(0.0549541,0.0719955)(0.0588844,0.0706285)(0.0630957,0.0691869)(0.0676083,0.0676684)(0.0724436,0.0660711)(0.0776247,0.0643933)(0.0831764,0.0626337)(0.0891251,0.0607915)(0.0954993,0.0588665)(0.102329,0.056859)(0.109648,0.05477)(0.11749,0.0526015)(0.125893,0.0503564)(0.134896,0.0480385)(0.144544,0.045653)(0.154882,0.0432064)(0.165959,0.0407356)(0.177828,0.0382267)(0.190546,0.0356835)(0.204174,0.0331177)(0.218776,0.0305427)(0.234423,0.0279733)(0.251189,0.0254257)(0.269153,0.0229174)(0.288403,0.020467)(0.30903,0.0180936)(0.331131,0.0158346)(0.354813,0.0137128)(0.380189,0.0117147)(0.
40738,0.00985764)(0.436516,0.00817624)(0.467735,0.00666768)(0.501187,0.00533483)(0.537032,0.00418251)(0.57544,0.00320853)(0.616595,0.00240185)(0.660693,0.00175016)(0.707946,0.00123222)(0.758578,0.000833677)(0.812831,0.000540191)(0.870964,0.000334063)(0.933254,0.000196466)(1.,0.000109483)(1.07152,0.000057597)(1.14815,0.0000284997)(1.23027,0.0000132145)(1.31826,5.72007e-6)(1.41254,2.30274e-6)(1.51356,8.58798e-7)(1.62181,2.95516e-7)(1.7378,9.3423e-8)(1.86209,2.70089e-8)(1.99526,7.10508e-9)(2.13796,1.69148e-9)(2.29087,3.6333e-10)(2.45471,7.09562e-11)(2.63027,1.25254e-11)(2.81838,1.92994e-12)(3.01995,2.55725e-13)(3.23594,2.88717e-14)(3.46737,2.74306e-15)(3.71535,2.19149e-16)(3.98107,1.53467e-17)(4.2658,9.16974e-19)(4.57088,4.64821e-20)(4.89779,2.02961e-21)(5.24807,7.69601e-23)(5.62341,2.4693e-24)(6.0256,6.30506e-26)(6.45654,1.15094e-27)(6.91831,1.20662e-29)(7.4131,3.9516e-32)(7.94328,2.62881e-36)(8.51138,9.72778e-39)(9.12011,1.07136e-33)(9.77237,1.81897e-31)(10.4713,7.52373e-30)(11.2202,1.76994e-28)(12.0226,3.05642e-27)(12.8825,4.23626e-26)(13.8038,4.87474e-25)(14.7911,4.72577e-24)(15.8489,3.89156e-23)(16.9824,2.73949e-22)(18.197,1.65853e-21)(19.4984,8.68827e-21)(20.893,3.96298e-20)(22.3872,1.58404e-19)(23.9883,5.58427e-19)(25.704,1.74745e-18)(27.5423,4.8846e-18)(29.5121,1.22719e-17)(31.6228,2.78772e-17)(33.8844,5.75882e-17)(36.3078,1.08781e-16)(38.9045,1.88878e-16)(41.6869,3.02962e-16)(44.6684,4.51057e-16)(47.863,6.26131e-16)(51.2861,8.1384e-16)(54.9541,9.94497e-16)(58.8844,1.14687e-15)(63.0957,1.25267e-15)(67.6083,1.30032e-15)(72.4436,1.28691e-15)(77.6247,1.218e-15)(83.1764,1.10555e-15)(89.1251,9.64963e-16)(95.4993,8.11969e-16)(102.329,6.60226e-16)(109.648,5.1992e-16)(117.49,3.97354e-16)(125.893,2.95301e-16)(134.896,2.13794e-16)(144.544,1.51048e-16)(154.882,1.04309e-16)(165.959,7.05134e-17)(177.828,4.67276e-17)(190.546,3.03948e-17)(204.174,1.94306e-17)(218.776,1.22217e-17)(234.423,7.57185e-18)(251.189,4.62527e-18)(269.153,2.78832e-18)(288.403,1.66035e-18)(309.03,9.77385e-19)(331.131,5.69209e-19)(354.813,3.28192e-19)(380.189,1.87466e-19)(407.38,1.06153e-19)(436.516,5.96211e-20)(467.735,3.3233e-20)(501.187,1.83932e-20)(537.032,1.01128e-20)(575.44,5.52585e-21)(616.595,3.00209e-21)(660.693,1.62222e-21)(707.946,8.72199e-22)(758.578,4.6675e-22)(812.831,2.48687e-22)(870.964,1.31962e-22)(933.254,6.97574e-23)(1000.,3.6744e-23)(1071.52,1.92904e-23)(1148.15,1.0096e-23)(1230.27,5.26871e-24)(1318.26,2.74212e-24)(1412.54,1.42356e-24)(1513.56,7.373e-25)(1621.81,3.81031e-25)(1737.8,1.96511e-25)(1862.09,1.01154e-25)(1995.26,5.19766e-26)(2137.96,2.6663e-26)(2290.87,1.36564e-26)(2454.71,6.98447e-27)(2630.27,3.56734e-27)(2818.38,1.81973e-27)(3019.95,9.27166e-28)(3235.94,4.71879e-28)(3467.37,2.39916e-28)(3715.35,1.21863e-28)(3981.07,6.18438e-29)(4265.8,3.13587e-29)(4570.88,1.58885e-29)(4897.79,8.04437e-30)(5248.07,4.07012e-30)(5623.41,2.05801e-30)(6025.6,1.03999e-30)(6456.54,5.25262e-31)(6918.31,2.65153e-31)(7413.1,1.33786e-31)(7943.28,6.74728e-32)(8511.38,3.40147e-32)(9120.11,1.71409e-32)(9772.37,8.63463e-33)(10471.3,4.34817e-33)(11220.2,2.18892e-33)(12022.6,1.10161e-33)(12882.5,5.54247e-34)(13803.8,2.78784e-34)(14791.1,1.40193e-34)(15848.9,7.04839e-35)(16982.4,3.54292e-35)(18197.,1.78053e-35)(19498.4,8.94656e-36)(20893.,4.49458e-36)(22387.2,2.25764e-36)(23988.3,1.13385e-36)(25704.,5.6937e-37)(27542.3,2.85877e-37)(29512.1,1.43519e-37)(31622.8,7.20432e-38)(33884.4,3.61602e-38)(36307.8,1.81479e-38)(38904.5,9.1071e-39)(41686.9,4.56981e-39)(44668.4,2.29288e-39)(47863.,1.15036e-39)(51286.1,5.77104e-40)(54954.1,2.89499e-40)(58884.4,1.45216e-40)(63095.7,7.28377e-41)(67608.3,3.65322e-41)(72443.6,1.8322e-41)(77624.7,9.18865e-42)(83176.4,4.60799e-42)(89125.1,2.31075e-42)(95499.3,1.15872e-42)(102329.,5.8102e-43)(109648.,2.91332e-43)(117490.,1.46074e-43)(125893.,7.32391e-44)(134896.,3.672e-44)(144544.,1.84099e-44)(154882.,9.22979e-45)(165959.,4.62724e-45)(177828.,2.31976e-45)(190546.,1.16294e-45)(204174.,5.82992e-46)(218776.,2.92255e-46)(234423.,1.46505e-46)(251189.,7.34411e-47)(269153.,3.68146e-47)(288403.,1.84542e-47)(309030.,9.25048e-48)(331131.,4.
63692e-48)(354813.,2.32429e-48)(380189.,1.16506e-48)(407380.,5.83983e-49)(436516.,2.92718e-49)(467735.,1.46722e-49)(501187.,7.35426e-50)(537032.,3.6862e-50)(575440.,1.84764e-50)(616595.,9.26087e-51)(660693.,4.64178e-51)(707946.,2.32656e-51)(758578.,1.16612e-51)(812831.,5.8448e-52)(870964.,2.92951e-52)(933254.,1.46831e-52)(1.e6,7.35935e-53)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1e-06,0.25)(1.58489e-06,0.249999)(2.51189e-06,0.249999)(3.98107e-06,0.249998)(6.30957e-06,0.249997)(1e-05,0.249995)(1.58489e-05,0.249992)(2.51189e-05,0.249987)(3.98107e-05,0.24998)(6.30957e-05,0.249968)(0.0001,0.24995)(0.000158489,0.249921)(0.000251189,0.249874)(0.000398107,0.249801)(0.000630957,0.249685)(0.001,0.2495)(0.00158489,0.249208)(0.00251189,0.248746)(0.00398107,0.248013)(0.00630957,0.246855)(0.01,0.245025)(0.0158489,0.242139)(0.0251189,0.237601)(0.0398107,0.230501)(0.0630957,0.219487)(0.1,0.202649)(0.158489,0.180288)(0.251189,0.198536)(0.398107,0.20806)(0.630957,0.188116)(1,0.122899)(1.58489,0.0447779)(2.51189,0.00663008)(3.98107,0.000288474)(6.30957,1.69052e-05)(10,3.60307e-05)(15.8489,0.000353347)(25.1189,0.000956634)(39.8107,0.00148871)(63.0957,0.00154269)(100,0.00122594)(158.489,0.000784055)(251.189,0.000434847)(398.107,0.000189059)(630.957,9.07839e-05)(1000,4.07823e-05)(1584.89,1.56606e-05)(2511.89,6.19739e-06)(3981.07,2.58394e-06)(6309.57,1.07909e-06)(10000,4.47358e-07)(15848.9,1.83555e-07)(25118.9,7.37409e-08)(39810.7,2.94124e-08)(63095.7,1.14308e-08)(100000,4.33686e-09)(158489,1.72722e-09)(251189,6.58983e-10)(398107,2.6239e-10)(630957,1.03006e-10)(1e+06,4.10105e-11)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1e-06,0.114491)(1.58489e-06,0.11449)(2.51189e-06,0.11449)(3.98107e-06,0.11449)(6.30957e-06,0.114489)(1e-05,0.114454)(1.58489e-05,0.114452)(2.51189e-05,0.11445)(3.98107e-05,0.114446)(6.30957e-05,0.11444)(0.0001,0.114518)(0.000158489,0.114503)(0.000251189,0.11448)(0.000398107,0.114443)(0.000630957,0.114384)(0.001,0.11429)(0.00158489,0.114)(0.00251189,0.11379)(0.00398107,0.113464)(0.00630957,0.112865)(0.01,0.111926)(0.0158489,0.110428)(0.0251189,0.108195)(0.0398107,0.104836)(0.0630957,0.099737)(0.1,0.0925551)(0.158489,0.0830138)(0.251189,0.0715022)(0.398107,0.0588171)(0.630957,0.0409446)(1,0.0177588)(1.58489,0.00273865)(2.51189,7.15742e-05)(3.98107,1.52675e-07)(6.30957,1.71619e-10)(10,3.25985e-11)(15.8489,6.40525e-09)(25.1189,1.97984e-07)(39.8107,8.54496e-07)(63.0957,1.46674e-06)(100,1.0973e-06)(158.489,4.35819e-07)(251.189,1.33689e-07)(398.107,3.3293e-08)(630.957,6.83918e-09)(1000,1.21751e-09)(1584.89,2.01689e-10)(2511.89,3.33154e-11)(3981.07,5.54936e-12)(6309.57,9.02292e-13)(10000,1.49329e-13)(15848.9,2.3912e-14)(25118.9,3.94214e-15)(39810.7,6.27355e-16)(63095.7,9.96867e-17)(100000,1.63087e-17)(158489,2.58741e-18)(251189,4.10342e-19)(398107,6.50614e-20)(630957,1.05637e-20)(1e+06,1.6745e-21)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1e-06,0.0928079)(1.58489e-06,0.0921273)(2.51189e-06,0.0921268)(3.98107e-06,0.092126)(6.30957e-06,0.0931345)(1e-05,0.0931329)(1.58489e-05,0.0931304)(2.51189e-05,0.0931264)(3.98107e-05,0.0929707)(6.30957e-05,0.0929617)(0.0001,0.0929476)(0.000158489,0.0931243)(0.000251189,0.0930846)(0.000398107,0.0930216)(0.000630957,0.0929219)(0.001,0.0923852)(0.00158489,0.0921636)(0.00251189,0.0918252)(0.00398107,0.0908633)(0.00630957,0.0894461)(0.01,0.0878127)(0.0158489,0.0852329)(0.0251189,0.0822386)(0.0398107,0.0769849)(0.0630957,0.0686681)(0.1,0.057125)(0.158489,0.0422052)(0.251189,0.0253015)(0.398107,0.0104084)(0.630957,0.00216235)(1,0.000109375)(1.58489,4.24483e-07)(2.51189,3.9017e-11)(3.98107,1.51156e-17)(6.30957,1.27583e-26)(10,2.04835e-30)(15.8489,3.53687e-23)(25.1189,9.35244e-19)(39.8107,1.98323e-16)(63.0957,1.21522e-15)(100,6.79666e-16)(158.489,8.8075e-17)(251.189,4.64684e-18)(398.107,1.30555e-19)(630.957,2.55953e-21)(1000,3.85919e-23)(1584.89,5.00045e-25)(2511.89,5.89332e-27)(3981.07,6.53156e-29)(6309.57,6.97326e-31)(10000,7.26465e-33)(15848.9,7.24269e-35)(25118.9,7.36144e-37)(39810.7,7.43737e-39)(63095.7,7.48568e-41)(100000,7.51632e-43)(158489,7.53572e-45)(251189,7.54798e-47)(398107,7.55573e-49)(630957,7.20472e-51)(1e+06,7.20766e-53)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 


==> figures/plots/plotODEomega.tex <==
\tikzsetnextfilename{plotODEomega}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}

%\begin{center}
\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.4}{time step size $\tau_L$}},
        ylabel={\scalebox{1.4}{optimal damping parameter $\omega^\ast$}},
	width=14cm,
	height=10cm,
	ymin = 0.4,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize}
        legend pos=south east,
    ]
      \addplot[very thick,dotted,mark=""] plot coordinates {
	(1.e-6,0.5)(1.07152e-6,0.500001)(1.14815e-6,0.500001)(1.23027e-6,0.500001)(1.31826e-6,0.500001)(1.41254e-6,0.500001)(1.51356e-6,0.500001)(1.62181e-6,0.500001)(1.7378e-6,0.500001)(1.86209e-6,0.500001)(1.99526e-6,0.500001)(2.13796e-6,0.500001)(2.29087e-6,0.500001)(2.45471e-6,0.500001)(2.63027e-6,0.500001)(2.81838e-6,0.500001)(3.01995e-6,0.500002)(3.23594e-6,0.500002)(3.46737e-6,0.500002)(3.71535e-6,0.500002)(3.98107e-6,0.500002)(4.2658e-6,0.500002)(4.57088e-6,0.500002)(4.89779e-6,0.500002)(5.24807e-6,0.500003)(5.62341e-6,0.500003)(6.0256e-6,0.500003)(6.45654e-6,0.500003)(6.91831e-6,0.500003)(7.4131e-6,0.500004)(7.94328e-6,0.500004)(8.51138e-6,0.500004)(9.12011e-6,0.500005)(9.77237e-6,0.500005)(0.0000104713,0.500005)(0.0000112202,0.500006)(0.0000120226,0.500006)(0.0000128825,0.500006)(0.0000138038,0.500007)(0.0000147911,0.500007)(0.0000158489,0.500008)(0.0000169824,0.500008)(0.000018197,0.500009)(0.0000194984,0.50001)(0.000020893,0.50001)(0.0000223872,0.500011)(0.0000239883,0.500012)(0.000025704,0.500013)(0.0000275423,0.500014)(0.0000295121,0.500015)(0.0000316228,0.500016)(0.0000338844,0.500017)(0.0000363078,0.500018)(0.0000389045,0.500019)(0.0000416869,0.500021)(0.0000446684,0.500022)(0.000047863,0.500024)(0.0000512861,0.500026)(0.0000549541,0.500027)(0.0000588844,0.500029)(0.0000630957,0.500032)(0.0000676083,0.500034)(0.0000724436,0.500036)(0.0000776247,0.500039)(0.0000831764,0.500042)(0.0000891251,0.500045)(0.0000954993,0.500048)(0.000102329,0.500051)(0.000109648,0.500055)(0.00011749,0.500059)(0.000125893,0.500063)(0.000134896,0.500067)(0.000144544,0.500072)(0.000154882,0.500077)(0.000165959,0.500083)(0.000177828,0.500089)(0.000190546,0.500095)(0.000204174,0.500102)(0.000218776,0.500109)(0.000234423,0.500117)(0.000251189,0.500126)(0.000269153,0.500135)(0.000288403,0.500144)(0.00030903,0.500154)(0.000331131,0.500166)(0.000354813,0.500177)(0.000380189,0.50019)(0.00040738,0.500204)(0.000436516,0.500218)(0.000467735,0.500234)(0.000501187,0.500251)(0.000537032,0.500268)(0.00057544,0.500288)(0.000616595,0.500308)(0.000660693,0.50033)(0.000707946,0.500354)(0.000758578,0.500379)(0.000812831,0.500406)(0.000870964,0.500435)(0.000933254,0.500466)(0.001,0.5005)(0.00107152,0.500535)(0.00114815,0.500574)(0.00123027,0.500615)(0.00131826,0.500659)(0.00141254,0.500706)(0.00151356,0.500756)(0.00162181,0.50081)(0.0017378,0.500868)(0.00186209,0.50093)(0.00199526,0.500997)(0.00213796,0.501068)(0.00229087,0.501144)(0.00245471,0.501226)(0.00263027,0.501313)(0.00281838,0.501407)(0.00301995,0.501508)(0.00323594,0.501615)(0.00346737,0.501731)(0.00371535,0.501854)(0.00398107,0.501987)(0.0042658,0.502128)(0.00457088,0.50228)(0.00489779,0.502443)(0.00524807,0.502617)(0.00562341,0.502804)(0.0060256,0.503004)(0.00645654,0.503218)(0.00691831,0.503447)(0.0074131,0.503693)(0.00794328,0.503956)(0.00851138,0.504238)(0.00912011,0.504539)(0.00977237,0.504862)(0.0104713,0.505208)(0.0112202,0.505579)(0.0120226,0.505975)(0.0128825,0.5064)(0.0138038,0.506854)(0.0147911,0.507341)(0.0158489,0.507862)(0.0169824,0.508419)(0.018197,0.509016)(0.0194984,0.509654)(0.020893,0.510337)(0.0223872,0.511068)(0.0239883,0.51185)(0.025704,0.512687)(0.0275423,0.513582)(0.0295121,0.514538)(0.0316228,0.515562)(0.0338844,0.516655)(0.0363078,0.517825)(0.0389045,0.519074)(0.0416869,0.520409)(0.0446684,0.521836)(0.047863,0.523359)(0.0512861,0.524986)(0.0549541,0.526723)(0.0588844,0.528577)(0.0630957,0.530554)(0.0676083,0.532664)(0.0724436,0.534913)(0.0776247,0.53731)(0.0831764,0.539864)(0.0891251,0.542584)(0.0954993,0.545479)(0.102329,0.548559)(0.109648,0.551834)(0.11749,0.555315)(0.125893,0.559012)(0.134896,0.562935)(0.144544,0.567096)(0.154882,0.571505)(0.165959,0.576174)(0.177828,0.581113)(0.190546,0.586332)(0.204174,0.591842)(0.218776,0.597653)(0.234423,0.603772)(0.251189,0.610208)(0.269153,0.616968)(0.288403,0.624058)(0.30903,0.63148)(0.331131,0.639238)(0.354813,0.647331)(0.380189,0.655757)(0.40738,0.664511)(0.436516,0.673584)(0.467735,0.682967)(0.501187,0.692645)(0.537032,0.702599)(0.57544,0.71281)(0.616595,0.723251)(0.660693,0.733894)(0.707946,0.744708)(0.758578,0.755656)(0.
812831,0.766702)(0.870964,0.777803)(0.933254,0.788917)(1.,0.8)(1.07152,0.811007)(1.14815,0.821892)(1.23027,0.832611)(1.31826,0.84312)(1.41254,0.85338)(1.51356,0.86335)(1.62181,0.872998)(1.7378,0.882291)(1.86209,0.891204)(1.99526,0.899715)(2.13796,0.907807)(2.29087,0.915468)(2.45471,0.92269)(2.63027,0.929472)(2.81838,0.935815)(3.01995,0.941725)(3.23594,0.94721)(3.46737,0.952284)(3.71535,0.956961)(3.98107,0.961257)(4.2658,0.965191)(4.57088,0.968784)(4.89779,0.972054)(5.24807,0.975024)(5.62341,0.977713)(6.0256,0.980143)(6.45654,0.982332)(6.91831,0.984301)(7.4131,0.986069)(7.94328,0.987652)(8.51138,0.989067)(9.12011,0.99033)(9.77237,0.991456)(10.4713,0.992458)(11.2202,0.993348)(12.0226,0.994138)(12.8825,0.994838)(13.8038,0.995458)(14.7911,0.996006)(15.8489,0.99649)(16.9824,0.996917)(18.197,0.997294)(19.4984,0.997626)(20.893,0.997918)(22.3872,0.998175)(23.9883,0.998401)(25.704,0.9986)(27.5423,0.998774)(29.5121,0.998927)(31.6228,0.999061)(33.8844,0.999179)(36.3078,0.999282)(38.9045,0.999372)(41.6869,0.999452)(44.6684,0.999521)(47.863,0.999581)(51.2861,0.999634)(54.9541,0.999681)(58.8844,0.999721)(63.0957,0.999757)(67.6083,0.999788)(72.4436,0.999815)(77.6247,0.999838)(83.1764,0.999859)(89.1251,0.999877)(95.4993,0.999893)(102.329,0.999906)(109.648,0.999918)(117.49,0.999929)(125.893,0.999938)(134.896,0.999946)(144.544,0.999953)(154.882,0.999959)(165.959,0.999964)(177.828,0.999969)(190.546,0.999973)(204.174,0.999976)(218.776,0.999979)(234.423,0.999982)(251.189,0.999984)(269.153,0.999986)(288.403,0.999988)(309.03,0.99999)(331.131,0.999991)(354.813,0.999992)(380.189,0.999993)(407.38,0.999994)(436.516,0.999995)(467.735,0.999995)(501.187,0.999996)(537.032,0.999997)(575.44,0.999997)(616.595,0.999997)(660.693,0.999998)(707.946,0.999998)(758.578,0.999998)(812.831,0.999998)(870.964,0.999999)(933.254,0.999999)(1000.,0.999999)(1071.52,0.999999)(1148.15,0.999999)(1230.27,0.999999)(1318.26,0.999999)(1412.54,0.999999)(1513.56,1.)(1621.81,1.)(1737.8,1.)(1862.09,1.)(1995.26,1.)(2137.96,1.)(2290.87,1.)(2454.71,1.)(2630.27,1.)(2818.38,1.)(3019.95,1.)(3235.94,1.)(3467.37,1.)(3715.35,1.)(3981.07,1.)(4265.8,1.)(4570.88,1.)(4897.79,1.)(5248.07,1.)(5623.41,1.)(6025.6,1.)(6456.54,1.)(6918.31,1.)(7413.1,1.)(7943.28,1.)(8511.38,1.)(9120.11,1.)(9772.37,1.)(10471.3,1.)(11220.2,1.)(12022.6,1.)(12882.5,1.)(13803.8,1.)(14791.1,1.)(15848.9,1.)(16982.4,1.)(18197.,1.)(19498.4,1.)(20893.,1.)(22387.2,1.)(23988.3,1.)(25704.,1.)(27542.3,1.)(29512.1,1.)(31622.8,1.)(33884.4,1.)(36307.8,1.)(38904.5,1.)(41686.9,1.)(44668.4,1.)(47863.,1.)(51286.1,1.)(54954.1,1.)(58884.4,1.)(63095.7,1.)(67608.3,1.)(72443.6,1.)(77624.7,1.)(83176.4,1.)(89125.1,1.)(95499.3,1.)(102329.,1.)(109648.,1.)(117490.,1.)(125893.,1.)(134896.,1.)(144544.,1.)(154882.,1.)(165959.,1.)(177828.,1.)(190546.,1.)(204174.,1.)(218776.,1.)(234423.,1.)(251189.,1.)(269153.,1.)(288403.,1.)(309030.,1.)(331131.,1.)(354813.,1.)(380189.,1.)(407380.,1.)(436516.,1.)(467735.,1.)(501187.,1.)(537032.,1.)(575440.,1.)(616595.,1.)(660693.,1.)(707946.,1.)(758578.,1.)(812831.,1.)(870964.,1.)(933254.,1.)(1.e6,1.)
    };

      \addplot[thick,mark=""] plot coordinates {
	(1.e-6,0.500001)(1.07152e-6,0.500001)(1.14815e-6,0.500001)(1.23027e-6,0.500001)(1.31826e-6,0.500001)(1.41254e-6,0.500001)(1.51356e-6,0.500001)(1.62181e-6,0.500001)(1.7378e-6,0.500001)(1.86209e-6,0.500001)(1.99526e-6,0.500001)(2.13796e-6,0.500001)(2.29087e-6,0.500001)(2.45471e-6,0.500001)(2.63027e-6,0.500001)(2.81838e-6,0.500001)(3.01995e-6,0.500002)(3.23594e-6,0.500002)(3.46737e-6,0.500002)(3.71535e-6,0.500002)(3.98107e-6,0.500002)(4.2658e-6,0.500002)(4.57088e-6,0.500002)(4.89779e-6,0.500002)(5.24807e-6,0.500003)(5.62341e-6,0.500003)(6.0256e-6,0.500003)(6.45654e-6,0.500003)(6.91831e-6,0.500003)(7.4131e-6,0.500004)(7.94328e-6,0.500004)(8.51138e-6,0.500004)(9.12011e-6,0.500005)(9.77237e-6,0.500005)(0.0000104713,0.500005)(0.0000112202,0.500006)(0.0000120226,0.500006)(0.0000128825,0.500006)(0.0000138038,0.500007)(0.0000147911,0.500007)(0.0000158489,0.500008)(0.0000169824,0.500008)(0.000018197,0.500009)(0.0000194984,0.50001)(0.000020893,0.50001)(0.0000223872,0.500011)(0.0000239883,0.500012)(0.000025704,0.500013)(0.0000275423,0.500014)(0.0000295121,0.500015)(0.0000316228,0.500016)(0.0000338844,0.500017)(0.0000363078,0.500018)(0.0000389045,0.500019)(0.0000416869,0.500021)(0.0000446684,0.500022)(0.000047863,0.500024)(0.0000512861,0.500026)(0.0000549541,0.500027)(0.0000588844,0.500029)(0.0000630957,0.500032)(0.0000676083,0.500034)(0.0000724436,0.500036)(0.0000776247,0.500039)(0.0000831764,0.500042)(0.0000891251,0.500045)(0.0000954993,0.500048)(0.000102329,0.500051)(0.000109648,0.500055)(0.00011749,0.500059)(0.000125893,0.500063)(0.000134896,0.500067)(0.000144544,0.500072)(0.000154882,0.500077)(0.000165959,0.500083)(0.000177828,0.500089)(0.000190546,0.500095)(0.000204174,0.500102)(0.000218776,0.500109)(0.000234423,0.500117)(0.000251189,0.500126)(0.000269153,0.500135)(0.000288403,0.500144)(0.00030903,0.500155)(0.000331131,0.500166)(0.000354813,0.500177)(0.000380189,0.50019)(0.00040738,0.500204)(0.000436516,0.500218)(0.000467735,0.500234)(0.000501187,0.500251)(0.000537032,0.500269)(0.00057544,0.500288)(0.000616595,0.500308)(0.000660693,0.50033)(0.000707946,0.500354)(0.000758578,0.500379)(0.000812831,0.500406)(0.000870964,0.500435)(0.000933254,0.500467)(0.001,0.5005)(0.00107152,0.500536)(0.00114815,0.500574)(0.00123027,0.500615)(0.00131826,0.500659)(0.00141254,0.500706)(0.00151356,0.500757)(0.00162181,0.500811)(0.0017378,0.500869)(0.00186209,0.500931)(0.00199526,0.500998)(0.00213796,0.501069)(0.00229087,0.501145)(0.00245471,0.501227)(0.00263027,0.501315)(0.00281838,0.501409)(0.00301995,0.50151)(0.00323594,0.501618)(0.00346737,0.501734)(0.00371535,0.501858)(0.00398107,0.501991)(0.0042658,0.502133)(0.00457088,0.502285)(0.00489779,0.502449)(0.00524807,0.502624)(0.00562341,0.502812)(0.0060256,0.503013)(0.00645654,0.503228)(0.00691831,0.503459)(0.0074131,0.503706)(0.00794328,0.503972)(0.00851138,0.504256)(0.00912011,0.50456)(0.00977237,0.504886)(0.0104713,0.505235)(0.0112202,0.50561)(0.0120226,0.506011)(0.0128825,0.506441)(0.0138038,0.506901)(0.0147911,0.507395)(0.0158489,0.507924)(0.0169824,0.50849)(0.018197,0.509098)(0.0194984,0.509748)(0.020893,0.510445)(0.0223872,0.511192)(0.0239883,0.511992)(0.025704,0.512849)(0.0275423,0.513768)(0.0295121,0.514752)(0.0316228,0.515806)(0.0338844,0.516936)(0.0363078,0.518146)(0.0389045,0.519442)(0.0416869,0.520831)(0.0446684,0.522319)(0.047863,0.523913)(0.0512861,0.525621)(0.0549541,0.527449)(0.0588844,0.529408)(0.0630957,0.531506)(0.0676083,0.533753)(0.0724436,0.536159)(0.0776247,0.538735)(0.0831764,0.541493)(0.0891251,0.544445)(0.0954993,0.547606)(0.102329,0.550988)(0.109648,0.554606)(0.11749,0.558477)(0.125893,0.562617)(0.134896,0.567044)(0.144544,0.571776)(0.154882,0.576831)(0.165959,0.582231)(0.177828,0.587995)(0.190546,0.594145)(0.204174,0.600703)(0.218776,0.60769)(0.234423,0.615129)(0.251189,0.623042)(0.269153,0.63145)(0.288403,0.640373)(0.30903,0.64983)(0.331131,0.659838)(0.354813,0.670408)(0.380189,0.681551)(0.40738,0.693271)(0.436516,0.705566)(0.467735,0.718425)(0.501187,0.731832)(0.537032,0.745758)(0.57544,0.760161)(0.616595,0.77499)(0.660693,0.790176)(0.707946,0.805639)(0.758578,0.82128)(
0.812831,0.836988)(0.870964,0.852638)(0.933254,0.868094)(1.,0.883212)(1.07152,0.897841)(1.14815,0.911834)(1.23027,0.92505)(1.31826,0.937357)(1.41254,0.948643)(1.51356,0.95882)(1.62181,0.967825)(1.7378,0.975626)(1.86209,0.982221)(1.99526,0.987639)(2.13796,0.991937)(2.29087,0.995195)(2.45471,0.997514)(2.63027,0.999006)(2.81838,0.999793)(3.01995,1)(3.23594,1)(3.46737,1)(3.71535,1)(3.98107,1)(4.2658,1)(4.57088,1)(4.89779,1)(5.24807,1)(5.62341,1)(6.0256,1)(6.45654,1)(6.91831,1)(7.4131,1)(7.94328,1)(8.51138,1)(9.12011,1)(9.77237,1)(10.4713,1)(11.2202,1)(12.0226,1)(12.8825,1)(13.8038,1)(14.7911,1)(15.8489,1)(16.9824,1)(18.197,1)(19.4984,1)(20.893,1)(22.3872,1)(23.9883,1)(25.704,1)(27.5423,1)(29.5121,1)(31.6228,1)(33.8844,1)(36.3078,1)(38.9045,1)(41.6869,1)(44.6684,1)(47.863,1)(51.2861,1)(54.9541,1)(58.8844,1)(63.0957,1)(67.6083,1)(72.4436,1)(77.6247,1)(83.1764,1)(89.1251,1)(95.4993,1)(102.329,1)(109.648,1)(117.49,1)(125.893,1)(134.896,1)(144.544,1)(154.882,1)(165.959,1)(177.828,1)(190.546,1)(204.174,1)(218.776,1)(234.423,1)(251.189,1)(269.153,1)(288.403,1)(309.03,1)(331.131,1)(354.813,1)(380.189,1)(407.38,1)(436.516,1)(467.735,1)(501.187,1)(537.032,1)(575.44,1)(616.595,1)(660.693,1)(707.946,1)(758.578,1)(812.831,1)(870.964,1)(933.254,1)(1000.,1)(1071.52,1)(1148.15,1)(1230.27,1)(1318.26,1)(1412.54,1)(1513.56,1)(1621.81,1)(1737.8,1)(1862.09,1)(1995.26,1)(2137.96,1)(2290.87,1)(2454.71,1)(2630.27,1)(2818.38,1)(3019.95,1)(3235.94,1)(3467.37,1)(3715.35,1)(3981.07,1)(4265.8,1)(4570.88,1)(4897.79,1)(5248.07,1)(5623.41,1)(6025.6,1)(6456.54,1)(6918.31,1)(7413.1,1)(7943.28,1)(8511.38,1)(9120.11,1)(9772.37,1)(10471.3,1)(11220.2,1)(12022.6,1)(12882.5,1)(13803.8,1)(14791.1,1)(15848.9,1)(16982.4,1)(18197.,1)(19498.4,1)(20893.,1)(22387.2,1)(23988.3,1)(25704.,1)(27542.3,1)(29512.1,1)(31622.8,1)(33884.4,1)(36307.8,1)(38904.5,1)(41686.9,1)(44668.4,1)(47863.,1)(51286.1,1)(54954.1,1)(58884.4,1)(63095.7,1)(67608.3,1)(72443.6,1)(77624.7,1)(83176.4,1)(89125.1,1)(95499.3,1)(102329.,1)(109648.,1)(117490.,1)(125893.,1)(134896.,1)(144544.,1)(154882.,1)(165959.,1)(177828.,1)(190546.,1)(204174.,1)(218776.,1)(234423.,1)(251189.,1)(269153.,1)(288403.,1)(309030.,1)(331131.,1)(354813.,1)(380189.,1)(407380.,1)(436516.,1)(467735.,1)(501187.,1)(537032.,1)(575440.,1)(616595.,1)(660693.,1)(707946.,1)(758578.,1)(812831.,1)(870964.,1)(933254.,1)(1.e6,1)
    };

      \addplot[very thick,dashed,mark=""] plot coordinates {
	(1.e-6,0.500001)(1.07152e-6,0.500001)(1.14815e-6,0.500001)(1.23027e-6,0.500001)(1.31826e-6,0.500001)(1.41254e-6,0.500001)(1.51356e-6,0.500001)(1.62181e-6,0.500001)(1.7378e-6,0.500001)(1.86209e-6,0.500001)(1.99526e-6,0.500001)(2.13796e-6,0.500001)(2.29087e-6,0.500001)(2.45471e-6,0.500001)(2.63027e-6,0.500001)(2.81838e-6,0.500001)(3.01995e-6,0.500002)(3.23594e-6,0.500002)(3.46737e-6,0.500002)(3.71535e-6,0.500002)(3.98107e-6,0.500002)(4.2658e-6,0.500002)(4.57088e-6,0.500002)(4.89779e-6,0.500002)(5.24807e-6,0.500003)(5.62341e-6,0.500003)(6.0256e-6,0.500003)(6.45654e-6,0.500003)(6.91831e-6,0.500003)(7.4131e-6,0.500004)(7.94328e-6,0.500004)(8.51138e-6,0.500004)(9.12011e-6,0.500005)(9.77237e-6,0.500005)(0.0000104713,0.500005)(0.0000112202,0.500006)(0.0000120226,0.500006)(0.0000128825,0.500006)(0.0000138038,0.500007)(0.0000147911,0.500007)(0.0000158489,0.500008)(0.0000169824,0.500008)(0.000018197,0.500009)(0.0000194984,0.50001)(0.000020893,0.50001)(0.0000223872,0.500011)(0.0000239883,0.500012)(0.000025704,0.500013)(0.0000275423,0.500014)(0.0000295121,0.500015)(0.0000316228,0.500016)(0.0000338844,0.500017)(0.0000363078,0.500018)(0.0000389045,0.500019)(0.0000416869,0.500021)(0.0000446684,0.500022)(0.000047863,0.500024)(0.0000512861,0.500026)(0.0000549541,0.500027)(0.0000588844,0.500029)(0.0000630957,0.500032)(0.0000676083,0.500034)(0.0000724436,0.500036)(0.0000776247,0.500039)(0.0000831764,0.500042)(0.0000891251,0.500045)(0.0000954993,0.500048)(0.000102329,0.500051)(0.000109648,0.500055)(0.00011749,0.500059)(0.000125893,0.500063)(0.000134896,0.500067)(0.000144544,0.500072)(0.000154882,0.500077)(0.000165959,0.500083)(0.000177828,0.500089)(0.000190546,0.500095)(0.000204174,0.500102)(0.000218776,0.500109)(0.000234423,0.500117)(0.000251189,0.500126)(0.000269153,0.500135)(0.000288403,0.500144)(0.00030903,0.500155)(0.000331131,0.500166)(0.000354813,0.500177)(0.000380189,0.50019)(0.00040738,0.500204)(0.000436516,0.500218)(0.000467735,0.500234)(0.000501187,0.500251)(0.000537032,0.500269)(0.00057544,0.500288)(0.000616595,0.500308)(0.000660693,0.50033)(0.000707946,0.500354)(0.000758578,0.500379)(0.000812831,0.500406)(0.000870964,0.500435)(0.000933254,0.500467)(0.001,0.5005)(0.00107152,0.500536)(0.00114815,0.500574)(0.00123027,0.500615)(0.00131826,0.500659)(0.00141254,0.500706)(0.00151356,0.500757)(0.00162181,0.500811)(0.0017378,0.500869)(0.00186209,0.500931)(0.00199526,0.500998)(0.00213796,0.501069)(0.00229087,0.501145)(0.00245471,0.501227)(0.00263027,0.501315)(0.00281838,0.501409)(0.00301995,0.50151)(0.00323594,0.501618)(0.00346737,0.501734)(0.00371535,0.501858)(0.00398107,0.501991)(0.0042658,0.502133)(0.00457088,0.502285)(0.00489779,0.502449)(0.00524807,0.502624)(0.00562341,0.502812)(0.0060256,0.503013)(0.00645654,0.503228)(0.00691831,0.503459)(0.0074131,0.503706)(0.00794328,0.503972)(0.00851138,0.504256)(0.00912011,0.50456)(0.00977237,0.504886)(0.0104713,0.505235)(0.0112202,0.50561)(0.0120226,0.506011)(0.0128825,0.506441)(0.0138038,0.506901)(0.0147911,0.507395)(0.0158489,0.507924)(0.0169824,0.50849)(0.018197,0.509098)(0.0194984,0.509748)(0.020893,0.510445)(0.0223872,0.511192)(0.0239883,0.511992)(0.025704,0.512849)(0.0275423,0.513768)(0.0295121,0.514752)(0.0316228,0.515806)(0.0338844,0.516936)(0.0363078,0.518146)(0.0389045,0.519442)(0.0416869,0.520831)(0.0446684,0.522319)(0.047863,0.523913)(0.0512861,0.525621)(0.0549541,0.527449)(0.0588844,0.529408)(0.0630957,0.531506)(0.0676083,0.533753)(0.0724436,0.536159)(0.0776247,0.538735)(0.0831764,0.541493)(0.0891251,0.544445)(0.0954993,0.547605)(0.102329,0.550987)(0.109648,0.554605)(0.11749,0.558476)(0.125893,0.562616)(0.134896,0.567042)(0.144544,0.571773)(0.154882,0.576827)(0.165959,0.582226)(0.177828,0.587988)(0.190546,0.594136)(0.204174,0.600692)(0.218776,0.607676)(0.234423,0.615111)(0.251189,0.623018)(0.269153,0.631418)(0.288403,0.640332)(0.30903,0.649777)(0.331131,0.659768)(0.354813,0.670319)(0.380189,0.681436)(0.40738,0.693123)(0.436516,0.705376)(0.467735,0.718183)(0.501187,0.731524)(0.537032,0.745368)(0.57544,0.75967)(0.616595,0.774374)(0.660693,0.789409)(0.707946,0.804689)(0.758578,0.
820112)(0.812831,0.835565)(0.870964,0.850918)(0.933254,0.866035)(1.,0.880771)(1.07152,0.894982)(1.14815,0.908525)(1.23027,0.921268)(1.31826,0.933096)(1.41254,0.943915)(1.51356,0.953658)(1.62181,0.962287)(1.7378,0.969795)(1.86209,0.976208)(1.99526,0.981578)(2.13796,0.985982)(2.29087,0.989517)(2.45471,0.992289)(2.63027,0.994411)(2.81838,0.995996)(3.01995,0.99715)(3.23594,0.997966)(3.46737,0.998528)(3.71535,0.998902)(3.98107,0.99914)(4.2658,0.99928)(4.57088,0.999348)(4.89779,0.99936)(5.24807,0.999325)(5.62341,0.999246)(6.0256,0.999127)(6.45654,0.998968)(6.91831,0.998772)(7.4131,0.998543)(7.94328,0.998285)(8.51138,0.998007)(9.12011,0.997718)(9.77237,0.997427)(10.4713,0.997145)(11.2202,0.996879)(12.0226,0.996639)(12.8825,0.996431)(13.8038,0.99626)(14.7911,0.99613)(15.8489,0.996042)(16.9824,0.995997)(18.197,0.995992)(19.4984,0.996025)(20.893,0.996093)(22.3872,0.996191)(23.9883,0.996315)(25.704,0.996461)(27.5423,0.996623)(29.5121,0.996798)(31.6228,0.996982)(33.8844,0.99717)(36.3078,0.99736)(38.9045,0.997548)(41.6869,0.997733)(44.6684,0.997913)(47.863,0.998085)(51.2861,0.99825)(54.9541,0.998405)(58.8844,0.998551)(63.0957,0.998688)(67.6083,0.998814)(72.4436,0.998932)(77.6247,0.999039)(83.1764,0.999138)(89.1251,0.999228)(95.4993,0.99931)(102.329,0.999385)(109.648,0.999452)(117.49,0.999513)(125.893,0.999567)(134.896,0.999616)(144.544,0.99966)(154.882,0.999699)(165.959,0.999734)(177.828,0.999765)(190.546,0.999793)(204.174,0.999817)(218.776,0.999839)(234.423,0.999858)(251.189,0.999875)(269.153,0.999891)(288.403,0.999904)(309.03,0.999916)(331.131,0.999926)(354.813,0.999935)(380.189,0.999943)(407.38,0.99995)(436.516,0.999956)(467.735,0.999962)(501.187,0.999967)(537.032,0.999971)(575.44,0.999974)(616.595,0.999978)(660.693,0.99998)(707.946,0.999983)(758.578,0.999985)(812.831,0.999987)(870.964,0.999989)(933.254,0.99999)(1000.,0.999991)(1071.52,0.999992)(1148.15,0.999993)(1230.27,0.999994)(1318.26,0.999995)(1412.54,0.999996)(1513.56,0.999996)(1621.81,0.999997)(1737.8,0.999997)(1862.09,0.999997)(1995.26,0.999998)(2137.96,0.999998)(2290.87,0.999998)(2454.71,0.999999)(2630.27,0.999999)(2818.38,0.999999)(3019.95,0.999999)(3235.94,0.999999)(3467.37,0.999999)(3715.35,0.999999)(3981.07,0.999999)(4265.8,1.)(4570.88,1.)(4897.79,1.)(5248.07,1.)(5623.41,1.)(6025.6,1.)(6456.54,1.)(6918.31,1.)(7413.1,1.)(7943.28,1.)(8511.38,1.)(9120.11,1.)(9772.37,1.)(10471.3,1.)(11220.2,1.)(12022.6,1.)(12882.5,1.)(13803.8,1.)(14791.1,1.)(15848.9,1.)(16982.4,1.)(18197.,1.)(19498.4,1.)(20893.,1.)(22387.2,1.)(23988.3,1.)(25704.,1.)(27542.3,1.)(29512.1,1.)(31622.8,1.)(33884.4,1.)(36307.8,1.)(38904.5,1.)(41686.9,1.)(44668.4,1.)(47863.,1.)(51286.1,1.)(54954.1,1.)(58884.4,1.)(63095.7,1.)(67608.3,1.)(72443.6,1.)(77624.7,1.)(83176.4,1.)(89125.1,1.)(95499.3,1.)(102329.,1.)(109648.,1.)(117490.,1.)(125893.,1.)(134896.,1.)(144544.,1.)(154882.,1.)(165959.,1.)(177828.,1.)(190546.,1.)(204174.,1.)(218776.,1.)(234423.,1.)(251189.,1.)(269153.,1.)(288403.,1.)(309030.,1.)(331131.,1.)(354813.,1.)(380189.,1.)(407380.,1.)(436516.,1.)(467735.,1.)(501187.,1.)(537032.,1.)(575440.,1.)(616595.,1.)(660693.,1.)(707946.,1.)(758578.,1.)(812831.,1.)(870964.,1.)(933254.,1.)(1.e6,1.)
    };


    \legend{\scalebox{1.8}{$p_t=0$}\\\scalebox{1.8}{$p_t=1$}\\\scalebox{1.8}{$p_t=2$}\\}

    \end{axis}
\end{tikzpicture} 
%\end{center} 

